A classification of semi-equivelar gems on the double torus

A \emph{semi-equivelar gem} of a PL $d$-manifold is a regular colored graph that represents the manifold and admits a regular embedding on a surface, such that the cyclic sequence of face degrees around each vertex is identical. In \cite{ab25, bb24}, semi-equivelar gems of PL $d$-manifolds embedded on surfaces with Euler characteristic $\chi \geq -1$ were classified for $d\geq 2$. In this paper, we extend this classification to semi-equivelar gems embedded on the double torus. We show that any such gem must belong to one of the following thirty two types: $(4^6)$, $(4^5)$, $(6^4)$, $(4^3,6)$, $(4^3,8)$, $(4^3,12)$, $(4^2,6^2)$, $(4,6,4,6)$, $(4^2,8^2)$, $(4,8,4,8)$, $(8^3)$, $(10^3)$, $(6^2,8)$, $(6^2,10)$, $(6^2,12)$, $(6^2,18)$, $(10^2,4)$, $(12^2,4)$, $(16^2,4)$, $(8^2,6)$, $(12^2,6)$, $(4,6,14)$, $(4,6,16)$, $(4,6,18)$, $(4,6,20)$, $(4,6,24)$, $(4,6,36)$, $(4,8,10)$, $(4,8,12)$, $(4,8,16)$, $(4,8,24)$, and $(4,10,20)$. Furthermore, we provide explicit constructions of semi-equivelar gems realizing each of these types.

==> (inline-0) <==
\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp5613763390277052] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (188,39.33) -- (450.33,39.33) -- (450.33,238.33) -- (188,238.33) -- cycle ;
%Straight Lines [id:da47127759969831584] 
\draw    (265,100.78) -- (367.33,100.67) ;
%Straight Lines [id:da17424338234598946] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (367.33,100.67) -- (367.33,170.67) ;
%Straight Lines [id:da7594389475169127] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (265,101) -- (265,171) ;
%Straight Lines [id:da7327441482263627] 
\draw    (265,171) -- (367.33,170.67) ;
%Straight Lines [id:da5181957708014027] 
\draw    (367.33,100.67) -- (414.33,40.33) (370.32,90.32) -- (376.63,95.24)(376.47,82.43) -- (382.78,87.35)(382.61,74.54) -- (388.93,79.46)(388.76,66.65) -- (395.07,71.57)(394.9,58.76) -- (401.22,63.68)(401.05,50.88) -- (407.36,55.79)(407.2,42.99) -- (413.51,47.9) ;
%Straight Lines [id:da44804693256393424] 
\draw    (219.33,239.33) -- (265,171) (221.56,228.8) -- (228.22,233.24)(227.12,220.48) -- (233.77,224.93)(232.68,212.17) -- (239.33,216.61)(238.23,203.85) -- (244.88,208.3)(243.79,195.54) -- (250.44,199.98)(249.35,187.23) -- (256,191.67)(254.9,178.91) -- (261.55,183.36)(260.46,170.6) -- (267.11,175.04) ;
%Straight Lines [id:da12220592799518493] 
\draw    (222.33,39.33) -- (265,101) (231.31,45.28) -- (224.73,49.83)(237,53.5) -- (230.42,58.06)(242.69,61.73) -- (236.11,66.28)(248.38,69.95) -- (241.8,74.5)(254.07,78.18) -- (247.49,82.73)(259.76,86.4) -- (253.18,90.95)(265.45,94.62) -- (258.87,99.17) ;
%Straight Lines [id:da20110627040163742] 
\draw    (367.33,170.67) -- (418.33,237.33) (376.59,176.18) -- (370.23,181.04)(382.66,184.12) -- (376.31,188.98)(388.74,192.06) -- (382.38,196.92)(394.81,200.01) -- (388.46,204.87)(400.89,207.95) -- (394.54,212.81)(406.97,215.89) -- (400.61,220.75)(413.04,223.83) -- (406.69,228.69)(419.12,231.78) -- (412.76,236.64) ;
%Straight Lines [id:da8296853355973283] 
\draw    (298.33,38.33) .. controls (299.02,40.58) and (298.24,42.06) .. (295.99,42.75) .. controls (293.74,43.44) and (292.95,44.91) .. (293.64,47.16) .. controls (294.33,49.41) and (293.54,50.89) .. (291.29,51.58) .. controls (289.04,52.27) and (288.25,53.74) .. (288.94,55.99) .. controls (289.63,58.24) and (288.84,59.72) .. (286.59,60.41) .. controls (284.34,61.1) and (283.55,62.57) .. (284.24,64.82) .. controls (284.93,67.07) and (284.15,68.54) .. (281.9,69.23) .. controls (279.65,69.92) and (278.86,71.4) .. (279.55,73.65) .. controls (280.24,75.9) and (279.45,77.37) .. (277.2,78.06) .. controls (274.95,78.75) and (274.16,80.23) .. (274.85,82.48) .. controls (275.54,84.73) and (274.75,86.2) .. (272.5,86.89) .. controls (270.25,87.58) and (269.47,89.06) .. (270.16,91.31) .. controls (270.85,93.56) and (270.06,95.03) .. (267.81,95.72) .. controls (265.56,96.41) and (264.77,97.88) .. (265.46,100.13) -- (265,101) -- (265,101) ;
%Straight Lines [id:da2691057665958255] 
\draw    (329.33,38.33) .. controls (331.62,38.88) and (332.49,40.31) .. (331.94,42.6) .. controls (331.38,44.89) and (332.25,46.32) .. (334.54,46.87) .. controls (336.83,47.42) and (337.7,48.85) .. (337.14,51.14) .. controls (336.58,53.43) and (337.45,54.86) .. (339.74,55.41) .. controls (342.03,55.96) and (342.9,57.39) .. (342.35,59.68) .. controls (341.79,61.97) and (342.66,63.4) .. (344.95,63.95) .. controls (347.24,64.5) and (348.11,65.93) .. (347.55,68.22) .. controls (346.99,70.51) and (347.86,71.94) .. (350.15,72.49) .. controls (352.44,73.04) and (353.31,74.47) .. (352.76,76.76) .. controls (352.2,79.05) and (353.07,80.48) .. (355.36,81.03) .. controls (357.65,81.58) and (358.51,83) .. (357.96,85.29) .. controls (357.4,87.58) and (358.27,89.01) .. (360.56,89.56) .. controls (362.85,90.11) and (363.72,91.54) .. (363.17,93.83) .. controls (362.61,96.12) and (363.48,97.55) .. (365.77,98.1) -- (367.33,100.67) -- (367.33,100.67) ;
%Straight Lines [id:da7421643009224922] 
\draw    (367.33,170.67) .. controls (368.19,172.86) and (367.52,174.39) .. (365.33,175.25) .. controls (363.14,176.11) and (362.47,177.64) .. (363.33,179.83) .. controls (364.19,182.02) and (363.52,183.55) .. (361.33,184.41) .. controls (359.14,185.27) and (358.47,186.8) .. (359.33,188.99) .. controls (360.19,191.19) and (359.52,192.72) .. (357.32,193.58) .. controls (355.13,194.44) and (354.46,195.97) .. (355.32,198.16) .. controls (356.18,200.35) and (355.51,201.88) .. (353.32,202.74) .. controls (351.13,203.6) and (350.46,205.13) .. (351.32,207.32) .. controls (352.18,209.51) and (351.51,211.04) .. (349.32,211.9) .. controls (347.13,212.76) and (346.46,214.29) .. (347.32,216.48) .. controls (348.18,218.68) and (347.51,220.21) .. (345.31,221.07) .. controls (343.12,221.93) and (342.45,223.46) .. (343.31,225.65) .. controls (344.17,227.84) and (343.5,229.37) .. (341.31,230.23) .. controls (339.12,231.09) and (338.45,232.62) .. (339.31,234.81) -- (337.33,239.33) -- (337.33,239.33) ;
%Straight Lines [id:da4477518308146585] 
\draw    (265,171) .. controls (267.24,171.73) and (268,173.21) .. (267.27,175.45) .. controls (266.54,177.69) and (267.3,179.18) .. (269.54,179.91) .. controls (271.78,180.64) and (272.54,182.12) .. (271.81,184.36) .. controls (271.08,186.61) and (271.84,188.09) .. (274.09,188.82) .. controls (276.33,189.55) and (277.09,191.03) .. (276.36,193.27) .. controls (275.63,195.51) and (276.39,197) .. (278.63,197.73) .. controls (280.87,198.46) and (281.63,199.94) .. (280.9,202.18) .. controls (280.17,204.42) and (280.93,205.9) .. (283.17,206.63) .. controls (285.41,207.36) and (286.17,208.85) .. (285.44,211.09) .. controls (284.71,213.33) and (285.47,214.81) .. (287.71,215.54) .. controls (289.95,216.27) and (290.71,217.76) .. (289.98,220) .. controls (289.26,222.24) and (290.02,223.72) .. (292.26,224.45) .. controls (294.5,225.18) and (295.26,226.67) .. (294.53,228.91) .. controls (293.8,231.15) and (294.56,232.63) .. (296.8,233.36) .. controls (299.04,234.09) and (299.8,235.58) .. (299.07,237.82) -- (299.33,238.33) -- (299.33,238.33) ;
%Straight Lines [id:da6888091508419065] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (187.33,84) .. controls (189.32,82.73) and (190.95,83.08) .. (192.22,85.07) .. controls (193.49,87.06) and (195.11,87.41) .. (197.1,86.14) .. controls (199.09,84.87) and (200.72,85.22) .. (201.99,87.21) .. controls (203.26,89.2) and (204.88,89.55) .. (206.87,88.28) .. controls (208.86,87.01) and (210.49,87.36) .. (211.76,89.35) .. controls (213.03,91.33) and (214.66,91.68) .. (216.64,90.41) .. controls (218.63,89.14) and (220.25,89.49) .. (221.52,91.48) .. controls (222.79,93.47) and (224.42,93.82) .. (226.41,92.55) .. controls (228.4,91.28) and (230.02,91.63) .. (231.29,93.62) .. controls (232.56,95.61) and (234.19,95.96) .. (236.18,94.69) .. controls (238.17,93.42) and (239.79,93.77) .. (241.06,95.76) .. controls (242.33,97.75) and (243.96,98.1) .. (245.95,96.83) .. controls (247.94,95.56) and (249.56,95.91) .. (250.83,97.9) .. controls (252.1,99.89) and (253.72,100.24) .. (255.71,98.97) .. controls (257.7,97.7) and (259.33,98.05) .. (260.6,100.04) -- (265,101) -- (265,101) ;
%Straight Lines [id:da2561877398421818] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (187.33,184) .. controls (188.7,182.08) and (190.34,181.8) .. (192.26,183.17) .. controls (194.18,184.54) and (195.83,184.27) .. (197.2,182.35) .. controls (198.57,180.43) and (200.21,180.15) .. (202.13,181.52) .. controls (204.05,182.89) and (205.69,182.62) .. (207.06,180.7) .. controls (208.43,178.78) and (210.07,178.5) .. (211.99,179.87) .. controls (213.91,181.24) and (215.55,180.97) .. (216.92,179.05) .. controls (218.29,177.13) and (219.93,176.85) .. (221.85,178.22) .. controls (223.77,179.59) and (225.41,179.32) .. (226.78,177.4) .. controls (228.15,175.48) and (229.8,175.2) .. (231.72,176.57) .. controls (233.64,177.94) and (235.28,177.67) .. (236.65,175.75) .. controls (238.02,173.83) and (239.66,173.55) .. (241.58,174.92) .. controls (243.5,176.29) and (245.14,176.01) .. (246.51,174.09) .. controls (247.88,172.17) and (249.52,171.9) .. (251.44,173.27) .. controls (253.36,174.64) and (255,174.36) .. (256.37,172.44) .. controls (257.74,170.52) and (259.38,170.25) .. (261.3,171.62) -- (265,171) -- (265,171) ;
%Straight Lines [id:da9309441819738149] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (367.33,170.67) .. controls (369.42,169.56) and (371.01,170.05) .. (372.12,172.13) .. controls (373.23,174.21) and (374.82,174.7) .. (376.9,173.59) .. controls (378.98,172.48) and (380.57,172.97) .. (381.68,175.05) .. controls (382.79,177.13) and (384.38,177.62) .. (386.46,176.51) .. controls (388.54,175.4) and (390.13,175.88) .. (391.24,177.96) .. controls (392.35,180.04) and (393.95,180.53) .. (396.03,179.42) .. controls (398.11,178.31) and (399.7,178.8) .. (400.81,180.88) .. controls (401.92,182.96) and (403.51,183.45) .. (405.59,182.34) .. controls (407.67,181.23) and (409.26,181.72) .. (410.37,183.8) .. controls (411.48,185.88) and (413.08,186.37) .. (415.16,185.26) .. controls (417.24,184.15) and (418.83,184.64) .. (419.94,186.72) .. controls (421.05,188.8) and (422.64,189.29) .. (424.72,188.18) .. controls (426.8,187.07) and (428.39,187.56) .. (429.5,189.64) .. controls (430.61,191.72) and (432.2,192.21) .. (434.28,191.1) .. controls (436.36,189.99) and (437.96,190.48) .. (439.07,192.56) .. controls (440.18,194.64) and (441.77,195.13) .. (443.85,194.02) .. controls (445.93,192.91) and (447.52,193.4) .. (448.63,195.48) -- (450.33,196) -- (450.33,196) ;
%Straight Lines [id:da42982788360539825] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (367.33,100.67) .. controls (368.76,98.79) and (370.41,98.56) .. (372.29,99.98) .. controls (374.17,101.4) and (375.82,101.17) .. (377.24,99.29) .. controls (378.66,97.41) and (380.31,97.18) .. (382.19,98.6) .. controls (384.07,100.03) and (385.72,99.8) .. (387.14,97.92) .. controls (388.57,96.04) and (390.22,95.81) .. (392.1,97.23) .. controls (393.98,98.65) and (395.63,98.42) .. (397.05,96.54) .. controls (398.47,94.66) and (400.12,94.43) .. (402,95.85) .. controls (403.88,97.27) and (405.53,97.04) .. (406.95,95.16) .. controls (408.38,93.28) and (410.03,93.05) .. (411.91,94.48) .. controls (413.79,95.9) and (415.44,95.67) .. (416.86,93.79) .. controls (418.28,91.91) and (419.93,91.68) .. (421.81,93.1) .. controls (423.69,94.52) and (425.34,94.29) .. (426.76,92.41) .. controls (428.19,90.53) and (429.84,90.3) .. (431.72,91.72) .. controls (433.6,93.15) and (435.25,92.92) .. (436.67,91.04) .. controls (438.09,89.16) and (439.74,88.93) .. (441.62,90.35) .. controls (443.5,91.77) and (445.15,91.54) .. (446.57,89.66) -- (451.33,89) -- (451.33,89) ;
%Straight Lines [id:da8091931576491553] 
\draw    (187.33,122) -- (265,101) ;
%Straight Lines [id:da31604045385942114] 
\draw    (187.33,122) .. controls (188.5,119.95) and (190.11,119.52) .. (192.16,120.69) .. controls (194.2,121.86) and (195.81,121.43) .. (196.99,119.39) .. controls (198.16,117.34) and (199.76,116.91) .. (201.81,118.08) .. controls (203.85,119.25) and (205.46,118.82) .. (206.64,116.78) .. controls (207.81,114.73) and (209.42,114.3) .. (211.47,115.47) .. controls (213.51,116.64) and (215.12,116.21) .. (216.29,114.17) .. controls (217.46,112.12) and (219.07,111.69) .. (221.12,112.86) .. controls (223.16,114.03) and (224.77,113.6) .. (225.95,111.56) .. controls (227.12,109.51) and (228.72,109.08) .. (230.77,110.25) .. controls (232.81,111.42) and (234.42,110.99) .. (235.6,108.95) .. controls (236.77,106.9) and (238.38,106.47) .. (240.43,107.64) .. controls (242.47,108.81) and (244.08,108.38) .. (245.25,106.34) .. controls (246.42,104.29) and (248.03,103.86) .. (250.08,105.03) .. controls (252.12,106.2) and (253.73,105.77) .. (254.91,103.73) .. controls (256.08,101.68) and (257.68,101.25) .. (259.73,102.42) .. controls (261.77,103.59) and (263.38,103.16) .. (264.56,101.12) -- (265,101) -- (265,101) ;
%Straight Lines [id:da6620100060534769] 
\draw    (188.33,145) .. controls (190.45,143.96) and (192.03,144.5) .. (193.07,146.61) .. controls (194.11,148.72) and (195.69,149.26) .. (197.8,148.21) .. controls (199.91,147.17) and (201.49,147.71) .. (202.54,149.82) .. controls (203.58,151.93) and (205.16,152.47) .. (207.27,151.42) .. controls (209.38,150.38) and (210.96,150.92) .. (212.01,153.03) .. controls (213.05,155.14) and (214.63,155.68) .. (216.74,154.63) .. controls (218.85,153.59) and (220.43,154.13) .. (221.48,156.24) .. controls (222.52,158.35) and (224.1,158.89) .. (226.21,157.85) .. controls (228.32,156.8) and (229.9,157.34) .. (230.95,159.45) .. controls (231.99,161.56) and (233.57,162.1) .. (235.68,161.06) .. controls (237.79,160.01) and (239.37,160.55) .. (240.42,162.66) .. controls (241.46,164.77) and (243.04,165.31) .. (245.15,164.27) .. controls (247.26,163.23) and (248.84,163.77) .. (249.89,165.88) .. controls (250.93,167.99) and (252.51,168.53) .. (254.62,167.48) .. controls (256.73,166.44) and (258.31,166.98) .. (259.36,169.09) .. controls (260.41,171.2) and (261.99,171.74) .. (264.1,170.69) -- (265,171) -- (265,171) ;
%Straight Lines [id:da6363854073327312] 
\draw    (188.33,145) -- (265,171) ;
%Straight Lines [id:da22977190316385643] 
\draw    (367.33,100.67) -- (451.33,124) ;
%Straight Lines [id:da1595886069291783] 
\draw    (367.33,100.67) .. controls (369.38,99.5) and (370.99,99.95) .. (372.15,102) .. controls (373.31,104.05) and (374.92,104.5) .. (376.97,103.34) .. controls (379.02,102.18) and (380.63,102.63) .. (381.79,104.68) .. controls (382.94,106.73) and (384.55,107.18) .. (386.6,106.02) .. controls (388.65,104.86) and (390.26,105.31) .. (391.42,107.36) .. controls (392.58,109.41) and (394.19,109.86) .. (396.24,108.7) .. controls (398.29,107.54) and (399.89,107.98) .. (401.06,110.03) .. controls (402.21,112.08) and (403.82,112.53) .. (405.87,111.37) .. controls (407.92,110.21) and (409.53,110.66) .. (410.69,112.71) .. controls (411.85,114.76) and (413.46,115.21) .. (415.51,114.05) .. controls (417.56,112.89) and (419.17,113.34) .. (420.33,115.39) .. controls (421.48,117.44) and (423.09,117.89) .. (425.14,116.73) .. controls (427.19,115.57) and (428.79,116.01) .. (429.96,118.06) .. controls (431.12,120.11) and (432.73,120.56) .. (434.78,119.4) .. controls (436.83,118.24) and (438.44,118.69) .. (439.6,120.74) .. controls (440.75,122.79) and (442.36,123.24) .. (444.41,122.08) .. controls (446.46,120.92) and (448.07,121.37) .. (449.23,123.42) -- (451.33,124) -- (451.33,124) ;
%Straight Lines [id:da17193641705469986] 
\draw    (367.33,170.67) .. controls (368.62,168.69) and (370.25,168.34) .. (372.22,169.63) .. controls (374.2,170.91) and (375.83,170.56) .. (377.11,168.58) .. controls (378.39,166.6) and (380.02,166.25) .. (382,167.54) .. controls (383.98,168.83) and (385.61,168.48) .. (386.9,166.5) .. controls (388.18,164.52) and (389.81,164.17) .. (391.79,165.46) .. controls (393.77,166.75) and (395.4,166.4) .. (396.68,164.42) .. controls (397.96,162.44) and (399.59,162.09) .. (401.57,163.38) .. controls (403.55,164.67) and (405.18,164.32) .. (406.46,162.34) .. controls (407.74,160.36) and (409.37,160.01) .. (411.35,161.3) .. controls (413.33,162.59) and (414.96,162.24) .. (416.24,160.26) .. controls (417.52,158.28) and (419.15,157.93) .. (421.13,159.22) .. controls (423.11,160.51) and (424.74,160.16) .. (426.02,158.18) .. controls (427.3,156.2) and (428.93,155.85) .. (430.91,157.13) .. controls (432.89,158.42) and (434.52,158.07) .. (435.8,156.09) .. controls (437.08,154.11) and (438.71,153.76) .. (440.69,155.05) .. controls (442.67,156.34) and (444.3,155.99) .. (445.58,154.01) -- (450.33,153) -- (450.33,153) ;
%Straight Lines [id:da4761949958342372] 
\draw    (367.33,170.67) -- (450.33,153) ;
%Straight Lines [id:da7323908023327244] 
\draw    (493,96) -- (551.33,96) ;
%Straight Lines [id:da2836937050039582] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (495.33,120.67) -- (551.33,121) ;
%Straight Lines [id:da3587610548165979] 
\draw    (494.33,148.67) .. controls (496.06,147.06) and (497.72,147.12) .. (499.33,148.85) .. controls (500.94,150.58) and (502.6,150.64) .. (504.33,149.04) .. controls (506.06,147.44) and (507.72,147.5) .. (509.32,149.23) .. controls (510.93,150.96) and (512.59,151.02) .. (514.32,149.42) .. controls (516.05,147.82) and (517.71,147.88) .. (519.32,149.61) .. controls (520.92,151.34) and (522.58,151.4) .. (524.31,149.79) .. controls (526.04,148.19) and (527.7,148.25) .. (529.31,149.98) .. controls (530.92,151.71) and (532.58,151.77) .. (534.31,150.17) .. controls (536.04,148.57) and (537.7,148.63) .. (539.3,150.36) .. controls (540.91,152.09) and (542.57,152.15) .. (544.3,150.55) .. controls (546.03,148.95) and (547.69,149.01) .. (549.29,150.74) .. controls (550.9,152.47) and (552.56,152.53) .. (554.29,150.92) -- (556.33,151) -- (556.33,151) ;
%Straight Lines [id:da5432278597770734] 
\draw    (494.33,148.67) -- (556.33,151) ;
%Straight Lines [id:da8594090129382838] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (495.33,179.67) .. controls (497.01,178.01) and (498.68,178.02) .. (500.33,179.7) .. controls (501.99,181.37) and (503.66,181.38) .. (505.33,179.73) .. controls (507,178.07) and (508.67,178.08) .. (510.33,179.75) .. controls (511.99,181.42) and (513.66,181.43) .. (515.33,179.78) .. controls (517,178.13) and (518.67,178.14) .. (520.33,179.81) .. controls (521.99,181.48) and (523.66,181.49) .. (525.33,179.84) .. controls (527,178.19) and (528.67,178.2) .. (530.33,179.87) .. controls (531.99,181.54) and (533.66,181.55) .. (535.33,179.9) .. controls (537,178.25) and (538.67,178.26) .. (540.33,179.93) .. controls (541.99,181.6) and (543.66,181.61) .. (545.33,179.96) .. controls (547,178.31) and (548.67,178.32) .. (550.33,179.99) -- (552.33,180) -- (552.33,180) ;
%Straight Lines [id:da05488134094299524] 
\draw    (498.33,203.67) -- (549.33,203) (508.28,199.54) -- (508.38,207.54)(518.28,199.41) -- (518.38,207.4)(528.28,199.27) -- (528.38,207.27)(538.28,199.14) -- (538.38,207.14)(548.28,199.01) -- (548.38,207.01) ;
%Straight Lines [id:da21858702873272728] 
\draw    (549.33,230) .. controls (547.69,231.69) and (546.02,231.71) .. (544.33,230.07) .. controls (542.64,228.43) and (540.98,228.45) .. (539.33,230.14) .. controls (537.68,231.83) and (536.02,231.85) .. (534.33,230.2) .. controls (532.64,228.56) and (530.98,228.58) .. (529.34,230.27) .. controls (527.69,231.96) and (526.03,231.98) .. (524.34,230.34) .. controls (522.65,228.7) and (520.99,228.72) .. (519.34,230.41) .. controls (517.69,232.1) and (516.03,232.12) .. (514.34,230.48) .. controls (512.65,228.83) and (510.99,228.85) .. (509.34,230.54) .. controls (507.69,232.23) and (506.03,232.25) .. (504.34,230.61) -- (500.33,230.67) -- (500.33,230.67) ;
%Flowchart: Connector [id:dp8361601353382109] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.95,40.12) .. controls (370.99,39.18) and (372.02,38.44) .. (373.25,38.49) .. controls (374.47,38.53) and (375.44,39.34) .. (375.4,40.29) .. controls (375.36,41.23) and (374.33,41.96) .. (373.1,41.92) .. controls (371.87,41.87) and (370.91,41.07) .. (370.95,40.12) -- cycle ;
%Flowchart: Connector [id:dp11641035517286968] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.95,40.12) .. controls (447.99,39.18) and (449.02,38.44) .. (450.25,38.49) .. controls (451.47,38.53) and (452.44,39.34) .. (452.4,40.29) .. controls (452.36,41.23) and (451.33,41.96) .. (450.1,41.92) .. controls (448.87,41.87) and (447.91,41.07) .. (447.95,40.12) -- cycle ;
%Flowchart: Connector [id:dp6325343646597016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.95,107.12) .. controls (447.99,106.18) and (449.02,105.44) .. (450.25,105.49) .. controls (451.47,105.53) and (452.44,106.34) .. (452.4,107.29) .. controls (452.36,108.23) and (451.33,108.96) .. (450.1,108.92) .. controls (448.87,108.87) and (447.91,108.07) .. (447.95,107.12) -- cycle ;
%Flowchart: Connector [id:dp23622541682749987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.95,175.12) .. controls (447.99,174.18) and (449.02,173.44) .. (450.25,173.49) .. controls (451.47,173.53) and (452.44,174.34) .. (452.4,175.29) .. controls (452.36,176.23) and (451.33,176.96) .. (450.1,176.92) .. controls (448.87,176.87) and (447.91,176.07) .. (447.95,175.12) -- cycle ;
%Flowchart: Connector [id:dp09989505040683111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.95,237.12) .. controls (447.99,236.18) and (449.02,235.44) .. (450.25,235.49) .. controls (451.47,235.53) and (452.44,236.34) .. (452.4,237.29) .. controls (452.36,238.23) and (451.33,238.96) .. (450.1,238.92) .. controls (448.87,238.87) and (447.91,238.07) .. (447.95,237.12) -- cycle ;
%Flowchart: Connector [id:dp4143804103675539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.95,239.12) .. controls (373.99,238.18) and (375.02,237.44) .. (376.25,237.49) .. controls (377.47,237.53) and (378.44,238.34) .. (378.4,239.29) .. controls (378.36,240.23) and (377.33,240.96) .. (376.1,240.92) .. controls (374.87,240.87) and (373.91,240.07) .. (373.95,239.12) -- cycle ;
%Flowchart: Connector [id:dp5830967150515356] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.95,239.12) .. controls (260.99,238.18) and (262.02,237.44) .. (263.25,237.49) .. controls (264.47,237.53) and (265.44,238.34) .. (265.4,239.29) .. controls (265.36,240.23) and (264.33,240.96) .. (263.1,240.92) .. controls (261.87,240.87) and (260.91,240.07) .. (260.95,239.12) -- cycle ;
%Flowchart: Connector [id:dp6071903953201373] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.95,237.12) .. controls (185.99,236.18) and (187.02,235.44) .. (188.25,235.49) .. controls (189.47,235.53) and (190.44,236.34) .. (190.4,237.29) .. controls (190.36,238.23) and (189.33,238.96) .. (188.1,238.92) .. controls (186.87,238.87) and (185.91,238.07) .. (185.95,237.12) -- cycle ;
%Flowchart: Connector [id:dp9270590389939395] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.95,168.12) .. controls (184.99,167.18) and (186.02,166.44) .. (187.25,166.49) .. controls (188.47,166.53) and (189.44,167.34) .. (189.4,168.29) .. controls (189.36,169.23) and (188.33,169.96) .. (187.1,169.92) .. controls (185.87,169.87) and (184.91,169.07) .. (184.95,168.12) -- cycle ;
%Flowchart: Connector [id:dp10822712037037496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.95,102.12) .. controls (185.99,101.18) and (187.02,100.44) .. (188.25,100.49) .. controls (189.47,100.53) and (190.44,101.34) .. (190.4,102.29) .. controls (190.36,103.23) and (189.33,103.96) .. (188.1,103.92) .. controls (186.87,103.87) and (185.91,103.07) .. (185.95,102.12) -- cycle ;
%Flowchart: Connector [id:dp7106583654768274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.95,41.12) .. controls (185.99,40.18) and (187.02,39.44) .. (188.25,39.49) .. controls (189.47,39.53) and (190.44,40.34) .. (190.4,41.29) .. controls (190.36,42.23) and (189.33,42.96) .. (188.1,42.92) .. controls (186.87,42.87) and (185.91,42.07) .. (185.95,41.12) -- cycle ;
%Flowchart: Connector [id:dp168115682850691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.95,39.12) .. controls (257.99,38.18) and (259.02,37.44) .. (260.25,37.49) .. controls (261.47,37.53) and (262.44,38.34) .. (262.4,39.29) .. controls (262.36,40.23) and (261.33,40.96) .. (260.1,40.92) .. controls (258.87,40.87) and (257.91,40.07) .. (257.95,39.12) -- cycle ;

% Text Node
\draw (458,119.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (168,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (170,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (458,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (458,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (457,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (167,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (168,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (218,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (411,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (415.33,241.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (213.33,241.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (296.33,244.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (294.33,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (330.33,245.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (327.33,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (370,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (458,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (461,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (458,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (462,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (373,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (260,247.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (174,231.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (174,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (171,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (173,36.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (257,21.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (556,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (556,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$0$};
% Text Node
\draw (562,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (562,175.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (559,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};
% Text Node
\draw (561,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$5$};
% Text Node
\draw (271,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{0}$};
% Text Node
\draw (349,104.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (350,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{2}$};
% Text Node
\draw (272,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{3}$};

\draw   (367.33, 100.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 100.67) circle [x radius= 5, y radius= 5]   ;
\draw   (265.12, 100.78) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 100.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 100.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 100.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 100.67) circle [x radius= 5, y radius= 5]   ;
\draw   (265, 171) circle [x radius= 5, y radius= 5]   ;
\draw   (265, 171) circle [x radius= 5, y radius= 5]   ;
\draw   (265, 101) circle [x radius= 5, y radius= 5]   ;
\draw   (265, 101) circle [x radius= 5, y radius= 5]   ;
\draw   (265, 171) circle [x radius= 5, y radius= 5]   ;
\draw   (265, 101) circle [x radius= 5, y radius= 5]   ;
\draw   (265, 171) circle [x radius= 5, y radius= 5]   ;
\draw   (265, 101) circle [x radius= 5, y radius= 5]   ;
\draw   (265, 101) circle [x radius= 5, y radius= 5]   ;
\draw   (265, 171) circle [x radius= 5, y radius= 5]   ;
\draw   (265, 171) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 170.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 100.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 170.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 100.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 170.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 170.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 100.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 100.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 100.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 170.67) circle [x radius= 5, y radius= 5]   ;
\draw   (367.33, 170.67) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp04848292227663076] 
\draw   (277.33,128) -- (353.33,128) -- (353.33,204) -- (277.33,204) -- cycle ;
%Shape: Square [id:dp4867715723333389] 
\draw   (405.33,129) -- (481.33,129) -- (481.33,205) -- (405.33,205) -- cycle ;
%Straight Lines [id:da19701831367719846] 
\draw    (277.33,128) -- (353.33,128) (287.33,124) -- (287.33,132)(297.33,124) -- (297.33,132)(307.33,124) -- (307.33,132)(317.33,124) -- (317.33,132)(327.33,124) -- (327.33,132)(337.33,124) -- (337.33,132)(347.33,124) -- (347.33,132) ;
%Straight Lines [id:da6159189644469113] 
\draw    (277.33,204) -- (353.33,204) (287.33,200) -- (287.33,208)(297.33,200) -- (297.33,208)(307.33,200) -- (307.33,208)(317.33,200) -- (317.33,208)(327.33,200) -- (327.33,208)(337.33,200) -- (337.33,208)(347.33,200) -- (347.33,208) ;
%Straight Lines [id:da0008881501097324218] 
\draw    (405.33,129) -- (481.33,129) (415.33,125) -- (415.33,133)(425.33,125) -- (425.33,133)(435.33,125) -- (435.33,133)(445.33,125) -- (445.33,133)(455.33,125) -- (455.33,133)(465.33,125) -- (465.33,133)(475.33,125) -- (475.33,133) ;
%Straight Lines [id:da6302751747931096] 
\draw    (405.33,205) -- (481.33,205) (415.33,201) -- (415.33,209)(425.33,201) -- (425.33,209)(435.33,201) -- (435.33,209)(445.33,201) -- (445.33,209)(455.33,201) -- (455.33,209)(465.33,201) -- (465.33,209)(475.33,201) -- (475.33,209) ;
%Straight Lines [id:da28706147246122915] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (353.33,128) -- (405.33,129) ;
%Straight Lines [id:da029282576708406727] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (353.33,204) -- (405.33,205) ;
%Shape: Rectangle [id:dp3903058742746114] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (236,78) -- (526.33,78) -- (526.33,254) -- (236,254) -- cycle ;
%Straight Lines [id:da1484825590312705] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (306.33,76) .. controls (308.69,76.12) and (309.81,77.36) .. (309.69,79.71) .. controls (309.57,82.06) and (310.69,83.3) .. (313.04,83.42) .. controls (315.39,83.54) and (316.51,84.78) .. (316.39,87.13) .. controls (316.27,89.48) and (317.39,90.72) .. (319.74,90.84) .. controls (322.09,90.96) and (323.21,92.2) .. (323.1,94.55) .. controls (322.98,96.9) and (324.1,98.14) .. (326.45,98.26) .. controls (328.8,98.38) and (329.92,99.62) .. (329.8,101.97) .. controls (329.68,104.32) and (330.8,105.56) .. (333.15,105.67) .. controls (335.5,105.79) and (336.62,107.03) .. (336.51,109.38) .. controls (336.39,111.73) and (337.51,112.97) .. (339.86,113.09) .. controls (342.21,113.21) and (343.33,114.45) .. (343.21,116.8) .. controls (343.1,119.15) and (344.22,120.39) .. (346.57,120.51) .. controls (348.92,120.63) and (350.04,121.87) .. (349.92,124.22) .. controls (349.8,126.57) and (350.92,127.81) .. (353.27,127.93) -- (353.33,128) -- (353.33,128) ;
%Straight Lines [id:da732619460273276] 
\draw    (358.33,77) .. controls (359.83,78.82) and (359.67,80.48) .. (357.85,81.98) .. controls (356.03,83.47) and (355.87,85.13) .. (357.36,86.95) .. controls (358.85,88.77) and (358.69,90.43) .. (356.87,91.93) .. controls (355.05,93.42) and (354.89,95.08) .. (356.38,96.9) .. controls (357.87,98.72) and (357.71,100.38) .. (355.89,101.88) .. controls (354.07,103.38) and (353.91,105.04) .. (355.41,106.86) .. controls (356.9,108.68) and (356.74,110.34) .. (354.92,111.83) .. controls (353.1,113.33) and (352.94,114.99) .. (354.43,116.81) .. controls (355.92,118.63) and (355.76,120.29) .. (353.94,121.79) .. controls (352.12,123.28) and (351.96,124.94) .. (353.45,126.76) -- (353.33,128) -- (353.33,128) ;
%Straight Lines [id:da5664295547189536] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (568.82,78) .. controls (570.49,76.33) and (572.15,76.33) .. (573.82,78) .. controls (575.49,79.67) and (577.15,79.67) .. (578.82,78) .. controls (580.49,76.33) and (582.15,76.33) .. (583.82,78) .. controls (585.49,79.67) and (587.15,79.67) .. (588.82,78) .. controls (590.49,76.33) and (592.15,76.33) .. (593.82,78) .. controls (595.49,79.67) and (597.15,79.67) .. (598.82,78) -- (601.33,78) -- (601.33,78) ;
%Straight Lines [id:da2354683310281701] 
\draw    (568.35,115) .. controls (569.99,113.31) and (571.66,113.28) .. (573.35,114.91) .. controls (575.04,116.54) and (576.71,116.51) .. (578.35,114.82) .. controls (579.99,113.13) and (581.66,113.1) .. (583.35,114.73) .. controls (585.04,116.36) and (586.71,116.33) .. (588.35,114.64) .. controls (589.99,112.95) and (591.66,112.92) .. (593.35,114.55) .. controls (595.04,116.18) and (596.71,116.15) .. (598.35,114.46) .. controls (599.98,112.76) and (601.65,112.73) .. (603.35,114.36) -- (605.05,114.33) -- (605.05,114.33) ;
%Straight Lines [id:da2256600236985925] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (573.44,154) -- (607.73,154) ;
%Straight Lines [id:da48043548900320243] 
\draw    (573.53,191) -- (607.82,191) ;
%Straight Lines [id:da7043256979600987] 
\draw    (573.53,232) -- (607.82,232) (583.53,228) -- (583.53,236)(593.53,228) -- (593.53,236)(603.53,228) -- (603.53,236) ;
%Straight Lines [id:da23483257168210536] 
\draw    (393.33,77) .. controls (395.33,78.25) and (395.71,79.87) .. (394.46,81.87) .. controls (393.21,83.87) and (393.58,85.49) .. (395.58,86.74) .. controls (397.58,87.99) and (397.96,89.62) .. (396.71,91.62) .. controls (395.46,93.62) and (395.83,95.24) .. (397.83,96.49) .. controls (399.83,97.74) and (400.2,99.36) .. (398.95,101.36) .. controls (397.7,103.36) and (398.08,104.98) .. (400.08,106.23) .. controls (402.08,107.48) and (402.45,109.1) .. (401.2,111.1) .. controls (399.95,113.1) and (400.33,114.73) .. (402.33,115.98) .. controls (404.33,117.23) and (404.7,118.85) .. (403.45,120.85) .. controls (402.2,122.85) and (402.58,124.47) .. (404.58,125.72) -- (405.33,129) -- (405.33,129) ;
%Straight Lines [id:da3458755426209572] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (452.33,78) .. controls (452.42,80.35) and (451.29,81.58) .. (448.94,81.68) .. controls (446.59,81.77) and (445.46,83) .. (445.56,85.35) .. controls (445.65,87.7) and (444.52,88.93) .. (442.17,89.03) .. controls (439.82,89.13) and (438.69,90.36) .. (438.78,92.71) .. controls (438.87,95.06) and (437.74,96.29) .. (435.39,96.38) .. controls (433.04,96.48) and (431.91,97.71) .. (432,100.06) .. controls (432.09,102.41) and (430.96,103.64) .. (428.61,103.74) .. controls (426.26,103.83) and (425.13,105.06) .. (425.23,107.41) .. controls (425.32,109.76) and (424.19,110.99) .. (421.84,111.09) .. controls (419.49,111.19) and (418.36,112.42) .. (418.45,114.77) .. controls (418.54,117.12) and (417.41,118.35) .. (415.06,118.44) .. controls (412.71,118.54) and (411.58,119.77) .. (411.67,122.12) .. controls (411.76,124.47) and (410.63,125.7) .. (408.28,125.8) -- (405.33,129) -- (405.33,129) ;
%Straight Lines [id:da969024995436951] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (483.33,78) .. controls (484.93,79.73) and (484.87,81.4) .. (483.14,83) .. controls (481.41,84.59) and (481.34,86.26) .. (482.94,87.99) .. controls (484.54,89.72) and (484.48,91.38) .. (482.75,92.99) .. controls (481.02,94.58) and (480.95,96.25) .. (482.55,97.98) .. controls (484.15,99.71) and (484.08,101.38) .. (482.35,102.98) .. controls (480.62,104.59) and (480.56,106.25) .. (482.16,107.98) .. controls (483.76,109.71) and (483.69,111.38) .. (481.96,112.97) .. controls (480.23,114.58) and (480.17,116.24) .. (481.77,117.97) .. controls (483.37,119.7) and (483.3,121.37) .. (481.57,122.97) .. controls (479.84,124.56) and (479.77,126.23) .. (481.37,127.96) -- (481.33,129) -- (481.33,129) ;
%Straight Lines [id:da21699657199611855] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (481.33,129) -- (528.33,158) ;
%Straight Lines [id:da859848273579963] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (481.33,205) -- (527.33,185) ;
%Straight Lines [id:da33803275897802687] 
\draw    (481.33,205) .. controls (483.61,204.39) and (485.06,205.22) .. (485.67,207.49) .. controls (486.28,209.76) and (487.73,210.59) .. (490,209.98) .. controls (492.27,209.37) and (493.72,210.2) .. (494.34,212.47) .. controls (494.96,214.74) and (496.41,215.57) .. (498.68,214.96) .. controls (500.95,214.35) and (502.4,215.18) .. (503.01,217.45) .. controls (503.63,219.72) and (505.08,220.55) .. (507.35,219.94) .. controls (509.62,219.33) and (511.07,220.16) .. (511.68,222.43) .. controls (512.3,224.7) and (513.75,225.53) .. (516.02,224.92) .. controls (518.3,224.31) and (519.74,225.14) .. (520.35,227.42) .. controls (520.97,229.69) and (522.42,230.52) .. (524.69,229.91) -- (528.33,232) -- (528.33,232) ;
%Straight Lines [id:da14709906661807437] 
\draw    (481.33,129) .. controls (482.06,126.75) and (483.54,125.99) .. (485.79,126.72) .. controls (488.03,127.45) and (489.51,126.69) .. (490.24,124.45) .. controls (490.97,122.21) and (492.45,121.45) .. (494.69,122.17) .. controls (496.93,122.9) and (498.41,122.14) .. (499.14,119.9) .. controls (499.87,117.66) and (501.35,116.9) .. (503.59,117.62) .. controls (505.83,118.35) and (507.32,117.59) .. (508.05,115.35) .. controls (508.78,113.11) and (510.26,112.35) .. (512.5,113.07) .. controls (514.74,113.8) and (516.22,113.04) .. (516.95,110.8) .. controls (517.68,108.56) and (519.16,107.8) .. (521.4,108.52) .. controls (523.65,109.25) and (525.13,108.49) .. (525.86,106.24) -- (526.33,106) -- (526.33,106) ;
%Straight Lines [id:da051687781605729954] 
\draw    (236.33,106) .. controls (238.59,105.32) and (240.06,106.11) .. (240.74,108.36) .. controls (241.41,110.62) and (242.88,111.41) .. (245.14,110.73) .. controls (247.39,110.05) and (248.86,110.84) .. (249.55,113.09) .. controls (250.23,115.35) and (251.7,116.14) .. (253.96,115.46) .. controls (256.21,114.78) and (257.68,115.57) .. (258.36,117.82) .. controls (259.05,120.07) and (260.52,120.86) .. (262.77,120.18) .. controls (265.03,119.5) and (266.5,120.29) .. (267.17,122.55) .. controls (267.86,124.8) and (269.33,125.59) .. (271.58,124.91) .. controls (273.84,124.23) and (275.31,125.02) .. (275.99,127.28) -- (277.33,128) -- (277.33,128) ;
%Straight Lines [id:da4351748621281294] 
\draw    (233.33,226) .. controls (234.08,223.76) and (235.57,223.01) .. (237.81,223.76) .. controls (240.04,224.51) and (241.53,223.76) .. (242.28,221.53) .. controls (243.02,219.29) and (244.51,218.54) .. (246.75,219.29) .. controls (248.98,220.04) and (250.47,219.29) .. (251.22,217.06) .. controls (251.96,214.82) and (253.45,214.07) .. (255.69,214.82) .. controls (257.93,215.57) and (259.42,214.82) .. (260.17,212.58) .. controls (260.92,210.35) and (262.41,209.6) .. (264.64,210.35) .. controls (266.88,211.1) and (268.37,210.35) .. (269.11,208.11) .. controls (269.86,205.88) and (271.35,205.13) .. (273.58,205.88) -- (277.33,204) -- (277.33,204) ;
%Straight Lines [id:da9699540014399257] 
\draw    (354.33,254) .. controls (352.63,252.37) and (352.6,250.7) .. (354.23,249) .. controls (355.86,247.3) and (355.83,245.63) .. (354.13,244) .. controls (352.43,242.37) and (352.4,240.7) .. (354.03,239) .. controls (355.66,237.3) and (355.63,235.63) .. (353.93,234) .. controls (352.23,232.37) and (352.2,230.7) .. (353.83,229) .. controls (355.46,227.3) and (355.43,225.64) .. (353.73,224.01) .. controls (352.03,222.38) and (352,220.71) .. (353.63,219.01) .. controls (355.26,217.31) and (355.23,215.64) .. (353.53,214.01) .. controls (351.83,212.38) and (351.8,210.71) .. (353.43,209.01) .. controls (355.06,207.31) and (355.03,205.64) .. (353.33,204.01) -- (353.33,204) -- (353.33,204) ;
%Straight Lines [id:da2708729903029413] 
\draw    (404.33,253) .. controls (402.7,251.3) and (402.74,249.63) .. (404.44,248) .. controls (406.14,246.37) and (406.17,244.7) .. (404.54,243) .. controls (402.91,241.3) and (402.95,239.63) .. (404.65,238) .. controls (406.35,236.37) and (406.38,234.7) .. (404.75,233) .. controls (403.12,231.3) and (403.15,229.64) .. (404.85,228.01) .. controls (406.55,226.38) and (406.59,224.71) .. (404.96,223.01) .. controls (403.33,221.31) and (403.36,219.64) .. (405.06,218.01) .. controls (406.76,216.38) and (406.8,214.71) .. (405.17,213.01) .. controls (403.54,211.31) and (403.57,209.64) .. (405.27,208.01) -- (405.33,205) -- (405.33,205) ;
%Straight Lines [id:da8689099384863467] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (456.33,256) .. controls (453.98,256) and (452.8,254.82) .. (452.8,252.46) .. controls (452.8,250.1) and (451.62,248.92) .. (449.26,248.93) .. controls (446.9,248.93) and (445.72,247.75) .. (445.73,245.39) .. controls (445.73,243.03) and (444.55,241.85) .. (442.19,241.86) .. controls (439.83,241.86) and (438.65,240.68) .. (438.66,238.32) .. controls (438.66,235.96) and (437.48,234.78) .. (435.12,234.79) .. controls (432.76,234.79) and (431.58,233.61) .. (431.58,231.25) .. controls (431.58,228.9) and (430.4,227.72) .. (428.05,227.72) .. controls (425.69,227.72) and (424.51,226.54) .. (424.51,224.18) .. controls (424.52,221.82) and (423.34,220.64) .. (420.98,220.64) .. controls (418.62,220.65) and (417.44,219.47) .. (417.44,217.11) .. controls (417.45,214.75) and (416.27,213.57) .. (413.91,213.57) .. controls (411.55,213.58) and (410.37,212.4) .. (410.37,210.04) .. controls (410.38,207.68) and (409.2,206.5) .. (406.84,206.5) -- (405.33,205) -- (405.33,205) ;
%Straight Lines [id:da5326159674467645] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (484.33,254) .. controls (482.57,252.44) and (482.47,250.78) .. (484.03,249.01) .. controls (485.59,247.24) and (485.49,245.58) .. (483.72,244.02) .. controls (481.95,242.46) and (481.85,240.8) .. (483.42,239.03) .. controls (484.98,237.26) and (484.88,235.6) .. (483.11,234.04) .. controls (481.34,232.48) and (481.24,230.82) .. (482.81,229.05) .. controls (484.37,227.28) and (484.27,225.62) .. (482.5,224.06) .. controls (480.73,222.5) and (480.63,220.84) .. (482.19,219.07) .. controls (483.76,217.3) and (483.66,215.64) .. (481.89,214.07) .. controls (480.12,212.51) and (480.02,210.85) .. (481.58,209.08) -- (481.33,205) -- (481.33,205) ;
%Straight Lines [id:da8064680917238947] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (277.33,128) .. controls (275.57,126.44) and (275.47,124.78) .. (277.03,123.01) .. controls (278.6,121.24) and (278.5,119.58) .. (276.73,118.02) .. controls (274.96,116.46) and (274.86,114.8) .. (276.43,113.03) .. controls (278,111.27) and (277.9,109.61) .. (276.14,108.04) .. controls (274.37,106.47) and (274.27,104.81) .. (275.84,103.04) .. controls (277.41,101.27) and (277.31,99.61) .. (275.54,98.05) .. controls (273.77,96.49) and (273.67,94.83) .. (275.24,93.06) .. controls (276.81,91.29) and (276.71,89.63) .. (274.94,88.07) .. controls (273.17,86.51) and (273.07,84.85) .. (274.64,83.08) .. controls (276.21,81.31) and (276.11,79.65) .. (274.34,78.09) -- (274.33,78) -- (274.33,78) ;
%Straight Lines [id:da8334352486217725] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (303.33,253) .. controls (303.36,250.65) and (304.55,249.48) .. (306.9,249.5) .. controls (309.26,249.53) and (310.45,248.36) .. (310.48,246) .. controls (310.5,243.64) and (311.69,242.47) .. (314.05,242.5) .. controls (316.41,242.53) and (317.6,241.36) .. (317.62,239) .. controls (317.64,236.64) and (318.83,235.47) .. (321.19,235.5) .. controls (323.55,235.53) and (324.74,234.36) .. (324.76,232) .. controls (324.78,229.64) and (325.97,228.47) .. (328.33,228.5) .. controls (330.69,228.53) and (331.88,227.36) .. (331.9,225) .. controls (331.92,222.64) and (333.11,221.47) .. (335.47,221.5) .. controls (337.83,221.53) and (339.02,220.36) .. (339.04,218) .. controls (339.07,215.64) and (340.26,214.47) .. (342.62,214.5) .. controls (344.98,214.53) and (346.17,213.36) .. (346.19,211) .. controls (346.21,208.64) and (347.4,207.47) .. (349.76,207.5) .. controls (352.12,207.53) and (353.31,206.36) .. (353.33,204) -- (353.33,204) -- (353.33,204) ;
%Straight Lines [id:da9629289918658537] 
\draw  [dash pattern={on 0.75pt off 0.75pt}]  (269.33,254) .. controls (267.95,252.09) and (268.21,250.45) .. (270.12,249.06) .. controls (272.03,247.68) and (272.29,246.04) .. (270.91,244.13) .. controls (269.53,242.22) and (269.79,240.58) .. (271.7,239.19) .. controls (273.61,237.8) and (273.87,236.16) .. (272.49,234.25) .. controls (271.11,232.34) and (271.37,230.7) .. (273.28,229.31) .. controls (275.19,227.93) and (275.45,226.29) .. (274.07,224.38) .. controls (272.69,222.47) and (272.95,220.83) .. (274.86,219.44) .. controls (276.77,218.05) and (277.03,216.41) .. (275.65,214.5) .. controls (274.27,212.59) and (274.53,210.95) .. (276.44,209.57) .. controls (278.35,208.18) and (278.61,206.54) .. (277.23,204.63) -- (277.33,204) -- (277.33,204) ;
%Straight Lines [id:da7267393649188623] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (236.33,145) -- (277.33,128) ;
%Straight Lines [id:da91871039865494] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.33,180) -- (277.33,204) ;
%Flowchart: Connector [id:dp6510377459752628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (233.88,78.76) .. controls (233.93,77.34) and (235.35,76.25) .. (237.04,76.32) .. controls (238.73,76.39) and (240.06,77.59) .. (240,79) .. controls (239.94,80.41) and (238.53,81.5) .. (236.84,81.44) .. controls (235.15,81.37) and (233.82,80.17) .. (233.88,78.76) -- cycle ;
%Flowchart: Connector [id:dp008147157056002996] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.88,78.76) .. controls (333.93,77.34) and (335.35,76.25) .. (337.04,76.32) .. controls (338.73,76.39) and (340.06,77.59) .. (340,79) .. controls (339.94,80.41) and (338.53,81.5) .. (336.84,81.44) .. controls (335.15,81.37) and (333.82,80.17) .. (333.88,78.76) -- cycle ;
%Flowchart: Connector [id:dp8657362200963343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.88,78.76) .. controls (372.93,77.34) and (374.35,76.25) .. (376.04,76.32) .. controls (377.73,76.39) and (379.06,77.59) .. (379,79) .. controls (378.94,80.41) and (377.53,81.5) .. (375.84,81.44) .. controls (374.15,81.37) and (372.82,80.17) .. (372.88,78.76) -- cycle ;
%Flowchart: Connector [id:dp7890165347249831] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.88,78.76) .. controls (416.93,77.34) and (418.35,76.25) .. (420.04,76.32) .. controls (421.73,76.39) and (423.06,77.59) .. (423,79) .. controls (422.94,80.41) and (421.53,81.5) .. (419.84,81.44) .. controls (418.15,81.37) and (416.82,80.17) .. (416.88,78.76) -- cycle ;
%Flowchart: Connector [id:dp6416481441843437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.88,79.76) .. controls (522.93,78.34) and (524.35,77.25) .. (526.04,77.32) .. controls (527.73,77.39) and (529.06,78.59) .. (529,80) .. controls (528.94,81.41) and (527.53,82.5) .. (525.84,82.44) .. controls (524.15,82.37) and (522.82,81.17) .. (522.88,79.76) -- cycle ;
%Flowchart: Connector [id:dp2536559672606101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.88,133.76) .. controls (523.93,132.34) and (525.35,131.25) .. (527.04,131.32) .. controls (528.73,131.39) and (530.06,132.59) .. (530,134) .. controls (529.94,135.41) and (528.53,136.5) .. (526.84,136.44) .. controls (525.15,136.37) and (523.82,135.17) .. (523.88,133.76) -- cycle ;
%Flowchart: Connector [id:dp3633734687145973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.88,208.76) .. controls (523.93,207.34) and (525.35,206.25) .. (527.04,206.32) .. controls (528.73,206.39) and (530.06,207.59) .. (530,209) .. controls (529.94,210.41) and (528.53,211.5) .. (526.84,211.44) .. controls (525.15,211.37) and (523.82,210.17) .. (523.88,208.76) -- cycle ;
%Flowchart: Connector [id:dp6025626184900271] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.88,253.76) .. controls (523.93,252.34) and (525.35,251.25) .. (527.04,251.32) .. controls (528.73,251.39) and (530.06,252.59) .. (530,254) .. controls (529.94,255.41) and (528.53,256.5) .. (526.84,256.44) .. controls (525.15,256.37) and (523.82,255.17) .. (523.88,253.76) -- cycle ;
%Flowchart: Connector [id:dp8380414493626357] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.88,253.76) .. controls (424.93,252.34) and (426.35,251.25) .. (428.04,251.32) .. controls (429.73,251.39) and (431.06,252.59) .. (431,254) .. controls (430.94,255.41) and (429.53,256.5) .. (427.84,256.44) .. controls (426.15,256.37) and (424.82,255.17) .. (424.88,253.76) -- cycle ;
%Flowchart: Connector [id:dp3363360794363467] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.88,253.76) .. controls (375.93,252.34) and (377.35,251.25) .. (379.04,251.32) .. controls (380.73,251.39) and (382.06,252.59) .. (382,254) .. controls (381.94,255.41) and (380.53,256.5) .. (378.84,256.44) .. controls (377.15,256.37) and (375.82,255.17) .. (375.88,253.76) -- cycle ;
%Flowchart: Connector [id:dp2050518581666919] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.88,253.76) .. controls (327.93,252.34) and (329.35,251.25) .. (331.04,251.32) .. controls (332.73,251.39) and (334.06,252.59) .. (334,254) .. controls (333.94,255.41) and (332.53,256.5) .. (330.84,256.44) .. controls (329.15,256.37) and (327.82,255.17) .. (327.88,253.76) -- cycle ;
%Flowchart: Connector [id:dp4084263240213538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (234.88,253.76) .. controls (234.93,252.34) and (236.35,251.25) .. (238.04,251.32) .. controls (239.73,251.39) and (241.06,252.59) .. (241,254) .. controls (240.94,255.41) and (239.53,256.5) .. (237.84,256.44) .. controls (236.15,256.37) and (234.82,255.17) .. (234.88,253.76) -- cycle ;
%Flowchart: Connector [id:dp8580370534778894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.88,202.76) .. controls (232.93,201.34) and (234.35,200.25) .. (236.04,200.32) .. controls (237.73,200.39) and (239.06,201.59) .. (239,203) .. controls (238.94,204.41) and (237.53,205.5) .. (235.84,205.44) .. controls (234.15,205.37) and (232.82,204.17) .. (232.88,202.76) -- cycle ;
%Flowchart: Connector [id:dp02871283020820703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.88,127.76) .. controls (232.93,126.34) and (234.35,125.25) .. (236.04,125.32) .. controls (237.73,125.39) and (239.06,126.59) .. (239,128) .. controls (238.94,129.41) and (237.53,130.5) .. (235.84,130.44) .. controls (234.15,130.37) and (232.82,129.17) .. (232.88,127.76) -- cycle ;

% Text Node
\draw (580.62,83.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (582.27,121.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (584.56,160.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (584.33,196.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (585.33,240.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (270,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (302,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (350,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (386,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{9}$};
% Text Node
\draw (446,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (476,63.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (534,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{9}$};
% Text Node
\draw (535,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (534,175.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (533,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{10}$};
% Text Node
\draw (479,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (451,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (395,259.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{10}$};
% Text Node
\draw (351,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (298,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (263,260.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (210,144.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (210,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (212,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (210,216.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (285,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{0}$};
% Text Node
\draw (333,137.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (333,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (282,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (409,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (460,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (462,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (412,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (333,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (328,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (224,255.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (227,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (413,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (530,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (532,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (425.88,260.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (537.88,130.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (372.88,61.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (216.88,122.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (534.88,203.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (219.88,197.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (374.88,262.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};

\draw   (353.33, 128) circle [x radius= 5, y radius= 5]   ;
\draw   (277.33, 128) circle [x radius= 5, y radius= 5]   ;
\draw   (353.33, 128) circle [x radius= 5, y radius= 5]   ;
\draw   (353.33, 128) circle [x radius= 5, y radius= 5]   ;
\draw   (353.33, 128) circle [x radius= 5, y radius= 5]   ;
\draw   (277.33, 128) circle [x radius= 5, y radius= 5]   ;
\draw   (277.33, 128) circle [x radius= 5, y radius= 5]   ;
\draw   (277.33, 128) circle [x radius= 5, y radius= 5]   ;
\draw   (481.33, 129) circle [x radius= 5, y radius= 5]   ;
\draw   (405.33, 129) circle [x radius= 5, y radius= 5]   ;
\draw   (405.33, 129) circle [x radius= 5, y radius= 5]   ;
\draw   (405.33, 129) circle [x radius= 5, y radius= 5]   ;
\draw   (405.33, 129) circle [x radius= 5, y radius= 5]   ;
\draw   (481.33, 129) circle [x radius= 5, y radius= 5]   ;
\draw   (481.33, 129) circle [x radius= 5, y radius= 5]   ;
\draw   (481.33, 129) circle [x radius= 5, y radius= 5]   ;
\draw   (481.33, 205) circle [x radius= 5, y radius= 5]   ;
\draw   (405.33, 205) circle [x radius= 5, y radius= 5]   ;
\draw   (405.33, 205) circle [x radius= 5, y radius= 5]   ;
\draw   (481.33, 205) circle [x radius= 5, y radius= 5]   ;
\draw   (481.33, 205) circle [x radius= 5, y radius= 5]   ;
\draw   (405.33, 205) circle [x radius= 5, y radius= 5]   ;
\draw   (405.33, 205) circle [x radius= 5, y radius= 5]   ;
\draw   (481.33, 205) circle [x radius= 5, y radius= 5]   ;
\draw   (353.33, 204) circle [x radius= 5, y radius= 5]   ;
\draw   (277.33, 204) circle [x radius= 5, y radius= 5]   ;
\draw   (353.33, 204) circle [x radius= 5, y radius= 5]   ;
\draw   (277.33, 204) circle [x radius= 5, y radius= 5]   ;
\draw   (353.33, 204) circle [x radius= 5, y radius= 5]   ;
\draw   (353.33, 204) circle [x radius= 5, y radius= 5]   ;
\draw   (277.33, 204) circle [x radius= 5, y radius= 5]   ;
\draw   (277.33, 204) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.7pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,519); %set diagram left start at 0, and has height of 519

%Shape: Regular Polygon [id:dp651501410806293] 
\draw   (180.33,251.17) -- (161.25,284.22) -- (123.08,284.22) -- (104,251.17) -- (123.08,218.11) -- (161.25,218.11) -- cycle ;
%Shape: Regular Polygon [id:dp025058863698219525] 
\draw   (302.33,251.17) -- (283.25,284.22) -- (245.08,284.22) -- (226,251.17) -- (245.08,218.11) -- (283.25,218.11) -- cycle ;
%Shape: Regular Polygon [id:dp9685627898765886] 
\draw   (422.33,251.17) -- (403.25,284.22) -- (365.08,284.22) -- (346,251.17) -- (365.08,218.11) -- (403.25,218.11) -- cycle ;
%Shape: Regular Polygon [id:dp5999604862193251] 
\draw   (545.33,251.17) -- (526.25,284.22) -- (488.08,284.22) -- (469,251.17) -- (488.08,218.11) -- (526.25,218.11) -- cycle ;
%Straight Lines [id:da7053758022221943] 
\draw    (161.25,218.11) -- (180.33,251.17) (169.71,224.77) -- (162.79,228.77)(174.71,233.43) -- (167.79,237.43)(179.71,242.09) -- (172.79,246.09) ;
%Straight Lines [id:da38095201124377365] 
\draw    (123.08,284.22) -- (161.25,284.22) (133.08,280.22) -- (133.08,288.22)(143.08,280.22) -- (143.08,288.22)(153.08,280.22) -- (153.08,288.22) ;
%Straight Lines [id:da7620447370950036] 
\draw    (123.08,218.11) -- (104,251.17) (121.55,228.77) -- (114.62,224.77)(116.55,237.43) -- (109.62,233.43)(111.55,246.09) -- (104.62,242.09) ;
%Straight Lines [id:da7796154233956627] 
\draw    (283.25,218.11) -- (302.33,251.17) (291.71,224.77) -- (284.79,228.77)(296.71,233.43) -- (289.79,237.43)(301.71,242.09) -- (294.79,246.09) ;
%Straight Lines [id:da5520513610829597] 
\draw    (283.25,284.22) -- (245.08,284.22) (273.25,288.22) -- (273.25,280.22)(263.25,288.22) -- (263.25,280.22)(253.25,288.22) -- (253.25,280.22) ;
%Straight Lines [id:da7595269374583046] 
\draw    (226,251.17) -- (245.08,218.11) (227.54,240.51) -- (234.46,244.51)(232.54,231.85) -- (239.46,235.85)(237.54,223.19) -- (244.46,227.19) ;
%Straight Lines [id:da14329867096493576] 
\draw    (365.08,218.11) -- (403.25,218.11) (375.08,214.11) -- (375.08,222.11)(385.08,214.11) -- (385.08,222.11)(395.08,214.11) -- (395.08,222.11) ;
%Straight Lines [id:da2123140879687565] 
\draw    (403.25,284.22) -- (422.33,251.17) (404.79,273.56) -- (411.71,277.56)(409.79,264.9) -- (416.71,268.9)(414.79,256.24) -- (421.71,260.24) ;
%Straight Lines [id:da29796223074475137] 
\draw    (365.08,284.22) -- (346,251.17) (356.62,277.56) -- (363.55,273.56)(351.62,268.9) -- (358.55,264.9)(346.62,260.24) -- (353.55,256.24) ;
%Straight Lines [id:da3410893929001543] 
\draw    (526.25,218.11) -- (488.08,218.11) (516.25,222.11) -- (516.25,214.11)(506.25,222.11) -- (506.25,214.11)(496.25,222.11) -- (496.25,214.11) ;
%Straight Lines [id:da9546289329769339] 
\draw    (545.33,251.17) -- (526.25,284.22) (543.8,261.83) -- (536.87,257.83)(538.8,270.49) -- (531.87,266.49)(533.8,279.15) -- (526.87,275.15) ;
%Straight Lines [id:da08342029832571451] 
\draw    (469,251.17) -- (488.08,284.22) (477.46,257.83) -- (470.54,261.83)(482.46,266.49) -- (475.54,270.49)(487.46,275.15) -- (480.54,279.15) ;
%Straight Lines [id:da34693873439582124] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (161.25,284.22) -- (245.08,284.22) ;
%Straight Lines [id:da211976370633276] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (180.33,251.17) -- (226,251.17) ;
%Straight Lines [id:da5135675853221003] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (302.33,251.17) -- (365.08,218.11) ;
%Straight Lines [id:da3983256967370671] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (283.25,284.22) -- (346,251.17) ;
%Shape: Rectangle [id:dp5288601191982083] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (25.33,165) -- (630.33,165) -- (630.33,348) -- (25.33,348) -- cycle ;
%Straight Lines [id:da2330325570626226] 
\draw    (70.33,164) .. controls (72.69,164.03) and (73.85,165.23) .. (73.82,167.58) .. controls (73.79,169.94) and (74.95,171.13) .. (77.31,171.16) .. controls (79.67,171.19) and (80.83,172.38) .. (80.8,174.74) .. controls (80.77,177.1) and (81.93,178.29) .. (84.29,178.32) .. controls (86.65,178.35) and (87.81,179.54) .. (87.78,181.9) .. controls (87.75,184.26) and (88.91,185.45) .. (91.27,185.48) .. controls (93.63,185.51) and (94.79,186.7) .. (94.76,189.06) .. controls (94.73,191.42) and (95.89,192.61) .. (98.25,192.64) .. controls (100.61,192.67) and (101.77,193.86) .. (101.74,196.22) .. controls (101.71,198.58) and (102.87,199.77) .. (105.23,199.8) .. controls (107.59,199.83) and (108.75,201.02) .. (108.72,203.38) .. controls (108.69,205.74) and (109.86,206.93) .. (112.22,206.96) .. controls (114.58,206.99) and (115.74,208.18) .. (115.71,210.54) .. controls (115.68,212.9) and (116.84,214.09) .. (119.2,214.12) .. controls (121.56,214.15) and (122.72,215.35) .. (122.69,217.71) -- (123.08,218.11) -- (123.08,218.11) ;
%Straight Lines [id:da9590797418479993] 
\draw    (48.33,164) .. controls (50.63,164.51) and (51.53,165.91) .. (51.02,168.21) .. controls (50.51,170.52) and (51.41,171.92) .. (53.72,172.43) .. controls (56.02,172.94) and (56.92,174.34) .. (56.41,176.64) .. controls (55.9,178.94) and (56.8,180.35) .. (59.1,180.86) .. controls (61.4,181.37) and (62.3,182.77) .. (61.79,185.07) .. controls (61.28,187.37) and (62.18,188.77) .. (64.48,189.28) .. controls (66.78,189.79) and (67.68,191.2) .. (67.17,193.5) .. controls (66.66,195.8) and (67.56,197.2) .. (69.86,197.71) .. controls (72.16,198.22) and (73.06,199.63) .. (72.55,201.93) .. controls (72.04,204.23) and (72.94,205.63) .. (75.24,206.14) .. controls (77.54,206.65) and (78.44,208.05) .. (77.94,210.35) .. controls (77.43,212.65) and (78.33,214.06) .. (80.63,214.57) .. controls (82.93,215.08) and (83.83,216.48) .. (83.32,218.78) .. controls (82.81,221.08) and (83.71,222.49) .. (86.01,223) .. controls (88.31,223.51) and (89.21,224.91) .. (88.7,227.21) .. controls (88.19,229.51) and (89.09,230.91) .. (91.39,231.42) .. controls (93.69,231.93) and (94.59,233.34) .. (94.08,235.64) .. controls (93.57,237.94) and (94.47,239.34) .. (96.77,239.85) .. controls (99.08,240.36) and (99.98,241.76) .. (99.47,244.07) .. controls (98.96,246.37) and (99.86,247.77) .. (102.16,248.28) -- (104,251.17) -- (104,251.17) ;
%Straight Lines [id:da49853547883891125] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (488.08,218.11) -- (403.25,218.11) ;
%Straight Lines [id:da7471487718048679] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (582.33,164) -- (526.25,218.11) ;
%Straight Lines [id:da8701711069730285] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (608.33,164) -- (545.33,251.17) ;
%Straight Lines [id:da5713622262979111] 
\draw    (123.08,284.22) .. controls (122.9,286.57) and (121.63,287.66) .. (119.28,287.47) .. controls (116.93,287.28) and (115.67,288.36) .. (115.48,290.71) .. controls (115.29,293.06) and (114.02,294.15) .. (111.67,293.96) .. controls (109.32,293.77) and (108.06,294.85) .. (107.87,297.2) .. controls (107.68,299.55) and (106.42,300.63) .. (104.07,300.45) .. controls (101.72,300.26) and (100.45,301.34) .. (100.26,303.69) .. controls (100.07,306.04) and (98.81,307.12) .. (96.46,306.94) .. controls (94.11,306.75) and (92.84,307.83) .. (92.65,310.18) .. controls (92.46,312.53) and (91.2,313.61) .. (88.85,313.43) .. controls (86.5,313.24) and (85.24,314.32) .. (85.05,316.67) .. controls (84.86,319.02) and (83.59,320.11) .. (81.24,319.92) .. controls (78.89,319.73) and (77.63,320.81) .. (77.44,323.16) .. controls (77.25,325.51) and (75.99,326.59) .. (73.64,326.41) .. controls (71.29,326.22) and (70.02,327.31) .. (69.83,329.66) .. controls (69.64,332.01) and (68.38,333.09) .. (66.03,332.9) .. controls (63.68,332.72) and (62.42,333.8) .. (62.23,336.15) .. controls (62.04,338.5) and (60.77,339.58) .. (58.42,339.39) .. controls (56.07,339.21) and (54.81,340.29) .. (54.62,342.64) .. controls (54.43,344.99) and (53.16,346.07) .. (50.81,345.88) -- (48.33,348) -- (48.33,348) ;
%Straight Lines [id:da9118093638167489] 
\draw    (161.25,284.22) .. controls (160.97,286.56) and (159.66,287.59) .. (157.32,287.32) .. controls (154.98,287.04) and (153.67,288.07) .. (153.4,290.41) .. controls (153.12,292.75) and (151.81,293.78) .. (149.47,293.51) .. controls (147.13,293.23) and (145.82,294.26) .. (145.54,296.6) .. controls (145.27,298.94) and (143.96,299.97) .. (141.62,299.7) .. controls (139.28,299.42) and (137.97,300.45) .. (137.69,302.79) .. controls (137.41,305.13) and (136.1,306.16) .. (133.76,305.89) .. controls (131.42,305.61) and (130.11,306.64) .. (129.84,308.98) .. controls (129.56,311.32) and (128.25,312.35) .. (125.91,312.08) .. controls (123.57,311.8) and (122.26,312.83) .. (121.98,315.17) .. controls (121.71,317.51) and (120.4,318.54) .. (118.06,318.27) .. controls (115.72,317.99) and (114.41,319.02) .. (114.13,321.36) .. controls (113.85,323.7) and (112.54,324.73) .. (110.2,324.46) .. controls (107.86,324.18) and (106.55,325.21) .. (106.27,327.55) .. controls (106,329.89) and (104.69,330.92) .. (102.35,330.65) .. controls (100.01,330.37) and (98.7,331.4) .. (98.42,333.74) .. controls (98.14,336.08) and (96.83,337.11) .. (94.49,336.84) .. controls (92.15,336.56) and (90.84,337.59) .. (90.57,339.93) .. controls (90.29,342.27) and (88.98,343.3) .. (86.64,343.03) .. controls (84.3,342.75) and (82.99,343.78) .. (82.71,346.12) -- (80.33,348) -- (80.33,348) ;
%Straight Lines [id:da5723461813516169] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (488.08,284.22) -- (582.33,349) ;
%Straight Lines [id:da503947189367625] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (526.25,284.22) -- (612.33,347) ;
%Straight Lines [id:da5760758564973366] 
\draw    (245.08,284.22) .. controls (245.93,286.42) and (245.25,287.94) .. (243.05,288.79) .. controls (240.85,289.63) and (240.17,291.15) .. (241.01,293.35) .. controls (241.85,295.55) and (241.17,297.07) .. (238.97,297.92) .. controls (236.77,298.76) and (236.09,300.28) .. (236.94,302.48) .. controls (237.78,304.68) and (237.1,306.2) .. (234.9,307.05) .. controls (232.7,307.9) and (232.02,309.42) .. (232.86,311.62) .. controls (233.7,313.82) and (233.02,315.34) .. (230.82,316.18) .. controls (228.62,317.03) and (227.94,318.55) .. (228.79,320.75) .. controls (229.63,322.95) and (228.95,324.47) .. (226.75,325.32) .. controls (224.55,326.16) and (223.87,327.68) .. (224.71,329.88) .. controls (225.56,332.08) and (224.88,333.6) .. (222.68,334.45) .. controls (220.48,335.29) and (219.8,336.81) .. (220.64,339.01) .. controls (221.48,341.21) and (220.8,342.73) .. (218.6,343.58) .. controls (216.4,344.43) and (215.72,345.95) .. (216.57,348.15) -- (216.33,348.67) -- (216.33,348.67) ;
%Straight Lines [id:da2161125515457457] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (365.08,284.22) -- (380.33,347) ;
%Straight Lines [id:da2288061212603828] 
\draw    (283.25,284.22) .. controls (283.84,286.5) and (282.99,287.94) .. (280.71,288.53) .. controls (278.43,289.12) and (277.59,290.56) .. (278.18,292.84) .. controls (278.77,295.12) and (277.92,296.56) .. (275.64,297.15) .. controls (273.36,297.74) and (272.52,299.18) .. (273.11,301.46) .. controls (273.7,303.74) and (272.85,305.18) .. (270.57,305.77) .. controls (268.29,306.36) and (267.45,307.8) .. (268.04,310.08) .. controls (268.63,312.36) and (267.78,313.8) .. (265.5,314.39) .. controls (263.22,314.98) and (262.38,316.42) .. (262.97,318.7) .. controls (263.56,320.98) and (262.71,322.42) .. (260.43,323.01) .. controls (258.15,323.6) and (257.31,325.03) .. (257.9,327.31) .. controls (258.49,329.59) and (257.64,331.03) .. (255.36,331.62) .. controls (253.08,332.21) and (252.23,333.65) .. (252.82,335.93) .. controls (253.41,338.21) and (252.57,339.65) .. (250.29,340.24) .. controls (248.01,340.83) and (247.16,342.27) .. (247.75,344.55) -- (245.33,348.67) -- (245.33,348.67) ;
%Straight Lines [id:da2679934721313634] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (403.25,284.22) -- (405.33,346) ;
%Straight Lines [id:da22612875161671853] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (104,251.17) -- (24.33,251) ;
%Straight Lines [id:da9212065702202531] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (123.08,284.22) -- (25.33,283) ;
%Straight Lines [id:da19365171555380045] 
\draw    (630.33,249) .. controls (628.71,250.71) and (627.04,250.75) .. (625.33,249.13) .. controls (623.62,247.5) and (621.96,247.54) .. (620.34,249.25) .. controls (618.71,250.96) and (617.05,251) .. (615.34,249.38) .. controls (613.63,247.76) and (611.97,247.8) .. (610.34,249.51) .. controls (608.71,251.22) and (607.05,251.26) .. (605.34,249.64) .. controls (603.63,248.01) and (601.97,248.05) .. (600.34,249.76) .. controls (598.71,251.47) and (597.05,251.51) .. (595.34,249.89) .. controls (593.63,248.27) and (591.97,248.31) .. (590.35,250.02) .. controls (588.72,251.73) and (587.06,251.77) .. (585.35,250.15) .. controls (583.64,248.52) and (581.98,248.56) .. (580.35,250.27) .. controls (578.72,251.98) and (577.06,252.02) .. (575.35,250.4) .. controls (573.64,248.78) and (571.98,248.82) .. (570.35,250.53) .. controls (568.72,252.24) and (567.06,252.28) .. (565.35,250.66) .. controls (563.64,249.03) and (561.98,249.07) .. (560.36,250.78) .. controls (558.73,252.49) and (557.07,252.53) .. (555.36,250.91) .. controls (553.65,249.29) and (551.99,249.33) .. (550.36,251.04) .. controls (548.73,252.75) and (547.07,252.79) .. (545.36,251.17) -- (545.33,251.17) -- (545.33,251.17) ;
%Straight Lines [id:da7332520736910753] 
\draw    (631.33,280) .. controls (629.74,281.73) and (628.07,281.8) .. (626.34,280.2) .. controls (624.61,278.6) and (622.94,278.67) .. (621.34,280.4) .. controls (619.75,282.13) and (618.08,282.2) .. (616.35,280.6) .. controls (614.62,279) and (612.95,279.07) .. (611.35,280.8) .. controls (609.75,282.53) and (608.08,282.6) .. (606.35,281) .. controls (604.62,279.4) and (602.95,279.47) .. (601.36,281.2) .. controls (599.76,282.93) and (598.09,283) .. (596.36,281.4) .. controls (594.63,279.81) and (592.96,279.88) .. (591.37,281.61) .. controls (589.77,283.34) and (588.1,283.41) .. (586.37,281.81) .. controls (584.64,280.21) and (582.97,280.28) .. (581.37,282.01) .. controls (579.78,283.74) and (578.11,283.81) .. (576.38,282.21) .. controls (574.65,280.61) and (572.98,280.68) .. (571.38,282.41) .. controls (569.79,284.14) and (568.12,284.21) .. (566.39,282.61) .. controls (564.66,281.01) and (562.99,281.08) .. (561.39,282.81) .. controls (559.79,284.54) and (558.12,284.61) .. (556.39,283.01) .. controls (554.66,281.41) and (552.99,281.48) .. (551.4,283.21) .. controls (549.8,284.94) and (548.13,285.01) .. (546.4,283.41) .. controls (544.67,281.81) and (543,281.88) .. (541.41,283.61) .. controls (539.81,285.34) and (538.14,285.41) .. (536.41,283.81) .. controls (534.68,282.21) and (533.01,282.28) .. (531.41,284.01) .. controls (529.82,285.74) and (528.15,285.81) .. (526.42,284.21) -- (526.25,284.22) -- (526.25,284.22) ;
%Curve Lines [id:da6694891005786197] 
\draw    (469,251.17) .. controls (469.51,253.5) and (468.71,255.05) .. (466.61,255.83) .. controls (464.58,257.2) and (464.32,258.77) .. (465.81,260.54) .. controls (467.5,262.25) and (467.61,264.01) .. (466.14,265.81) .. controls (464.8,267.68) and (465.14,269.21) .. (467.15,270.41) .. controls (469.23,271.51) and (469.77,273.16) .. (468.78,275.35) .. controls (467.8,277.42) and (468.46,279.02) .. (470.76,280.17) .. controls (472.97,280.98) and (473.61,282.37) .. (472.7,284.32) .. controls (472.02,286.67) and (472.85,288.27) .. (475.18,289.14) .. controls (477.36,289.66) and (478.09,291) .. (477.38,293.15) .. controls (476.91,295.7) and (477.81,297.26) .. (480.06,297.83) .. controls (482.33,298.4) and (483.19,299.83) .. (482.62,302.13) .. controls (482.09,304.46) and (482.99,305.94) .. (485.33,306.57) .. controls (487.44,306.82) and (488.27,308.15) .. (487.81,310.56) .. controls (487.37,312.99) and (488.23,314.35) .. (490.38,314.64) .. controls (492.79,315.34) and (493.67,316.74) .. (493.03,318.83) .. controls (492.65,321.35) and (493.56,322.78) .. (495.75,323.12) .. controls (498.21,323.88) and (499.14,325.34) .. (498.53,327.49) .. controls (497.93,329.66) and (498.87,331.15) .. (501.36,331.97) .. controls (503.59,332.38) and (504.42,333.68) .. (503.83,335.88) .. controls (503.24,338.08) and (504.21,339.63) .. (506.73,340.52) .. controls (508.98,340.99) and (509.82,342.34) .. (509.24,344.57) -- (511.33,348) ;
%Straight Lines [id:da234074719448771] 
\draw    (540.33,349) .. controls (537.99,348.75) and (536.94,347.46) .. (537.19,345.11) .. controls (537.44,342.77) and (536.4,341.47) .. (534.06,341.22) .. controls (531.71,340.97) and (530.67,339.67) .. (530.92,337.32) .. controls (531.17,334.97) and (530.13,333.68) .. (527.78,333.43) .. controls (525.43,333.18) and (524.39,331.89) .. (524.64,329.54) .. controls (524.89,327.19) and (523.85,325.9) .. (521.5,325.65) .. controls (519.15,325.4) and (518.11,324.11) .. (518.36,321.76) .. controls (518.61,319.41) and (517.57,318.12) .. (515.22,317.87) .. controls (512.87,317.62) and (511.83,316.32) .. (512.08,313.97) .. controls (512.33,311.62) and (511.29,310.33) .. (508.94,310.08) .. controls (506.59,309.83) and (505.55,308.54) .. (505.8,306.19) .. controls (506.05,303.84) and (505.01,302.55) .. (502.66,302.3) .. controls (500.32,302.05) and (499.28,300.75) .. (499.53,298.41) .. controls (499.78,296.06) and (498.74,294.76) .. (496.39,294.51) .. controls (494.04,294.26) and (493,292.97) .. (493.25,290.62) .. controls (493.5,288.27) and (492.46,286.98) .. (490.11,286.73) -- (488.08,284.22) -- (488.08,284.22) ;
%Straight Lines [id:da031502930803782414] 
\draw    (477.33,347) .. controls (475.06,346.39) and (474.23,344.94) .. (474.84,342.66) .. controls (475.46,340.39) and (474.63,338.94) .. (472.36,338.33) .. controls (470.09,337.71) and (469.26,336.26) .. (469.87,333.99) .. controls (470.48,331.72) and (469.65,330.27) .. (467.38,329.65) .. controls (465.11,329.04) and (464.28,327.59) .. (464.89,325.32) .. controls (465.5,323.05) and (464.67,321.6) .. (462.4,320.98) .. controls (460.13,320.36) and (459.3,318.91) .. (459.91,316.64) .. controls (460.52,314.37) and (459.69,312.92) .. (457.42,312.31) .. controls (455.15,311.69) and (454.32,310.24) .. (454.93,307.97) .. controls (455.55,305.7) and (454.72,304.25) .. (452.45,303.63) .. controls (450.18,303.02) and (449.35,301.57) .. (449.96,299.3) .. controls (450.57,297.03) and (449.74,295.58) .. (447.47,294.96) .. controls (445.2,294.34) and (444.37,292.89) .. (444.98,290.62) .. controls (445.59,288.35) and (444.76,286.9) .. (442.49,286.29) .. controls (440.22,285.67) and (439.39,284.22) .. (440,281.95) .. controls (440.61,279.68) and (439.78,278.23) .. (437.51,277.61) .. controls (435.24,277) and (434.41,275.55) .. (435.02,273.28) .. controls (435.63,271.01) and (434.8,269.56) .. (432.53,268.94) .. controls (430.26,268.33) and (429.43,266.88) .. (430.05,264.61) .. controls (430.66,262.34) and (429.83,260.89) .. (427.56,260.27) .. controls (425.29,259.65) and (424.46,258.2) .. (425.07,255.93) .. controls (425.68,253.66) and (424.85,252.21) .. (422.58,251.6) -- (422.33,251.17) -- (422.33,251.17) ;
%Straight Lines [id:da35215998267027104] 
\draw    (450.33,347.67) .. controls (448,347.32) and (447,345.98) .. (447.35,343.65) .. controls (447.7,341.32) and (446.7,339.98) .. (444.37,339.64) .. controls (442.04,339.29) and (441.04,337.95) .. (441.39,335.62) .. controls (441.74,333.29) and (440.74,331.95) .. (438.41,331.61) .. controls (436.08,331.26) and (435.09,329.92) .. (435.44,327.59) .. controls (435.79,325.26) and (434.79,323.92) .. (432.46,323.58) .. controls (430.13,323.23) and (429.13,321.89) .. (429.48,319.56) .. controls (429.83,317.23) and (428.83,315.89) .. (426.5,315.55) .. controls (424.17,315.2) and (423.17,313.86) .. (423.52,311.53) .. controls (423.87,309.2) and (422.87,307.86) .. (420.54,307.51) .. controls (418.21,307.17) and (417.21,305.83) .. (417.56,303.5) .. controls (417.91,301.17) and (416.91,299.83) .. (414.58,299.48) .. controls (412.25,299.14) and (411.25,297.8) .. (411.6,295.47) .. controls (411.95,293.14) and (410.95,291.8) .. (408.62,291.45) .. controls (406.29,291.11) and (405.29,289.77) .. (405.64,287.44) -- (403.25,284.22) -- (403.25,284.22) ;
%Straight Lines [id:da90233419049689] 
\draw    (375.33,165) .. controls (375.52,167.35) and (374.45,168.62) .. (372.1,168.81) .. controls (369.75,169.01) and (368.68,170.28) .. (368.87,172.63) .. controls (369.06,174.98) and (367.99,176.25) .. (365.64,176.44) .. controls (363.29,176.64) and (362.22,177.91) .. (362.41,180.26) .. controls (362.6,182.61) and (361.52,183.88) .. (359.17,184.07) .. controls (356.82,184.27) and (355.75,185.54) .. (355.94,187.89) .. controls (356.13,190.24) and (355.06,191.51) .. (352.71,191.7) .. controls (350.36,191.9) and (349.29,193.17) .. (349.48,195.52) .. controls (349.67,197.87) and (348.6,199.14) .. (346.25,199.33) .. controls (343.9,199.52) and (342.82,200.8) .. (343.01,203.15) .. controls (343.2,205.5) and (342.13,206.77) .. (339.78,206.96) .. controls (337.43,207.16) and (336.36,208.43) .. (336.55,210.78) .. controls (336.74,213.13) and (335.67,214.4) .. (333.32,214.59) .. controls (330.97,214.78) and (329.89,216.06) .. (330.08,218.41) .. controls (330.27,220.76) and (329.2,222.03) .. (326.85,222.22) .. controls (324.5,222.42) and (323.43,223.69) .. (323.62,226.04) .. controls (323.81,228.39) and (322.74,229.66) .. (320.39,229.85) .. controls (318.04,230.05) and (316.97,231.32) .. (317.16,233.67) .. controls (317.35,236.02) and (316.27,237.29) .. (313.92,237.48) .. controls (311.57,237.68) and (310.5,238.95) .. (310.69,241.3) .. controls (310.88,243.65) and (309.81,244.92) .. (307.46,245.11) .. controls (305.11,245.31) and (304.04,246.58) .. (304.23,248.93) -- (302.33,251.17) -- (302.33,251.17) ;
%Straight Lines [id:da6992361934290336] 
\draw    (209.33,164) .. controls (211.28,165.33) and (211.6,166.96) .. (210.27,168.91) .. controls (208.94,170.86) and (209.26,172.5) .. (211.21,173.82) .. controls (213.16,175.14) and (213.48,176.78) .. (212.15,178.73) .. controls (210.82,180.68) and (211.14,182.32) .. (213.09,183.64) .. controls (215.04,184.97) and (215.36,186.61) .. (214.03,188.56) .. controls (212.7,190.51) and (213.02,192.15) .. (214.97,193.47) .. controls (216.92,194.79) and (217.24,196.43) .. (215.91,198.38) .. controls (214.58,200.33) and (214.9,201.97) .. (216.85,203.29) .. controls (218.8,204.62) and (219.11,206.25) .. (217.78,208.2) .. controls (216.45,210.15) and (216.77,211.79) .. (218.72,213.11) .. controls (220.67,214.43) and (220.99,216.07) .. (219.66,218.02) .. controls (218.33,219.97) and (218.65,221.61) .. (220.6,222.93) .. controls (222.55,224.25) and (222.87,225.89) .. (221.54,227.84) .. controls (220.21,229.79) and (220.53,231.43) .. (222.48,232.75) .. controls (224.43,234.08) and (224.75,235.72) .. (223.42,237.67) .. controls (222.09,239.62) and (222.41,241.26) .. (224.36,242.58) .. controls (226.31,243.9) and (226.63,245.54) .. (225.3,247.49) -- (226,251.17) -- (226,251.17) ;
%Straight Lines [id:da12630798639420282] 
\draw    (308.33,347) .. controls (307.39,344.84) and (308,343.29) .. (310.16,342.35) .. controls (312.32,341.4) and (312.93,339.85) .. (311.99,337.69) .. controls (311.05,335.53) and (311.66,333.98) .. (313.82,333.04) .. controls (315.98,332.1) and (316.59,330.55) .. (315.65,328.39) .. controls (314.71,326.23) and (315.32,324.68) .. (317.48,323.73) .. controls (319.64,322.79) and (320.25,321.24) .. (319.31,319.08) .. controls (318.37,316.92) and (318.98,315.37) .. (321.14,314.43) .. controls (323.3,313.48) and (323.91,311.93) .. (322.97,309.77) .. controls (322.02,307.61) and (322.63,306.06) .. (324.79,305.12) .. controls (326.95,304.18) and (327.56,302.63) .. (326.62,300.47) .. controls (325.68,298.31) and (326.29,296.76) .. (328.45,295.81) .. controls (330.61,294.87) and (331.22,293.32) .. (330.28,291.16) .. controls (329.34,289) and (329.95,287.45) .. (332.11,286.5) .. controls (334.27,285.56) and (334.88,284.01) .. (333.94,281.85) .. controls (333,279.69) and (333.61,278.14) .. (335.77,277.2) .. controls (337.93,276.25) and (338.54,274.7) .. (337.6,272.54) .. controls (336.66,270.38) and (337.27,268.83) .. (339.43,267.89) .. controls (341.59,266.95) and (342.2,265.4) .. (341.26,263.24) .. controls (340.31,261.08) and (340.92,259.53) .. (343.08,258.58) .. controls (345.24,257.64) and (345.85,256.09) .. (344.91,253.93) -- (346,251.17) -- (346,251.17) ;
%Straight Lines [id:da7431157090242956] 
\draw    (336.33,348) .. controls (335.5,345.79) and (336.18,344.27) .. (338.39,343.44) .. controls (340.6,342.61) and (341.28,341.09) .. (340.44,338.88) .. controls (339.61,336.67) and (340.29,335.16) .. (342.5,334.33) .. controls (344.71,333.5) and (345.39,331.98) .. (344.55,329.77) .. controls (343.72,327.56) and (344.4,326.04) .. (346.61,325.21) .. controls (348.82,324.38) and (349.5,322.86) .. (348.66,320.65) .. controls (347.83,318.44) and (348.51,316.92) .. (350.72,316.09) .. controls (352.93,315.26) and (353.61,313.74) .. (352.77,311.53) .. controls (351.94,309.32) and (352.62,307.81) .. (354.83,306.98) .. controls (357.04,306.15) and (357.72,304.63) .. (356.88,302.42) .. controls (356.05,300.21) and (356.73,298.69) .. (358.94,297.86) .. controls (361.15,297.03) and (361.83,295.51) .. (360.99,293.3) .. controls (360.15,291.09) and (360.83,289.57) .. (363.04,288.74) -- (365.08,284.22) -- (365.08,284.22) ;
%Straight Lines [id:da5338979120752593] 
\draw    (496.33,163.67) .. controls (497.73,165.56) and (497.48,167.21) .. (495.58,168.61) .. controls (493.69,170.01) and (493.44,171.66) .. (494.84,173.55) .. controls (496.24,175.45) and (495.99,177.1) .. (494.09,178.5) .. controls (492.19,179.89) and (491.94,181.54) .. (493.34,183.44) .. controls (494.74,185.34) and (494.49,186.99) .. (492.59,188.38) .. controls (490.69,189.78) and (490.44,191.43) .. (491.84,193.33) .. controls (493.24,195.23) and (492.99,196.88) .. (491.09,198.27) .. controls (489.19,199.67) and (488.94,201.32) .. (490.34,203.22) .. controls (491.74,205.12) and (491.49,206.77) .. (489.59,208.16) .. controls (487.69,209.55) and (487.44,211.2) .. (488.84,213.1) .. controls (490.24,215) and (489.99,216.65) .. (488.09,218.05) -- (488.08,218.11) -- (488.08,218.11) ;
%Straight Lines [id:da25412225160125135] 
\draw    (520.33,163.67) .. controls (522.17,165.15) and (522.35,166.81) .. (520.87,168.64) .. controls (519.39,170.48) and (519.57,172.14) .. (521.41,173.61) .. controls (523.25,175.08) and (523.43,176.74) .. (521.95,178.58) .. controls (520.47,180.42) and (520.65,182.08) .. (522.49,183.55) .. controls (524.33,185.02) and (524.51,186.68) .. (523.03,188.52) .. controls (521.55,190.36) and (521.73,192.02) .. (523.57,193.49) .. controls (525.41,194.96) and (525.59,196.62) .. (524.11,198.46) .. controls (522.63,200.3) and (522.81,201.96) .. (524.65,203.43) .. controls (526.49,204.9) and (526.67,206.56) .. (525.19,208.4) .. controls (523.71,210.24) and (523.89,211.9) .. (525.73,213.37) -- (526.25,218.11) -- (526.25,218.11) ;
%Straight Lines [id:da04582881235351821] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (469,251.17) -- (422.33,251.17) ;
%Straight Lines [id:da8086057313752146] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (123.08,218.11) -- (102.33,164) ;
%Straight Lines [id:da8018297515474714] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (161.25,218.11) -- (123.33,164) ;
%Straight Lines [id:da9822938235937616] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (245.08,218.11) -- (269.33,163) ;
%Straight Lines [id:da8388834192924786] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (283.25,218.11) -- (292.33,164) ;
%Straight Lines [id:da39936534187028006] 
\draw    (365.08,218.11) .. controls (365.13,215.76) and (366.34,214.6) .. (368.69,214.65) .. controls (371.04,214.69) and (372.24,213.53) .. (372.29,211.18) .. controls (372.34,208.83) and (373.55,207.67) .. (375.9,207.72) .. controls (378.25,207.76) and (379.45,206.6) .. (379.5,204.25) .. controls (379.55,201.9) and (380.76,200.74) .. (383.11,200.79) .. controls (385.46,200.83) and (386.66,199.67) .. (386.71,197.32) .. controls (386.76,194.97) and (387.97,193.81) .. (390.32,193.86) .. controls (392.67,193.9) and (393.87,192.74) .. (393.92,190.39) .. controls (393.97,188.04) and (395.17,186.88) .. (397.52,186.93) .. controls (399.88,186.98) and (401.08,185.82) .. (401.13,183.46) .. controls (401.18,181.11) and (402.38,179.95) .. (404.73,180) .. controls (407.09,180.05) and (408.29,178.89) .. (408.34,176.53) .. controls (408.39,174.18) and (409.59,173.02) .. (411.94,173.07) .. controls (414.3,173.12) and (415.5,171.96) .. (415.55,169.6) .. controls (415.6,167.25) and (416.8,166.09) .. (419.15,166.14) -- (420.33,165) -- (420.33,165) ;
%Straight Lines [id:da9957676518968461] 
\draw    (403.25,218.11) .. controls (403.04,215.76) and (404.11,214.49) .. (406.46,214.28) .. controls (408.81,214.07) and (409.87,212.79) .. (409.66,210.44) .. controls (409.45,208.09) and (410.52,206.82) .. (412.87,206.61) .. controls (415.22,206.4) and (416.29,205.12) .. (416.08,202.77) .. controls (415.87,200.42) and (416.94,199.14) .. (419.29,198.93) .. controls (421.64,198.72) and (422.7,197.45) .. (422.49,195.1) .. controls (422.28,192.75) and (423.35,191.47) .. (425.7,191.26) .. controls (428.05,191.05) and (429.12,189.78) .. (428.91,187.43) .. controls (428.7,185.08) and (429.77,183.8) .. (432.12,183.59) .. controls (434.47,183.38) and (435.53,182.11) .. (435.32,179.76) .. controls (435.11,177.41) and (436.18,176.13) .. (438.53,175.92) .. controls (440.88,175.71) and (441.95,174.43) .. (441.74,172.08) .. controls (441.53,169.73) and (442.59,168.46) .. (444.94,168.25) .. controls (447.29,168.04) and (448.36,166.76) .. (448.15,164.41) -- (449.33,163) -- (449.33,163) ;
%Straight Lines [id:da3330735109254068] 
\draw    (232.79,393) -- (270.88,393) ;
%Straight Lines [id:da0863490064635215] 
\draw    (391.13,391) -- (434.12,390.33) (401.06,386.85) -- (401.19,394.84)(411.06,386.69) -- (411.19,394.69)(421.06,386.54) -- (421.19,394.53)(431.06,386.38) -- (431.18,394.38) ;
%Straight Lines [id:da2804876587189429] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (284.12,392) -- (324.28,392) ;
%Straight Lines [id:da7866672988599402] 
\draw    (338.11,391) .. controls (339.78,389.33) and (341.44,389.33) .. (343.11,391) .. controls (344.78,392.67) and (346.44,392.67) .. (348.11,391) .. controls (349.78,389.33) and (351.44,389.33) .. (353.11,391) .. controls (354.78,392.67) and (356.44,392.67) .. (358.11,391) .. controls (359.78,389.33) and (361.44,389.33) .. (363.11,391) .. controls (364.78,392.67) and (366.44,392.67) .. (368.11,391) .. controls (369.78,389.33) and (371.44,389.33) .. (373.11,391) .. controls (374.78,392.67) and (376.44,392.67) .. (378.11,391) -- (378.27,391) -- (378.27,391) ;
%Straight Lines [id:da5358980419168092] 
\draw    (154.33,163) .. controls (156.2,164.45) and (156.41,166.1) .. (154.96,167.96) .. controls (153.51,169.82) and (153.72,171.47) .. (155.58,172.92) .. controls (157.44,174.37) and (157.65,176.02) .. (156.2,177.88) .. controls (154.75,179.74) and (154.96,181.39) .. (156.82,182.84) .. controls (158.69,184.29) and (158.9,185.94) .. (157.45,187.81) .. controls (156,189.67) and (156.21,191.32) .. (158.07,192.77) .. controls (159.93,194.22) and (160.14,195.87) .. (158.69,197.73) .. controls (157.24,199.59) and (157.45,201.24) .. (159.31,202.69) .. controls (161.18,204.13) and (161.39,205.78) .. (159.94,207.65) .. controls (158.49,209.51) and (158.7,211.16) .. (160.56,212.61) .. controls (162.42,214.06) and (162.63,215.71) .. (161.18,217.57) -- (161.25,218.11) -- (161.25,218.11) ;
%Straight Lines [id:da679381768208634] 
\draw    (174.33,164) .. controls (176.11,165.55) and (176.23,167.21) .. (174.68,168.99) .. controls (173.13,170.76) and (173.25,172.43) .. (175.02,173.98) .. controls (176.79,175.53) and (176.91,177.19) .. (175.36,178.96) .. controls (173.81,180.74) and (173.93,182.4) .. (175.71,183.95) .. controls (177.48,185.5) and (177.6,187.17) .. (176.05,188.94) .. controls (174.5,190.71) and (174.62,192.38) .. (176.39,193.93) .. controls (178.17,195.48) and (178.29,197.14) .. (176.74,198.92) .. controls (175.19,200.69) and (175.31,202.36) .. (177.08,203.91) .. controls (178.85,205.46) and (178.97,207.12) .. (177.42,208.89) .. controls (175.87,210.67) and (175.99,212.33) .. (177.77,213.88) .. controls (179.54,215.43) and (179.66,217.1) .. (178.11,218.87) .. controls (176.56,220.64) and (176.68,222.31) .. (178.45,223.86) .. controls (180.23,225.41) and (180.35,227.07) .. (178.8,228.85) .. controls (177.25,230.62) and (177.37,232.28) .. (179.14,233.83) .. controls (180.91,235.38) and (181.03,237.05) .. (179.48,238.82) .. controls (177.93,240.6) and (178.05,242.26) .. (179.83,243.81) .. controls (181.6,245.36) and (181.72,247.03) .. (180.17,248.8) -- (180.33,251.17) -- (180.33,251.17) ;
%Straight Lines [id:da43894385452100715] 
\draw    (232.33,165) .. controls (234.34,166.23) and (234.73,167.85) .. (233.5,169.86) .. controls (232.27,171.87) and (232.66,173.49) .. (234.67,174.72) .. controls (236.68,175.96) and (237.06,177.58) .. (235.83,179.59) .. controls (234.6,181.6) and (234.99,183.22) .. (237,184.45) .. controls (239.01,185.68) and (239.4,187.3) .. (238.17,189.31) .. controls (236.94,191.32) and (237.33,192.94) .. (239.34,194.17) .. controls (241.35,195.4) and (241.73,197.02) .. (240.5,199.03) .. controls (239.27,201.04) and (239.66,202.67) .. (241.67,203.9) .. controls (243.68,205.13) and (244.07,206.75) .. (242.84,208.76) .. controls (241.61,210.77) and (241.99,212.39) .. (244,213.62) -- (245.08,218.11) -- (245.08,218.11) ;
%Straight Lines [id:da688584015437963] 
\draw    (340.33,165) .. controls (340.25,167.35) and (339.03,168.49) .. (336.67,168.41) .. controls (334.32,168.32) and (333.1,169.46) .. (333.01,171.81) .. controls (332.92,174.16) and (331.7,175.3) .. (329.35,175.22) .. controls (327,175.13) and (325.78,176.27) .. (325.69,178.62) .. controls (325.6,180.97) and (324.38,182.11) .. (322.03,182.03) .. controls (319.68,181.95) and (318.46,183.09) .. (318.37,185.44) .. controls (318.28,187.79) and (317.06,188.93) .. (314.71,188.84) .. controls (312.36,188.76) and (311.14,189.9) .. (311.05,192.25) .. controls (310.96,194.6) and (309.74,195.74) .. (307.39,195.65) .. controls (305.04,195.57) and (303.82,196.71) .. (303.73,199.06) .. controls (303.64,201.41) and (302.42,202.55) .. (300.07,202.47) .. controls (297.72,202.38) and (296.5,203.52) .. (296.41,205.87) .. controls (296.32,208.22) and (295.1,209.36) .. (292.75,209.28) .. controls (290.4,209.19) and (289.18,210.33) .. (289.09,212.68) .. controls (289,215.03) and (287.78,216.17) .. (285.43,216.09) -- (283.25,218.11) -- (283.25,218.11) ;
%Flowchart: Connector [id:dp9764013815000572] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24,166) .. controls (24.04,165.05) and (25.07,164.32) .. (26.3,164.37) .. controls (27.52,164.41) and (28.49,165.22) .. (28.45,166.16) .. controls (28.41,167.11) and (27.38,167.84) .. (26.15,167.8) .. controls (24.92,167.75) and (23.96,166.95) .. (24,166) -- cycle ;
%Flowchart: Connector [id:dp5519896377945459] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (87,165) .. controls (87.04,164.05) and (88.07,163.32) .. (89.3,163.37) .. controls (90.52,163.41) and (91.49,164.22) .. (91.45,165.16) .. controls (91.41,166.11) and (90.38,166.84) .. (89.15,166.8) .. controls (87.92,166.75) and (86.96,165.95) .. (87,165) -- cycle ;
%Flowchart: Connector [id:dp35164920837942615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139,165) .. controls (139.04,164.05) and (140.07,163.32) .. (141.3,163.37) .. controls (142.52,163.41) and (143.49,164.22) .. (143.45,165.16) .. controls (143.41,166.11) and (142.38,166.84) .. (141.15,166.8) .. controls (139.92,166.75) and (138.96,165.95) .. (139,165) -- cycle ;
%Flowchart: Connector [id:dp17007130897230816] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191,165) .. controls (191.04,164.05) and (192.07,163.32) .. (193.3,163.37) .. controls (194.52,163.41) and (195.49,164.22) .. (195.45,165.16) .. controls (195.41,166.11) and (194.38,166.84) .. (193.15,166.8) .. controls (191.92,166.75) and (190.96,165.95) .. (191,165) -- cycle ;
%Flowchart: Connector [id:dp9684301580194913] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,165) .. controls (247.04,164.05) and (248.07,163.32) .. (249.3,163.37) .. controls (250.52,163.41) and (251.49,164.22) .. (251.45,165.16) .. controls (251.41,166.11) and (250.38,166.84) .. (249.15,166.8) .. controls (247.92,166.75) and (246.96,165.95) .. (247,165) -- cycle ;
%Flowchart: Connector [id:dp381202536120986] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309,165) .. controls (309.04,164.05) and (310.07,163.32) .. (311.3,163.37) .. controls (312.52,163.41) and (313.49,164.22) .. (313.45,165.16) .. controls (313.41,166.11) and (312.38,166.84) .. (311.15,166.8) .. controls (309.92,166.75) and (308.96,165.95) .. (309,165) -- cycle ;
%Flowchart: Connector [id:dp6547366884383062] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (390,165) .. controls (390.04,164.05) and (391.07,163.32) .. (392.3,163.37) .. controls (393.52,163.41) and (394.49,164.22) .. (394.45,165.16) .. controls (394.41,166.11) and (393.38,166.84) .. (392.15,166.8) .. controls (390.92,166.75) and (389.96,165.95) .. (390,165) -- cycle ;
%Flowchart: Connector [id:dp10196900400098075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469,165) .. controls (469.04,164.05) and (470.07,163.32) .. (471.3,163.37) .. controls (472.52,163.41) and (473.49,164.22) .. (473.45,165.16) .. controls (473.41,166.11) and (472.38,166.84) .. (471.15,166.8) .. controls (469.92,166.75) and (468.96,165.95) .. (469,165) -- cycle ;
%Flowchart: Connector [id:dp23905353060498358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547,165) .. controls (547.04,164.05) and (548.07,163.32) .. (549.3,163.37) .. controls (550.52,163.41) and (551.49,164.22) .. (551.45,165.16) .. controls (551.41,166.11) and (550.38,166.84) .. (549.15,166.8) .. controls (547.92,166.75) and (546.96,165.95) .. (547,165) -- cycle ;
%Flowchart: Connector [id:dp4773400117330745] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628,166) .. controls (628.04,165.05) and (629.07,164.32) .. (630.3,164.37) .. controls (631.52,164.41) and (632.49,165.22) .. (632.45,166.16) .. controls (632.41,167.11) and (631.38,167.84) .. (630.15,167.8) .. controls (628.92,167.75) and (627.96,166.95) .. (628,166) -- cycle ;
%Flowchart: Connector [id:dp5787670836716026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (629.95,347) .. controls (629.99,346.05) and (631.02,345.32) .. (632.25,345.37) .. controls (633.47,345.41) and (634.44,346.22) .. (634.4,347.16) .. controls (634.36,348.11) and (633.33,348.84) .. (632.1,348.8) .. controls (630.87,348.75) and (629.91,347.95) .. (629.95,347) -- cycle ;
%Flowchart: Connector [id:dp04001772373763812] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (557.95,348) .. controls (557.99,347.05) and (559.02,346.32) .. (560.25,346.37) .. controls (561.47,346.41) and (562.44,347.22) .. (562.4,348.16) .. controls (562.36,349.11) and (561.33,349.84) .. (560.1,349.8) .. controls (558.87,349.75) and (557.91,348.95) .. (557.95,348) -- cycle ;
%Flowchart: Connector [id:dp09592809976317851] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (492.95,349) .. controls (492.99,348.05) and (494.02,347.32) .. (495.25,347.37) .. controls (496.47,347.41) and (497.44,348.22) .. (497.4,349.16) .. controls (497.36,350.11) and (496.33,350.84) .. (495.1,350.8) .. controls (493.87,350.75) and (492.91,349.95) .. (492.95,349) -- cycle ;
%Flowchart: Connector [id:dp35812157327316463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (425.95,349) .. controls (425.99,348.05) and (427.02,347.32) .. (428.25,347.37) .. controls (429.47,347.41) and (430.44,348.22) .. (430.4,349.16) .. controls (430.36,350.11) and (429.33,350.84) .. (428.1,350.8) .. controls (426.87,350.75) and (425.91,349.95) .. (425.95,349) -- cycle ;
%Flowchart: Connector [id:dp5438932843036773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.95,348) .. controls (357.99,347.05) and (359.02,346.32) .. (360.25,346.37) .. controls (361.47,346.41) and (362.44,347.22) .. (362.4,348.16) .. controls (362.36,349.11) and (361.33,349.84) .. (360.1,349.8) .. controls (358.87,349.75) and (357.91,348.95) .. (357.95,348) -- cycle ;
%Flowchart: Connector [id:dp9998598248052176] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (275.95,348) .. controls (275.99,347.05) and (277.02,346.32) .. (278.25,346.37) .. controls (279.47,346.41) and (280.44,347.22) .. (280.4,348.16) .. controls (280.36,349.11) and (279.33,349.84) .. (278.1,349.8) .. controls (276.87,349.75) and (275.91,348.95) .. (275.95,348) -- cycle ;
%Flowchart: Connector [id:dp8251071877700024] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147.95,348) .. controls (147.99,347.05) and (149.02,346.32) .. (150.25,346.37) .. controls (151.47,346.41) and (152.44,347.22) .. (152.4,348.16) .. controls (152.36,349.11) and (151.33,349.84) .. (150.1,349.8) .. controls (148.87,349.75) and (147.91,348.95) .. (147.95,348) -- cycle ;
%Flowchart: Connector [id:dp15225239767386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.95,348) .. controls (23.99,347.05) and (25.02,346.32) .. (26.25,346.37) .. controls (27.47,346.41) and (28.44,347.22) .. (28.4,348.16) .. controls (28.36,349.11) and (27.33,349.84) .. (26.1,349.8) .. controls (24.87,349.75) and (23.91,348.95) .. (23.95,348) -- cycle ;

% Text Node
\draw (602,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (579,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (41,352.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{9}$};
% Text Node
\draw (73,355.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{10}$};
% Text Node
\draw (208,358.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{1}$};
% Text Node
\draw (234,358.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{4}$};
% Text Node
\draw (487,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{5}$};
% Text Node
\draw (513,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{6}$};
% Text Node
\draw (286,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (265,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (364,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{10}$};
% Text Node
\draw (336,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{9}$};
% Text Node
\draw (8,276.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (7,245.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (94,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (117.33,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (168.33,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{18}$};
% Text Node
\draw (533.33,353.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{3}$};
% Text Node
\draw (507.33,354.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{2}$};
% Text Node
\draw (471.33,355.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{18}$};
% Text Node
\draw (148.33,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{17}$};
% Text Node
\draw (378,357.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (404.33,358.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (303,356.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{5}$};
% Text Node
\draw (329,357.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{6}$};
% Text Node
\draw (413,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{1}$};
% Text Node
\draw (438,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{4}$};
% Text Node
\draw (633,273.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (633,243.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (201.33,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{2}$};
% Text Node
\draw (221.33,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{3}$};
% Text Node
\draw (249.64,401.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (304.66,401.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (351.22,400.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (412.22,401.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (125.08,224.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{0}$};
% Text Node
\draw (148.08,225.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (160.08,247.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (151.08,266.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (125.08,267.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (113.08,248.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (245.08,226.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (271.08,226.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (284.08,248.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (271.08,268.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (241.08,269.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{0}$};
% Text Node
\draw (234.08,248.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{1}$};
% Text Node
\draw (365.08,225.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{2}$};
% Text Node
\draw (388.08,226.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{3}$};
% Text Node
\draw (396.08,246.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{4}$};
% Text Node
\draw (386.17,267.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{5}$};
% Text Node
\draw (364.17,268.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{6}$};
% Text Node
\draw (354.17,246.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{7}$};
% Text Node
\draw (486.17,226.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{8}$};
% Text Node
\draw (514.17,228.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{9}$};
% Text Node
\draw (520.17,247.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{0}$};
% Text Node
\draw (510.17,267.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{1}$};
% Text Node
\draw (490.17,269.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{2}$};
% Text Node
\draw (478.17,249.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{3}$};
% Text Node
\draw (580,353.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (609.33,354.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (449.33,355.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{17}$};
% Text Node
\draw (60.33,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (42.33,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (81,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (21,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (136,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (189,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (246,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (310,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (389,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (466,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (546,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (628,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (636,357.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (559.1,356.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (495.1,358.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (428.1,359.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (356.1,360.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (275.1,360.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (150.1,360.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (18.1,353.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};

\draw   (180.33, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (161.25, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (161.25, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (161.25, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (180.33, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (161.25, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (123.08, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (123.08, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (161.25, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (123.08, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (104, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (123.08, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (123.08, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (104, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (104, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (123.08, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (302.33, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (283.25, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (302.33, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (302.33, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (283.25, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (283.25, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (283.25, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (245.08, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (283.25, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (245.08, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (283.25, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (226, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (245.08, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (226, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (226, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (245.08, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (245.08, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (365.08, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (403.25, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (365.08, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (365.08, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (403.25, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (403.25, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (422.33, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (403.25, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (422.33, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (403.25, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (365.08, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (346, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (346, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (365.08, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (346, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (365.08, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (488.08, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (526.25, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (526.25, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (488.08, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (526.25, 218.11) circle [x radius= 5, y radius= 5]   ;
\draw   (526.25, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (545.33, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (545.33, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (526.25, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (545.33, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (526.25, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (488.08, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (469, 251.17) circle [x radius= 5, y radius= 5]   ;
\draw   (488.08, 284.22) circle [x radius= 5, y radius= 5]   ;
\draw   (469, 251.17) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.62pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,467); %set diagram left start at 0, and has height of 467

%Straight Lines [id:da791436499269138] 
\draw    (520.34,110.81) -- (558.77,94.24) ;
%Straight Lines [id:da5257074680292315] 
\draw    (499.09,145.7) -- (520.34,110.81) (500.88,135.08) -- (507.71,139.24)(506.08,126.54) -- (512.91,130.7)(511.28,118) -- (518.11,122.16)(516.48,109.46) -- (523.31,113.62) ;
%Straight Lines [id:da5454559063901957] 
\draw    (498.33,186.69) -- (499.09,145.7) ;
%Straight Lines [id:da3305073201956519] 
\draw    (523.37,218.97) -- (498.33,186.69) (514.08,213.52) -- (520.4,208.61)(507.95,205.62) -- (514.27,200.71)(501.82,197.72) -- (508.14,192.81)(495.69,189.81) -- (502.01,184.91) ;
%Straight Lines [id:da8593566439821866] 
\draw    (557.51,234.67) -- (523.37,218.97) ;
%Straight Lines [id:da23690196302630073] 
\draw    (638.41,216.02) -- (600.46,234) ;
%Straight Lines [id:da8253503088218156] 
\draw    (658.67,180.36) -- (638.41,216.02) (657.21,191.03) -- (650.25,187.08)(652.27,199.73) -- (645.31,195.78)(647.33,208.42) -- (640.37,204.47)(642.39,217.12) -- (635.43,213.17) ;
%Straight Lines [id:da8887108622244201] 
\draw    (658.28,139.36) -- (658.67,180.36) ;
%Straight Lines [id:da4684049222302962] 
\draw    (632.36,108.03) -- (645.46,123.87) -- (658.28,139.36) (641.82,113.19) -- (635.65,118.29)(648.19,120.89) -- (642.03,125.99)(654.57,128.6) -- (648.4,133.7)(660.94,136.3) -- (654.78,141.4) ;
%Straight Lines [id:da05840606735743514] 
\draw    (597.8,93.6) -- (632.36,108.03) ;
%Straight Lines [id:da9508647371279872] 
\draw    (558.77,94.24) -- (597.8,93.6) (568.71,90.08) -- (568.84,98.08)(578.71,89.91) -- (578.84,97.91)(588.71,89.75) -- (588.84,97.75) ;
%Straight Lines [id:da5664250164284683] 
\draw    (557.51,234.67) -- (604.55,233.5) (567.41,230.42) -- (567.61,238.42)(577.41,230.17) -- (577.6,238.17)(587.4,229.93) -- (587.6,237.92)(597.4,229.68) -- (597.6,237.68) ;
%Shape: Rectangle [id:dp16580763836198498] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (450,49.67) -- (703.33,49.67) -- (703.33,275.67) -- (450,275.67) -- cycle ;
%Straight Lines [id:da8023709608734683] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (566.33,49.67) -- (558.77,94.24) ;
%Straight Lines [id:da054964770112122086] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (591.33,48.67) -- (597.8,93.6) ;
%Straight Lines [id:da6844710615752827] 
\draw    (644.33,48.67) .. controls (644.29,51.02) and (643.09,52.18) .. (640.74,52.14) .. controls (638.39,52.1) and (637.19,53.26) .. (637.14,55.61) .. controls (637.1,57.97) and (635.9,59.13) .. (633.54,59.09) .. controls (631.19,59.05) and (629.99,60.21) .. (629.95,62.56) .. controls (629.9,64.91) and (628.7,66.07) .. (626.35,66.03) .. controls (623.99,65.99) and (622.79,67.15) .. (622.75,69.51) .. controls (622.7,71.86) and (621.5,73.02) .. (619.15,72.98) .. controls (616.8,72.94) and (615.6,74.1) .. (615.56,76.45) .. controls (615.51,78.8) and (614.31,79.96) .. (611.96,79.92) .. controls (609.6,79.88) and (608.4,81.04) .. (608.36,83.4) .. controls (608.32,85.75) and (607.12,86.91) .. (604.77,86.87) .. controls (602.42,86.83) and (601.22,87.99) .. (601.17,90.34) -- (597.8,93.6) -- (597.8,93.6) ;
%Straight Lines [id:da16307384175195694] 
\draw    (673.33,48.67) .. controls (673.76,50.98) and (672.81,52.35) .. (670.49,52.78) .. controls (668.17,53.21) and (667.22,54.58) .. (667.65,56.9) .. controls (668.08,59.22) and (667.13,60.59) .. (664.81,61.01) .. controls (662.49,61.44) and (661.54,62.81) .. (661.97,65.13) .. controls (662.4,67.45) and (661.45,68.82) .. (659.13,69.24) .. controls (656.81,69.67) and (655.86,71.04) .. (656.29,73.36) .. controls (656.72,75.68) and (655.77,77.05) .. (653.45,77.47) .. controls (651.13,77.9) and (650.18,79.27) .. (650.61,81.59) .. controls (651.04,83.91) and (650.09,85.28) .. (647.77,85.7) .. controls (645.45,86.13) and (644.5,87.5) .. (644.93,89.82) .. controls (645.36,92.14) and (644.41,93.51) .. (642.09,93.93) .. controls (639.77,94.36) and (638.82,95.73) .. (639.25,98.05) .. controls (639.68,100.37) and (638.73,101.74) .. (636.41,102.16) .. controls (634.09,102.59) and (633.14,103.96) .. (633.57,106.28) -- (632.36,108.03) -- (632.36,108.03) ;
%Straight Lines [id:da944326694693561] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (703.33,77.67) -- (632.36,108.03) ;
%Straight Lines [id:da46728881431045444] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (705.33,98.67) -- (658.28,139.36) ;
%Straight Lines [id:da06979901704701452] 
\draw    (703.33,144.67) .. controls (701.48,146.13) and (699.83,145.93) .. (698.37,144.08) .. controls (696.9,142.23) and (695.25,142.04) .. (693.4,143.5) .. controls (691.55,144.96) and (689.89,144.76) .. (688.44,142.91) .. controls (686.97,141.06) and (685.32,140.87) .. (683.47,142.33) .. controls (681.62,143.79) and (679.96,143.59) .. (678.5,141.74) .. controls (677.04,139.89) and (675.39,139.7) .. (673.54,141.16) .. controls (671.69,142.62) and (670.03,142.42) .. (668.57,140.57) .. controls (667.11,138.72) and (665.46,138.53) .. (663.61,139.99) .. controls (661.76,141.45) and (660.11,141.26) .. (658.64,139.41) -- (658.28,139.36) -- (658.28,139.36) ;
%Straight Lines [id:da6670044421891448] 
\draw    (704.33,170.67) .. controls (703.05,172.64) and (701.42,172.99) .. (699.44,171.71) .. controls (697.47,170.42) and (695.84,170.77) .. (694.55,172.74) .. controls (693.27,174.72) and (691.64,175.07) .. (689.66,173.78) .. controls (687.68,172.49) and (686.05,172.84) .. (684.77,174.82) .. controls (683.49,176.8) and (681.86,177.15) .. (679.88,175.86) .. controls (677.9,174.57) and (676.27,174.92) .. (674.99,176.9) .. controls (673.71,178.88) and (672.08,179.23) .. (670.1,177.94) .. controls (668.12,176.65) and (666.49,177) .. (665.21,178.98) .. controls (663.92,180.95) and (662.29,181.3) .. (660.32,180.01) -- (658.67,180.36) -- (658.67,180.36) ;
%Straight Lines [id:da13047487776205557] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (703.33,218.67) -- (658.67,180.36) ;
%Straight Lines [id:da2804050205429215] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (703.33,252.67) -- (638.41,216.02) ;
%Straight Lines [id:da3252195371023241] 
\draw    (679.33,274.67) .. controls (677.01,274.26) and (676.06,272.89) .. (676.47,270.57) .. controls (676.88,268.25) and (675.93,266.88) .. (673.61,266.47) .. controls (671.29,266.06) and (670.34,264.69) .. (670.75,262.37) .. controls (671.16,260.05) and (670.21,258.68) .. (667.89,258.26) .. controls (665.57,257.85) and (664.62,256.48) .. (665.03,254.16) .. controls (665.44,251.84) and (664.49,250.47) .. (662.17,250.06) .. controls (659.85,249.65) and (658.9,248.28) .. (659.31,245.96) .. controls (659.72,243.64) and (658.76,242.27) .. (656.44,241.86) .. controls (654.12,241.45) and (653.17,240.08) .. (653.58,237.76) .. controls (653.99,235.44) and (653.04,234.07) .. (650.72,233.66) .. controls (648.4,233.25) and (647.45,231.88) .. (647.86,229.56) .. controls (648.27,227.24) and (647.32,225.87) .. (645,225.46) .. controls (642.68,225.05) and (641.73,223.68) .. (642.14,221.36) .. controls (642.55,219.04) and (641.6,217.67) .. (639.28,217.26) -- (638.41,216.02) -- (638.41,216.02) ;
%Straight Lines [id:da49385767192228125] 
\draw    (651.33,276.67) .. controls (648.98,276.87) and (647.71,275.8) .. (647.5,273.45) .. controls (647.29,271.1) and (646.02,270.03) .. (643.67,270.24) .. controls (641.32,270.45) and (640.05,269.38) .. (639.84,267.03) .. controls (639.63,264.68) and (638.36,263.61) .. (636.01,263.82) .. controls (633.66,264.02) and (632.39,262.95) .. (632.18,260.6) .. controls (631.97,258.25) and (630.7,257.18) .. (628.35,257.39) .. controls (626,257.6) and (624.72,256.53) .. (624.51,254.18) .. controls (624.3,251.83) and (623.03,250.76) .. (620.68,250.96) .. controls (618.33,251.17) and (617.06,250.1) .. (616.85,247.75) .. controls (616.64,245.4) and (615.37,244.33) .. (613.02,244.54) .. controls (610.67,244.75) and (609.4,243.68) .. (609.19,241.33) .. controls (608.98,238.98) and (607.71,237.91) .. (605.36,238.11) .. controls (603.01,238.32) and (601.74,237.25) .. (601.53,234.9) -- (600.46,234) -- (600.46,234) ;
%Straight Lines [id:da9944815429528515] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (599.33,276.67) -- (600.46,234) ;
%Straight Lines [id:da019049705986746934] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (567.33,276.67) -- (557.51,234.67) ;
%Straight Lines [id:da3692398839354699] 
\draw    (515.33,275.67) .. controls (515.36,273.31) and (516.56,272.15) .. (518.92,272.18) .. controls (521.27,272.21) and (522.47,271.05) .. (522.5,268.7) .. controls (522.53,266.34) and (523.73,265.18) .. (526.09,265.21) .. controls (528.44,265.24) and (529.64,264.08) .. (529.67,261.73) .. controls (529.7,259.37) and (530.9,258.21) .. (533.26,258.24) .. controls (535.61,258.27) and (536.81,257.11) .. (536.84,254.76) .. controls (536.87,252.4) and (538.07,251.24) .. (540.43,251.27) .. controls (542.78,251.3) and (543.98,250.14) .. (544.01,247.79) .. controls (544.04,245.43) and (545.24,244.27) .. (547.6,244.3) .. controls (549.96,244.34) and (551.16,243.18) .. (551.19,240.82) .. controls (551.22,238.46) and (552.41,237.3) .. (554.77,237.33) -- (557.51,234.67) -- (557.51,234.67) ;
%Straight Lines [id:da17749958815376154] 
\draw    (483.33,275.67) .. controls (482.93,273.34) and (483.89,271.98) .. (486.22,271.58) .. controls (488.54,271.18) and (489.5,269.82) .. (489.1,267.5) .. controls (488.7,265.17) and (489.66,263.81) .. (491.99,263.41) .. controls (494.31,263.01) and (495.27,261.65) .. (494.87,259.33) .. controls (494.47,257.01) and (495.43,255.65) .. (497.75,255.24) .. controls (500.08,254.85) and (501.04,253.49) .. (500.64,251.16) .. controls (500.24,248.84) and (501.2,247.48) .. (503.52,247.08) .. controls (505.85,246.68) and (506.81,245.32) .. (506.41,242.99) .. controls (506.01,240.67) and (506.97,239.31) .. (509.29,238.91) .. controls (511.61,238.5) and (512.57,237.14) .. (512.17,234.82) .. controls (511.77,232.49) and (512.73,231.13) .. (515.06,230.74) .. controls (517.38,230.33) and (518.34,228.97) .. (517.94,226.65) .. controls (517.54,224.32) and (518.5,222.96) .. (520.83,222.57) -- (523.37,218.97) -- (523.37,218.97) ;
%Straight Lines [id:da802547066715513] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (448.33,252.67) -- (523.37,218.97) ;
%Straight Lines [id:da8040441488092538] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (449.33,224.67) -- (498.33,186.69) ;
%Straight Lines [id:da4474160010862933] 
\draw    (449.33,182.67) .. controls (451.13,181.14) and (452.79,181.28) .. (454.32,183.08) .. controls (455.84,184.88) and (457.5,185.02) .. (459.3,183.49) .. controls (461.1,181.96) and (462.76,182.1) .. (464.28,183.9) .. controls (465.81,185.7) and (467.47,185.84) .. (469.27,184.31) .. controls (471.06,182.78) and (472.72,182.92) .. (474.25,184.71) .. controls (475.77,186.51) and (477.43,186.65) .. (479.23,185.12) .. controls (481.03,183.59) and (482.69,183.73) .. (484.22,185.53) .. controls (485.74,187.33) and (487.4,187.47) .. (489.2,185.94) .. controls (491,184.41) and (492.66,184.55) .. (494.18,186.35) -- (498.33,186.69) -- (498.33,186.69) ;
%Straight Lines [id:da0818689668832231] 
\draw    (449.33,153.67) .. controls (450.72,151.76) and (452.36,151.49) .. (454.27,152.88) .. controls (456.18,154.26) and (457.82,154) .. (459.21,152.09) .. controls (460.59,150.18) and (462.23,149.92) .. (464.14,151.3) .. controls (466.05,152.68) and (467.69,152.42) .. (469.08,150.51) .. controls (470.46,148.6) and (472.11,148.33) .. (474.02,149.71) .. controls (475.93,151.09) and (477.57,150.83) .. (478.96,148.92) .. controls (480.34,147.01) and (481.98,146.75) .. (483.89,148.13) .. controls (485.8,149.51) and (487.44,149.25) .. (488.83,147.34) .. controls (490.22,145.43) and (491.86,145.17) .. (493.77,146.55) .. controls (495.68,147.93) and (497.32,147.67) .. (498.7,145.76) -- (499.09,145.7) -- (499.09,145.7) ;
%Straight Lines [id:da024292394643810278] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (448.33,103.67) -- (499.09,145.7) ;
%Straight Lines [id:da06395828843734075] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450.33,72.67) -- (520.34,110.81) ;
%Straight Lines [id:da8713056786991471] 
\draw    (516.33,49.67) .. controls (518.69,49.73) and (519.84,50.94) .. (519.78,53.29) .. controls (519.73,55.64) and (520.88,56.85) .. (523.23,56.91) .. controls (525.58,56.97) and (526.73,58.18) .. (526.68,60.53) .. controls (526.62,62.88) and (527.77,64.09) .. (530.12,64.15) .. controls (532.47,64.21) and (533.62,65.42) .. (533.57,67.77) .. controls (533.52,70.12) and (534.67,71.33) .. (537.02,71.39) .. controls (539.37,71.45) and (540.52,72.66) .. (540.47,75.01) .. controls (540.41,77.37) and (541.56,78.58) .. (543.92,78.64) .. controls (546.27,78.7) and (547.42,79.91) .. (547.36,82.26) .. controls (547.31,84.61) and (548.46,85.82) .. (550.81,85.88) .. controls (553.16,85.94) and (554.31,87.15) .. (554.26,89.5) .. controls (554.21,91.85) and (555.36,93.06) .. (557.71,93.12) -- (558.77,94.24) -- (558.77,94.24) ;
%Straight Lines [id:da6230404750340501] 
\draw    (483.33,51.67) .. controls (485.63,52.2) and (486.52,53.61) .. (485.99,55.91) .. controls (485.46,58.2) and (486.35,59.61) .. (488.64,60.14) .. controls (490.93,60.67) and (491.82,62.09) .. (491.29,64.38) .. controls (490.76,66.67) and (491.65,68.09) .. (493.94,68.62) .. controls (496.23,69.15) and (497.12,70.57) .. (496.59,72.86) .. controls (496.06,75.15) and (496.95,76.57) .. (499.24,77.1) .. controls (501.54,77.63) and (502.43,79.04) .. (501.9,81.34) .. controls (501.37,83.63) and (502.26,85.05) .. (504.55,85.58) .. controls (506.84,86.11) and (507.73,87.53) .. (507.2,89.82) .. controls (506.67,92.11) and (507.56,93.53) .. (509.85,94.06) .. controls (512.14,94.59) and (513.03,96) .. (512.5,98.29) .. controls (511.97,100.59) and (512.86,102) .. (515.16,102.53) .. controls (517.45,103.06) and (518.34,104.48) .. (517.81,106.77) -- (520.34,110.81) -- (520.34,110.81) ;
%Flowchart: Connector [id:dp4681825896996603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.04,50.99) .. controls (448.1,49.57) and (449.51,48.48) .. (451.2,48.55) .. controls (452.89,48.62) and (454.22,49.82) .. (454.16,51.23) .. controls (454.11,52.64) and (452.69,53.73) .. (451,53.67) .. controls (449.31,53.6) and (447.98,52.4) .. (448.04,50.99) -- cycle ;
%Flowchart: Connector [id:dp2790243581066869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.04,49.99) .. controls (541.1,48.57) and (542.51,47.48) .. (544.2,47.55) .. controls (545.89,47.62) and (547.22,48.82) .. (547.16,50.23) .. controls (547.11,51.64) and (545.69,52.73) .. (544,52.67) .. controls (542.31,52.6) and (540.98,51.4) .. (541.04,49.99) -- cycle ;
%Flowchart: Connector [id:dp802328076881698] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (609.04,48.99) .. controls (609.1,47.57) and (610.51,46.48) .. (612.2,46.55) .. controls (613.89,46.62) and (615.22,47.82) .. (615.16,49.23) .. controls (615.11,50.64) and (613.69,51.73) .. (612,51.67) .. controls (610.31,51.6) and (608.98,50.4) .. (609.04,48.99) -- cycle ;
%Flowchart: Connector [id:dp7074541147168235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (700.04,49.99) .. controls (700.1,48.57) and (701.51,47.48) .. (703.2,47.55) .. controls (704.89,47.62) and (706.22,48.82) .. (706.16,50.23) .. controls (706.11,51.64) and (704.69,52.73) .. (703,52.67) .. controls (701.31,52.6) and (699.98,51.4) .. (700.04,49.99) -- cycle ;
%Flowchart: Connector [id:dp9694576860942171] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (701.31,123.99) .. controls (701.37,122.57) and (702.78,121.48) .. (704.48,121.55) .. controls (706.17,121.62) and (707.49,122.82) .. (707.43,124.23) .. controls (707.38,125.64) and (705.96,126.73) .. (704.27,126.67) .. controls (702.58,126.6) and (701.26,125.4) .. (701.31,123.99) -- cycle ;
%Flowchart: Connector [id:dp10229400876051964] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (701.31,194.99) .. controls (701.37,193.57) and (702.78,192.48) .. (704.48,192.55) .. controls (706.17,192.62) and (707.49,193.82) .. (707.43,195.23) .. controls (707.38,196.64) and (705.96,197.73) .. (704.27,197.67) .. controls (702.58,197.6) and (701.26,196.4) .. (701.31,194.99) -- cycle ;
%Flowchart: Connector [id:dp07945644405595875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (701.31,274.99) .. controls (701.37,273.57) and (702.78,272.48) .. (704.48,272.55) .. controls (706.17,272.62) and (707.49,273.82) .. (707.43,275.23) .. controls (707.38,276.64) and (705.96,277.73) .. (704.27,277.67) .. controls (702.58,277.6) and (701.26,276.4) .. (701.31,274.99) -- cycle ;
%Flowchart: Connector [id:dp3112545320015483] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (620.31,275.99) .. controls (620.37,274.57) and (621.78,273.48) .. (623.48,273.55) .. controls (625.17,273.62) and (626.49,274.82) .. (626.43,276.23) .. controls (626.38,277.64) and (624.96,278.73) .. (623.27,278.67) .. controls (621.58,278.6) and (620.26,277.4) .. (620.31,275.99) -- cycle ;
%Flowchart: Connector [id:dp7512106428445954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.31,275.99) .. controls (541.37,274.57) and (542.78,273.48) .. (544.48,273.55) .. controls (546.17,273.62) and (547.49,274.82) .. (547.43,276.23) .. controls (547.38,277.64) and (545.96,278.73) .. (544.27,278.67) .. controls (542.58,278.6) and (541.26,277.4) .. (541.31,275.99) -- cycle ;
%Flowchart: Connector [id:dp9228750931233285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.31,274.99) .. controls (448.37,273.57) and (449.78,272.48) .. (451.48,272.55) .. controls (453.17,272.62) and (454.49,273.82) .. (454.43,275.23) .. controls (454.38,276.64) and (452.96,277.73) .. (451.27,277.67) .. controls (449.58,277.6) and (448.26,276.4) .. (448.31,274.99) -- cycle ;
%Flowchart: Connector [id:dp4349847153460138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.31,201.99) .. controls (447.37,200.57) and (448.78,199.48) .. (450.48,199.55) .. controls (452.17,199.62) and (453.49,200.82) .. (453.43,202.23) .. controls (453.38,203.64) and (451.96,204.73) .. (450.27,204.67) .. controls (448.58,204.6) and (447.26,203.4) .. (447.31,201.99) -- cycle ;
%Flowchart: Connector [id:dp9593607739121326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447.31,129.99) .. controls (447.37,128.57) and (448.78,127.48) .. (450.48,127.55) .. controls (452.17,127.62) and (453.49,128.82) .. (453.43,130.23) .. controls (453.38,131.64) and (451.96,132.73) .. (450.27,132.67) .. controls (448.58,132.6) and (447.26,131.4) .. (447.31,129.99) -- cycle ;
%Straight Lines [id:da4453924786193034] 
\draw    (501.82,312.33) -- (519.33,312.33) -- (534.33,312.33) (511.82,308.33) -- (511.82,316.33)(521.82,308.33) -- (521.82,316.33)(531.82,308.33) -- (531.82,316.33) ;
%Straight Lines [id:da12415618837513775] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.35,313.33) -- (584.05,312.67) ;
%Straight Lines [id:da7640187360139191] 
\draw    (593.44,313.33) .. controls (595.11,311.66) and (596.77,311.66) .. (598.44,313.33) .. controls (600.11,315) and (601.77,315) .. (603.44,313.33) .. controls (605.11,311.66) and (606.77,311.66) .. (608.44,313.33) .. controls (610.11,315) and (611.77,315) .. (613.44,313.33) .. controls (615.11,311.66) and (616.77,311.66) .. (618.44,313.33) .. controls (620.11,315) and (621.77,315) .. (623.44,313.33) -- (627.73,313.33) -- (627.73,313.33) ;
%Straight Lines [id:da40722712321154897] 
\draw    (639.53,313.33) -- (673.82,313.33) ;
%Shape: Polygon [id:dp3830719431345222] 
\draw   (181.9,210.06) -- (154.37,233.39) -- (115.59,233.27) -- (88.27,209.77) -- (88.42,176.67) -- (115.95,153.35) -- (154.73,153.47) -- (182.05,176.96) -- cycle ;
%Straight Lines [id:da8263825837487476] 
\draw    (154.73,153.47) -- (182.04,176.97) (164.92,156.96) -- (159.7,163.03)(172.5,163.48) -- (167.28,169.55)(180.08,170.01) -- (174.86,176.07) ;
%Straight Lines [id:da889892735657824] 
\draw    (154.37,233.39) -- (181.89,210.07) (159.41,223.87) -- (164.58,229.98)(167.04,217.41) -- (172.21,223.51)(174.67,210.94) -- (179.84,217.05) ;
%Straight Lines [id:da6052705844319276] 
\draw    (115.59,233.26) -- (88.28,209.76) (105.4,229.77) -- (110.62,223.71)(97.82,223.25) -- (103.04,217.19)(90.24,216.73) -- (95.46,210.66) ;
%Straight Lines [id:da6984758134575686] 
\draw    (115.95,153.35) -- (88.43,176.66) (110.91,162.86) -- (105.74,156.76)(103.28,169.33) -- (98.11,163.22)(95.65,175.79) -- (90.48,169.69) ;
%Shape: Polygon [id:dp7381196714872107] 
\draw   (330.66,210.06) -- (303.13,233.39) -- (264.35,233.27) -- (237.04,209.77) -- (237.19,176.67) -- (264.72,153.35) -- (303.5,153.47) -- (330.81,176.96) -- cycle ;
%Straight Lines [id:da3209331464359849] 
\draw    (303.49,153.47) -- (330.81,176.97) (313.68,156.96) -- (308.47,163.03)(321.26,163.48) -- (316.05,169.55)(328.84,170.01) -- (323.63,176.07) ;
%Straight Lines [id:da35468109886610577] 
\draw    (303.13,233.39) -- (330.66,210.07) (308.18,223.87) -- (313.35,229.98)(315.81,217.41) -- (320.98,223.51)(323.44,210.94) -- (328.61,217.05) ;
%Straight Lines [id:da023002034532962568] 
\draw    (264.36,233.26) -- (237.05,209.76) (254.17,229.77) -- (259.39,223.71)(246.59,223.25) -- (251.81,217.19)(239.01,216.73) -- (244.23,210.66) ;
%Straight Lines [id:da7633325589249286] 
\draw    (264.72,153.35) -- (237.2,176.66) (259.67,162.86) -- (254.5,156.76)(252.04,169.33) -- (246.87,163.22)(244.41,175.79) -- (239.24,169.69) ;
%Straight Lines [id:da006538364640916283] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (182.04,176.97) -- (237.2,176.66) ;
%Straight Lines [id:da3523591276933252] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (181.89,210.07) -- (237.05,209.76) ;
%Shape: Rectangle [id:dp5249935230196944] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (27.21,115) -- (387.21,115) -- (387.21,277) -- (27.21,277) -- cycle ;
%Straight Lines [id:da4452330682750716] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (154.73,153.47) -- (144.74,115) ;
%Straight Lines [id:da21142456005443] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.95,153.35) -- (120.14,115) ;
%Straight Lines [id:da19718151801407513] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (303.49,153.47) -- (294.67,113) ;
%Straight Lines [id:da07273210165117994] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (330.81,176.97) -- (388.38,177) ;
%Straight Lines [id:da014823453121657004] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (330.66,210.07) -- (388.24,210.1) ;
%Straight Lines [id:da024837266214255194] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (25.25,175) -- (88.43,176.66) ;
%Straight Lines [id:da6780892200904982] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (25.11,208.1) -- (88.28,209.76) ;
%Straight Lines [id:da04732831186468889] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (120.14,277) -- (115.59,233.26) ;
%Straight Lines [id:da6253470189914967] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.25,277) -- (154.37,233.39) ;
%Straight Lines [id:da28763328756219164] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (277.1,277) -- (264.36,233.26) ;
%Straight Lines [id:da01880692569120046] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (297.02,277) -- (303.13,233.39) ;
%Straight Lines [id:da4141507859979622] 
\draw    (75.62,115) .. controls (77.98,114.94) and (79.19,116.09) .. (79.25,118.45) .. controls (79.31,120.8) and (80.52,121.95) .. (82.87,121.89) .. controls (85.22,121.84) and (86.43,122.99) .. (86.49,125.34) .. controls (86.56,127.69) and (87.77,128.84) .. (90.12,128.78) .. controls (92.47,128.73) and (93.68,129.88) .. (93.74,132.23) .. controls (93.8,134.58) and (95.01,135.73) .. (97.36,135.67) .. controls (99.72,135.61) and (100.93,136.76) .. (100.99,139.12) .. controls (101.05,141.47) and (102.26,142.62) .. (104.61,142.56) .. controls (106.96,142.51) and (108.17,143.66) .. (108.23,146.01) .. controls (108.3,148.36) and (109.51,149.51) .. (111.86,149.45) .. controls (114.21,149.4) and (115.42,150.55) .. (115.48,152.9) -- (115.95,153.35) -- (115.95,153.35) ;
%Straight Lines [id:da8154660901305821] 
\draw    (47.51,116) .. controls (49.82,116.45) and (50.76,117.84) .. (50.31,120.15) .. controls (49.86,122.46) and (50.79,123.84) .. (53.1,124.29) .. controls (55.41,124.74) and (56.35,126.13) .. (55.9,128.44) .. controls (55.45,130.75) and (56.38,132.13) .. (58.69,132.58) .. controls (61,133.03) and (61.94,134.42) .. (61.49,136.73) .. controls (61.04,139.04) and (61.98,140.42) .. (64.29,140.87) .. controls (66.6,141.32) and (67.53,142.71) .. (67.08,145.02) .. controls (66.63,147.33) and (67.57,148.71) .. (69.88,149.16) .. controls (72.19,149.61) and (73.12,151) .. (72.67,153.31) .. controls (72.22,155.62) and (73.16,157) .. (75.47,157.45) .. controls (77.78,157.9) and (78.72,159.29) .. (78.27,161.6) .. controls (77.82,163.91) and (78.75,165.29) .. (81.06,165.74) .. controls (83.37,166.19) and (84.31,167.58) .. (83.86,169.89) .. controls (83.41,172.2) and (84.35,173.58) .. (86.66,174.03) -- (88.43,176.66) -- (88.43,176.66) ;
%Straight Lines [id:da4335772787328369] 
\draw    (46.34,277) .. controls (45.81,274.7) and (46.69,273.29) .. (48.99,272.76) .. controls (51.28,272.23) and (52.16,270.81) .. (51.63,268.52) .. controls (51.1,266.22) and (51.98,264.8) .. (54.28,264.27) .. controls (56.57,263.74) and (57.45,262.32) .. (56.92,260.03) .. controls (56.39,257.74) and (57.28,256.32) .. (59.57,255.79) .. controls (61.86,255.26) and (62.75,253.84) .. (62.22,251.55) .. controls (61.69,249.26) and (62.57,247.84) .. (64.86,247.3) .. controls (67.15,246.77) and (68.04,245.35) .. (67.51,243.06) .. controls (66.98,240.77) and (67.87,239.35) .. (70.16,238.82) .. controls (72.45,238.29) and (73.33,236.87) .. (72.8,234.58) .. controls (72.27,232.29) and (73.16,230.87) .. (75.45,230.34) .. controls (77.75,229.81) and (78.63,228.39) .. (78.1,226.09) .. controls (77.57,223.8) and (78.45,222.38) .. (80.74,221.85) .. controls (83.03,221.32) and (83.92,219.9) .. (83.39,217.61) .. controls (82.86,215.32) and (83.74,213.9) .. (86.03,213.37) -- (88.28,209.76) -- (88.28,209.76) ;
%Straight Lines [id:da33994864357016574] 
\draw    (115.59,233.26) .. controls (115.69,235.61) and (114.56,236.84) .. (112.21,236.94) .. controls (109.86,237.04) and (108.73,238.27) .. (108.82,240.62) .. controls (108.92,242.97) and (107.79,244.2) .. (105.44,244.3) .. controls (103.09,244.4) and (101.96,245.63) .. (102.06,247.98) .. controls (102.15,250.33) and (101.02,251.56) .. (98.67,251.66) .. controls (96.32,251.76) and (95.19,252.99) .. (95.29,255.34) .. controls (95.38,257.69) and (94.25,258.92) .. (91.9,259.02) .. controls (89.55,259.12) and (88.42,260.35) .. (88.52,262.7) .. controls (88.61,265.05) and (87.48,266.28) .. (85.13,266.38) .. controls (82.78,266.48) and (81.65,267.71) .. (81.75,270.06) .. controls (81.85,272.42) and (80.72,273.65) .. (78.36,273.75) .. controls (76.01,273.85) and (74.88,275.08) .. (74.98,277.43) -- (74.45,278) -- (74.45,278) ;
%Straight Lines [id:da6866037353127846] 
\draw    (154.37,233.39) .. controls (156.62,234.08) and (157.4,235.55) .. (156.71,237.8) .. controls (156.02,240.05) and (156.81,241.53) .. (159.06,242.22) .. controls (161.31,242.91) and (162.09,244.38) .. (161.4,246.63) .. controls (160.71,248.88) and (161.5,250.36) .. (163.75,251.05) .. controls (166,251.74) and (166.79,253.22) .. (166.1,255.47) .. controls (165.41,257.72) and (166.19,259.19) .. (168.44,259.88) .. controls (170.69,260.57) and (171.48,262.05) .. (170.79,264.3) .. controls (170.1,266.55) and (170.88,268.02) .. (173.13,268.71) .. controls (175.38,269.4) and (176.17,270.88) .. (175.48,273.13) -- (177.53,277) -- (177.53,277) ;
%Straight Lines [id:da18668029785049423] 
\draw    (181.89,210.07) .. controls (183.89,211.32) and (184.27,212.94) .. (183.02,214.94) .. controls (181.77,216.94) and (182.15,218.56) .. (184.15,219.81) .. controls (186.15,221.06) and (186.53,222.68) .. (185.29,224.68) .. controls (184.04,226.68) and (184.42,228.3) .. (186.42,229.55) .. controls (188.42,230.8) and (188.8,232.42) .. (187.55,234.42) .. controls (186.3,236.42) and (186.68,238.04) .. (188.68,239.29) .. controls (190.68,240.54) and (191.06,242.16) .. (189.82,244.16) .. controls (188.57,246.16) and (188.95,247.78) .. (190.95,249.03) .. controls (192.95,250.28) and (193.33,251.9) .. (192.08,253.9) .. controls (190.83,255.9) and (191.21,257.52) .. (193.21,258.77) .. controls (195.21,260.02) and (195.59,261.64) .. (194.34,263.64) .. controls (193.1,265.64) and (193.48,267.26) .. (195.48,268.51) .. controls (197.48,269.76) and (197.86,271.38) .. (196.61,273.38) -- (197.45,277) -- (197.45,277) ;
%Straight Lines [id:da15627880769653657] 
\draw    (237.05,209.76) .. controls (238.57,211.57) and (238.43,213.23) .. (236.63,214.75) .. controls (234.83,216.27) and (234.69,217.93) .. (236.21,219.73) .. controls (237.74,221.53) and (237.6,223.19) .. (235.8,224.71) .. controls (234,226.23) and (233.86,227.89) .. (235.38,229.69) .. controls (236.9,231.49) and (236.76,233.15) .. (234.96,234.68) .. controls (233.16,236.2) and (233.02,237.86) .. (234.54,239.66) .. controls (236.07,241.46) and (235.93,243.12) .. (234.13,244.64) .. controls (232.33,246.17) and (232.19,247.83) .. (233.71,249.63) .. controls (235.23,251.43) and (235.09,253.09) .. (233.29,254.61) .. controls (231.49,256.13) and (231.35,257.79) .. (232.88,259.59) .. controls (234.4,261.39) and (234.26,263.05) .. (232.46,264.57) .. controls (230.66,266.1) and (230.52,267.76) .. (232.04,269.56) .. controls (233.56,271.36) and (233.42,273.02) .. (231.62,274.54) -- (231.42,277) -- (231.42,277) ;
%Straight Lines [id:da8887767662772095] 
\draw    (264.36,233.26) .. controls (265.53,235.31) and (265.1,236.92) .. (263.05,238.09) .. controls (261,239.26) and (260.57,240.86) .. (261.74,242.91) .. controls (262.91,244.95) and (262.48,246.56) .. (260.44,247.74) .. controls (258.39,248.91) and (257.96,250.51) .. (259.13,252.56) .. controls (260.3,254.61) and (259.87,256.22) .. (257.82,257.39) .. controls (255.77,258.56) and (255.34,260.17) .. (256.51,262.22) .. controls (257.68,264.27) and (257.25,265.87) .. (255.2,267.04) .. controls (253.15,268.21) and (252.72,269.82) .. (253.89,271.87) .. controls (255.06,273.91) and (254.63,275.52) .. (252.59,276.69) -- (252.5,277) -- (252.5,277) ;
%Straight Lines [id:da48457368814408175] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (264.72,153.35) -- (273.59,114) ;
%Straight Lines [id:da7104996640279861] 
\draw    (342.7,114) .. controls (342.71,116.36) and (341.54,117.54) .. (339.18,117.55) .. controls (336.82,117.56) and (335.64,118.74) .. (335.65,121.1) .. controls (335.66,123.45) and (334.48,124.63) .. (332.13,124.64) .. controls (329.77,124.65) and (328.6,125.83) .. (328.61,128.19) .. controls (328.62,130.55) and (327.44,131.73) .. (325.08,131.74) .. controls (322.72,131.75) and (321.55,132.93) .. (321.56,135.29) .. controls (321.57,137.64) and (320.39,138.82) .. (318.04,138.83) .. controls (315.68,138.84) and (314.5,140.02) .. (314.51,142.38) .. controls (314.52,144.74) and (313.35,145.92) .. (310.99,145.93) .. controls (308.63,145.94) and (307.46,147.12) .. (307.47,149.48) .. controls (307.48,151.84) and (306.3,153.02) .. (303.94,153.02) -- (303.49,153.47) -- (303.49,153.47) ;
%Straight Lines [id:da4827838775119525] 
\draw    (303.13,233.39) .. controls (305.48,233.61) and (306.54,234.89) .. (306.32,237.24) .. controls (306.1,239.59) and (307.16,240.87) .. (309.51,241.1) .. controls (311.86,241.32) and (312.92,242.6) .. (312.69,244.95) .. controls (312.47,247.3) and (313.53,248.58) .. (315.88,248.8) .. controls (318.23,249.03) and (319.29,250.31) .. (319.06,252.66) .. controls (318.84,255.01) and (319.9,256.29) .. (322.25,256.51) .. controls (324.6,256.73) and (325.66,258.01) .. (325.43,260.36) .. controls (325.21,262.71) and (326.27,263.99) .. (328.62,264.22) .. controls (330.97,264.44) and (332.03,265.72) .. (331.81,268.07) .. controls (331.58,270.42) and (332.64,271.7) .. (334.99,271.93) .. controls (337.34,272.15) and (338.4,273.43) .. (338.18,275.78) -- (339.19,277) -- (339.19,277) ;
%Straight Lines [id:da08576105325664418] 
\draw    (364.96,277) .. controls (362.71,276.27) and (361.95,274.79) .. (362.68,272.55) .. controls (363.4,270.31) and (362.64,268.83) .. (360.4,268.1) .. controls (358.16,267.37) and (357.4,265.89) .. (358.12,263.65) .. controls (358.84,261.4) and (358.08,259.92) .. (355.83,259.2) .. controls (353.59,258.47) and (352.83,256.99) .. (353.55,254.75) .. controls (354.27,252.51) and (353.51,251.03) .. (351.27,250.3) .. controls (349.03,249.57) and (348.27,248.09) .. (348.99,245.85) .. controls (349.71,243.61) and (348.95,242.13) .. (346.71,241.4) .. controls (344.47,240.67) and (343.71,239.19) .. (344.43,236.95) .. controls (345.15,234.71) and (344.39,233.23) .. (342.15,232.5) .. controls (339.91,231.77) and (339.15,230.29) .. (339.87,228.05) .. controls (340.59,225.81) and (339.83,224.33) .. (337.59,223.6) .. controls (335.35,222.87) and (334.59,221.39) .. (335.31,219.15) .. controls (336.03,216.91) and (335.27,215.43) .. (333.03,214.7) .. controls (330.79,213.97) and (330.03,212.49) .. (330.75,210.25) -- (330.66,210.07) -- (330.66,210.07) ;
%Straight Lines [id:da1020658557592714] 
\draw    (369.64,115) .. controls (370,117.33) and (369.02,118.67) .. (366.69,119.04) .. controls (364.36,119.4) and (363.38,120.74) .. (363.74,123.07) .. controls (364.1,125.4) and (363.12,126.74) .. (360.79,127.11) .. controls (358.46,127.48) and (357.48,128.82) .. (357.84,131.15) .. controls (358.2,133.48) and (357.22,134.82) .. (354.89,135.19) .. controls (352.56,135.55) and (351.58,136.89) .. (351.94,139.22) .. controls (352.3,141.55) and (351.32,142.89) .. (348.99,143.26) .. controls (346.66,143.63) and (345.68,144.97) .. (346.04,147.3) .. controls (346.41,149.63) and (345.43,150.97) .. (343.1,151.34) .. controls (340.77,151.7) and (339.79,153.04) .. (340.15,155.37) .. controls (340.51,157.7) and (339.53,159.04) .. (337.2,159.41) .. controls (334.87,159.78) and (333.89,161.12) .. (334.25,163.45) .. controls (334.61,165.78) and (333.63,167.12) .. (331.3,167.48) .. controls (328.97,167.85) and (327.99,169.19) .. (328.35,171.52) -- (326.92,173.47) -- (326.92,173.47) ;
%Straight Lines [id:da6501696899741907] 
\draw    (244.3,115) .. controls (246.55,115.69) and (247.34,117.16) .. (246.65,119.41) .. controls (245.96,121.66) and (246.75,123.14) .. (249,123.83) .. controls (251.25,124.52) and (252.04,125.99) .. (251.35,128.24) .. controls (250.66,130.49) and (251.45,131.96) .. (253.7,132.65) .. controls (255.95,133.34) and (256.74,134.82) .. (256.05,137.07) .. controls (255.36,139.32) and (256.15,140.79) .. (258.4,141.48) .. controls (260.65,142.17) and (261.44,143.64) .. (260.75,145.89) .. controls (260.06,148.14) and (260.85,149.62) .. (263.1,150.31) -- (264.72,153.35) -- (264.72,153.35) ;
%Straight Lines [id:da1076005286787659] 
\draw    (225.56,115) .. controls (227.51,116.33) and (227.82,117.96) .. (226.49,119.91) .. controls (225.16,121.86) and (225.47,123.5) .. (227.42,124.83) .. controls (229.37,126.16) and (229.67,127.79) .. (228.34,129.74) .. controls (227.01,131.69) and (227.32,133.32) .. (229.27,134.65) .. controls (231.22,135.98) and (231.53,137.62) .. (230.2,139.57) .. controls (228.87,141.52) and (229.17,143.15) .. (231.12,144.48) .. controls (233.07,145.81) and (233.38,147.44) .. (232.05,149.39) .. controls (230.72,151.34) and (231.03,152.98) .. (232.98,154.31) .. controls (234.93,155.64) and (235.23,157.27) .. (233.9,159.22) .. controls (232.57,161.17) and (232.88,162.8) .. (234.83,164.13) .. controls (236.78,165.46) and (237.09,167.1) .. (235.76,169.05) .. controls (234.43,171) and (234.74,172.63) .. (236.69,173.96) -- (237.2,176.66) -- (237.2,176.66) ;
%Straight Lines [id:da958921585467667] 
\draw    (193.93,114) .. controls (195.26,115.95) and (194.96,117.58) .. (193.01,118.91) .. controls (191.06,120.24) and (190.75,121.88) .. (192.08,123.83) .. controls (193.41,125.78) and (193.1,127.41) .. (191.15,128.74) .. controls (189.2,130.07) and (188.89,131.7) .. (190.22,133.65) .. controls (191.55,135.6) and (191.24,137.24) .. (189.29,138.57) .. controls (187.34,139.9) and (187.04,141.53) .. (188.37,143.48) .. controls (189.7,145.43) and (189.39,147.06) .. (187.44,148.39) .. controls (185.49,149.72) and (185.18,151.35) .. (186.51,153.3) .. controls (187.84,155.25) and (187.53,156.89) .. (185.58,158.22) .. controls (183.63,159.55) and (183.32,161.18) .. (184.65,163.13) .. controls (185.98,165.08) and (185.68,166.71) .. (183.73,168.04) .. controls (181.78,169.37) and (181.47,171.01) .. (182.8,172.96) -- (182.04,176.97) -- (182.04,176.97) ;
%Straight Lines [id:da7056105557472007] 
\draw    (172.85,113) .. controls (173.69,115.2) and (173.01,116.72) .. (170.81,117.56) .. controls (168.6,118.4) and (167.92,119.92) .. (168.76,122.13) .. controls (169.6,124.33) and (168.92,125.85) .. (166.72,126.69) .. controls (164.52,127.53) and (163.84,129.05) .. (164.68,131.25) .. controls (165.52,133.46) and (164.84,134.98) .. (162.63,135.82) .. controls (160.43,136.66) and (159.75,138.18) .. (160.59,140.38) .. controls (161.43,142.58) and (160.75,144.1) .. (158.55,144.94) .. controls (156.34,145.78) and (155.66,147.3) .. (156.5,149.51) -- (154.73,153.47) -- (154.73,153.47) ;
%Straight Lines [id:da8419920906124914] 
\draw    (100.79,320) -- (138.88,320) ;
%Straight Lines [id:da3874492645299925] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (154.13,321) -- (197.12,320.33) ;
%Straight Lines [id:da2657589841032185] 
\draw    (208.12,321) .. controls (209.79,319.33) and (211.45,319.33) .. (213.12,321) .. controls (214.79,322.67) and (216.45,322.67) .. (218.12,321) .. controls (219.79,319.33) and (221.45,319.33) .. (223.12,321) .. controls (224.79,322.67) and (226.45,322.67) .. (228.12,321) .. controls (229.79,319.33) and (231.45,319.33) .. (233.12,321) .. controls (234.79,322.67) and (236.45,322.67) .. (238.12,321) .. controls (239.79,319.33) and (241.45,319.33) .. (243.12,321) .. controls (244.79,322.67) and (246.45,322.67) .. (248.12,321) -- (248.28,321) -- (248.28,321) ;
%Straight Lines [id:da3064115537995966] 
\draw    (262.11,321) -- (302.27,321) (272.11,317) -- (272.11,325)(282.11,317) -- (282.11,325)(292.11,317) -- (292.11,325)(302.11,317) -- (302.11,325) ;
%Flowchart: Connector [id:dp3628096983759881] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25.21,115) .. controls (25.25,114.05) and (26.28,113.32) .. (27.5,113.37) .. controls (28.73,113.41) and (29.69,114.22) .. (29.65,115.16) .. controls (29.61,116.11) and (28.58,116.84) .. (27.36,116.8) .. controls (26.13,116.75) and (25.17,115.95) .. (25.21,115) -- cycle ;
%Flowchart: Connector [id:dp008291729053816255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25.06,275.2) .. controls (25.1,274.26) and (26.13,273.53) .. (27.35,273.57) .. controls (28.58,273.62) and (29.54,274.42) .. (29.5,275.37) .. controls (29.46,276.31) and (28.43,277.04) .. (27.21,277) .. controls (25.98,276.96) and (25.02,276.15) .. (25.06,275.2) -- cycle ;
%Flowchart: Connector [id:dp5537632495346708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.06,277.2) .. controls (96.1,276.26) and (97.13,275.53) .. (98.35,275.57) .. controls (99.58,275.62) and (100.54,276.42) .. (100.5,277.37) .. controls (100.46,278.31) and (99.43,279.04) .. (98.21,279) .. controls (96.98,278.96) and (96.02,278.15) .. (96.06,277.2) -- cycle ;
%Flowchart: Connector [id:dp6100317332735047] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (159.06,277.2) .. controls (159.1,276.26) and (160.13,275.53) .. (161.35,275.57) .. controls (162.58,275.62) and (163.54,276.42) .. (163.5,277.37) .. controls (163.46,278.31) and (162.43,279.04) .. (161.21,279) .. controls (159.98,278.96) and (159.02,278.15) .. (159.06,277.2) -- cycle ;
%Flowchart: Connector [id:dp32768443322004137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.06,277.2) .. controls (211.1,276.26) and (212.13,275.53) .. (213.35,275.57) .. controls (214.58,275.62) and (215.54,276.42) .. (215.5,277.37) .. controls (215.46,278.31) and (214.43,279.04) .. (213.21,279) .. controls (211.98,278.96) and (211.02,278.15) .. (211.06,277.2) -- cycle ;
%Flowchart: Connector [id:dp8413769121620431] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.06,277.2) .. controls (263.1,276.26) and (264.13,275.53) .. (265.35,275.57) .. controls (266.58,275.62) and (267.54,276.42) .. (267.5,277.37) .. controls (267.46,278.31) and (266.43,279.04) .. (265.21,279) .. controls (263.98,278.96) and (263.02,278.15) .. (263.06,277.2) -- cycle ;
%Flowchart: Connector [id:dp4963092783164541] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.06,277.2) .. controls (313.1,276.26) and (314.13,275.53) .. (315.35,275.57) .. controls (316.58,275.62) and (317.54,276.42) .. (317.5,277.37) .. controls (317.46,278.31) and (316.43,279.04) .. (315.21,279) .. controls (313.98,278.96) and (313.02,278.15) .. (313.06,277.2) -- cycle ;
%Flowchart: Connector [id:dp09488638496310775] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (384.06,277.2) .. controls (384.1,276.26) and (385.13,275.53) .. (386.35,275.57) .. controls (387.58,275.62) and (388.54,276.42) .. (388.5,277.37) .. controls (388.46,278.31) and (387.43,279.04) .. (386.21,279) .. controls (384.98,278.96) and (384.02,278.15) .. (384.06,277.2) -- cycle ;
%Flowchart: Connector [id:dp8507400446365828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.95,117.2) .. controls (383.99,116.26) and (385.02,115.53) .. (386.25,115.57) .. controls (387.47,115.62) and (388.44,116.42) .. (388.4,117.37) .. controls (388.36,118.31) and (387.33,119.04) .. (386.1,119) .. controls (384.87,118.96) and (383.91,118.15) .. (383.95,117.2) -- cycle ;
%Flowchart: Connector [id:dp1534765841392779] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.95,115.2) .. controls (313.99,114.26) and (315.02,113.53) .. (316.25,113.57) .. controls (317.47,113.62) and (318.44,114.42) .. (318.4,115.37) .. controls (318.36,116.31) and (317.33,117.04) .. (316.1,117) .. controls (314.87,116.96) and (313.91,116.15) .. (313.95,115.2) -- cycle ;
%Flowchart: Connector [id:dp267434326449408] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.95,116.2) .. controls (257.99,115.26) and (259.02,114.53) .. (260.25,114.57) .. controls (261.47,114.62) and (262.44,115.42) .. (262.4,116.37) .. controls (262.36,117.31) and (261.33,118.04) .. (260.1,118) .. controls (258.87,117.96) and (257.91,117.15) .. (257.95,116.2) -- cycle ;
%Flowchart: Connector [id:dp9984963669592876] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.95,115.2) .. controls (206.99,114.26) and (208.02,113.53) .. (209.25,113.57) .. controls (210.47,113.62) and (211.44,114.42) .. (211.4,115.37) .. controls (211.36,116.31) and (210.33,117.04) .. (209.1,117) .. controls (207.87,116.96) and (206.91,116.15) .. (206.95,115.2) -- cycle ;
%Flowchart: Connector [id:dp7220395818516003] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (154.95,115.2) .. controls (154.99,114.26) and (156.02,113.53) .. (157.25,113.57) .. controls (158.47,113.62) and (159.44,114.42) .. (159.4,115.37) .. controls (159.36,116.31) and (158.33,117.04) .. (157.1,117) .. controls (155.87,116.96) and (154.91,116.15) .. (154.95,115.2) -- cycle ;
%Flowchart: Connector [id:dp21725612172457665] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (98.95,115.2) .. controls (98.99,114.26) and (100.02,113.53) .. (101.25,113.57) .. controls (102.47,113.62) and (103.44,114.42) .. (103.4,115.37) .. controls (103.36,116.31) and (102.33,117.04) .. (101.1,117) .. controls (99.87,116.96) and (98.91,116.15) .. (98.95,115.2) -- cycle ;

% Text Node
\draw (523.07,115.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{11}$};
% Text Node
\draw (552.84,105.15) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{0}$};
% Text Node
\draw (588.49,104.28) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (615.05,114.74) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (633.26,133.06) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (634.77,171.44) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (621.36,199.11) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (594.25,213.56) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (553.8,216.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (526.25,203.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (507.31,181.43) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (505.65,141.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (562,31.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (583,30.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (564,282.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (592,283.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (640,31.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (669,31.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{9}$};
% Text Node
\draw (510,31.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (475,32.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{9}$};
% Text Node
\draw (430,95.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (431,62.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (429,248.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (432,219.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (425,173.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{11}$};
% Text Node
\draw (424,145.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{12}$};
% Text Node
\draw (706,164.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{11}$};
% Text Node
\draw (706,139.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{12}$};
% Text Node
\draw (706,69.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (706.33,246.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (707,91.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (707.33,216.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (513.62,320.73) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (562.27,323.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (607.56,321.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (650.33,323.73) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (441,30.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (539,27.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (512,281.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (478,280.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{10}$};
% Text Node
\draw (646,281.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (673,279.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{10}$};
% Text Node
\draw (699,29.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (609,27.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (541,284.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (621,282.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (706.27,281.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (444.33,283.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (435.33,195.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (433.33,123.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (713.33,189.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (710.33,119.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (115.64,328.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (173.66,329.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (219.22,332.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (275.22,330.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (112.57,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (289.45,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (136,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}$};
% Text Node
\draw (268.37,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}$};
% Text Node
\draw (164.89,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{11}$};
% Text Node
\draw (333.22,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{11}$};
% Text Node
\draw (184.8,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{10}$};
% Text Node
\draw (357.17,281.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{10}$};
% Text Node
\draw (215.26,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{14}$};
% Text Node
\draw (36.86,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{14}$};
% Text Node
\draw (235.17,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{13}$};
% Text Node
\draw (66.15,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{13}$};
% Text Node
\draw (334.4,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{12}$};
% Text Node
\draw (167.4,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{12}$};
% Text Node
\draw (194.57,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{9}$};
% Text Node
\draw (366.94,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{9}$};
% Text Node
\draw (396.05,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (6.51,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (395.27,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{5}$};
% Text Node
\draw (6.37,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{5}$};
% Text Node
\draw (36.86,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{15}$};
% Text Node
\draw (221.46,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{15}$};
% Text Node
\draw (243.63,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{6}$};
% Text Node
\draw (61.55,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{6}$};
% Text Node
\draw (290.14,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{6}$};
% Text Node
\draw (114.92,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{6}$};
% Text Node
\draw (138.35,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{7}$};
% Text Node
\draw (273.05,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{7}$};
% Text Node
\draw (17,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (98,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (212,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (264,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (314,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (392,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (154,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (255,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (314,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (96,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (158,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (388.21,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d$};
% Text Node
\draw (204.33,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d$};
% Text Node
\draw (17.33,277.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d$};
% Text Node
\draw (114,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{0}$};
% Text Node
\draw (149,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (164,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (162,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (146,215.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (119,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (98,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (96,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (264,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (295,160.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (308,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (308,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{1}$};
% Text Node
\draw (293,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{2}$};
% Text Node
\draw (263,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{3}$};
% Text Node
\draw (245,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{4}$};
% Text Node
\draw (245,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{5}$};
% Text Node
\draw (14,305.73) node [anchor=north west][inner sep=0.75pt]    {$(a)$};
% Text Node
\draw (442,305.73) node [anchor=north west][inner sep=0.75pt]    {$(b)$};

\draw   (558.77, 94.24) circle [x radius= 5, y radius= 5]   ;
\draw   (597.8, 93.6) circle [x radius= 5, y radius= 5]   ;
\draw   (558.77, 94.24) circle [x radius= 5, y radius= 5]   ;
\draw   (597.8, 93.6) circle [x radius= 5, y radius= 5]   ;
\draw   (558.77, 94.24) circle [x radius= 5, y radius= 5]   ;
\draw   (632.36, 108.03) circle [x radius= 5, y radius= 5]   ;
\draw   (597.8, 93.6) circle [x radius= 5, y radius= 5]   ;
\draw   (597.8, 93.6) circle [x radius= 5, y radius= 5]   ;
\draw   (632.36, 108.03) circle [x radius= 5, y radius= 5]   ;
\draw   (658.28, 139.36) circle [x radius= 5, y radius= 5]   ;
\draw   (632.36, 108.03) circle [x radius= 5, y radius= 5]   ;
\draw   (632.36, 108.03) circle [x radius= 5, y radius= 5]   ;
\draw   (658.28, 139.36) circle [x radius= 5, y radius= 5]   ;
\draw   (658.67, 180.36) circle [x radius= 5, y radius= 5]   ;
\draw   (658.28, 139.36) circle [x radius= 5, y radius= 5]   ;
\draw   (658.28, 139.36) circle [x radius= 5, y radius= 5]   ;
\draw   (658.67, 180.36) circle [x radius= 5, y radius= 5]   ;
\draw   (658.67, 180.36) circle [x radius= 5, y radius= 5]   ;
\draw   (638.41, 216.02) circle [x radius= 5, y radius= 5]   ;
\draw   (658.67, 180.36) circle [x radius= 5, y radius= 5]   ;
\draw   (658.67, 180.36) circle [x radius= 5, y radius= 5]   ;
\draw   (638.41, 216.02) circle [x radius= 5, y radius= 5]   ;
\draw   (638.41, 216.02) circle [x radius= 5, y radius= 5]   ;
\draw   (557.51, 234.67) circle [x radius= 5, y radius= 5]   ;
\draw   (601.34, 233.58) circle [x radius= 5, y radius= 5]   ;
\draw   (557.51, 234.67) circle [x radius= 5, y radius= 5]   ;
\draw   (557.51, 234.67) circle [x radius= 5, y radius= 5]   ;
\draw   (638.41, 216.02) circle [x radius= 5, y radius= 5]   ;
\draw   (638.41, 216.02) circle [x radius= 5, y radius= 5]   ;
\draw   (523.37, 218.97) circle [x radius= 5, y radius= 5]   ;
\draw   (557.51, 234.67) circle [x radius= 5, y radius= 5]   ;
\draw   (557.51, 234.67) circle [x radius= 5, y radius= 5]   ;
\draw   (523.37, 218.97) circle [x radius= 5, y radius= 5]   ;
\draw   (523.37, 218.97) circle [x radius= 5, y radius= 5]   ;
\draw   (498.33, 186.69) circle [x radius= 5, y radius= 5]   ;
\draw   (523.37, 218.97) circle [x radius= 5, y radius= 5]   ;
\draw   (523.37, 218.97) circle [x radius= 5, y radius= 5]   ;
\draw   (498.33, 186.69) circle [x radius= 5, y radius= 5]   ;
\draw   (498.33, 186.69) circle [x radius= 5, y radius= 5]   ;
\draw   (499.09, 145.7) circle [x radius= 5, y radius= 5]   ;
\draw   (498.33, 186.69) circle [x radius= 5, y radius= 5]   ;
\draw   (498.33, 186.69) circle [x radius= 5, y radius= 5]   ;
\draw   (499.09, 145.7) circle [x radius= 5, y radius= 5]   ;
\draw   (520.34, 110.81) circle [x radius= 5, y radius= 5]   ;
\draw   (499.09, 145.7) circle [x radius= 5, y radius= 5]   ;
\draw   (499.09, 145.7) circle [x radius= 5, y radius= 5]   ;
\draw   (520.34, 110.81) circle [x radius= 5, y radius= 5]   ;
\draw   (115.95, 153.35) circle [x radius= 5, y radius= 5]   ;
\draw   (88.43, 176.66) circle [x radius= 5, y radius= 5]   ;
\draw   (115.95, 153.35) circle [x radius= 5, y radius= 5]   ;
\draw   (88.43, 176.66) circle [x radius= 5, y radius= 5]   ;
\draw   (88.28, 209.76) circle [x radius= 5, y radius= 5]   ;
\draw   (115.59, 233.26) circle [x radius= 5, y radius= 5]   ;
\draw   (115.59, 233.26) circle [x radius= 5, y radius= 5]   ;
\draw   (154.37, 233.39) circle [x radius= 5, y radius= 5]   ;
\draw   (154.37, 233.39) circle [x radius= 5, y radius= 5]   ;
\draw   (181.89, 210.07) circle [x radius= 5, y radius= 5]   ;
\draw   (154.37, 233.39) circle [x radius= 5, y radius= 5]   ;
\draw   (154.37, 233.39) circle [x radius= 5, y radius= 5]   ;
\draw   (181.89, 210.07) circle [x radius= 5, y radius= 5]   ;
\draw   (182.04, 176.97) circle [x radius= 5, y radius= 5]   ;
\draw   (154.73, 153.47) circle [x radius= 5, y radius= 5]   ;
\draw   (182.04, 176.97) circle [x radius= 5, y radius= 5]   ;
\draw   (154.73, 153.47) circle [x radius= 5, y radius= 5]   ;
\draw   (264.72, 153.35) circle [x radius= 5, y radius= 5]   ;
\draw   (237.2, 176.66) circle [x radius= 5, y radius= 5]   ;
\draw   (264.72, 153.35) circle [x radius= 5, y radius= 5]   ;
\draw   (264.72, 153.35) circle [x radius= 5, y radius= 5]   ;
\draw   (264.36, 233.26) circle [x radius= 5, y radius= 5]   ;
\draw   (237.05, 209.76) circle [x radius= 5, y radius= 5]   ;
\draw   (264.36, 233.26) circle [x radius= 5, y radius= 5]   ;
\draw   (330.66, 210.07) circle [x radius= 5, y radius= 5]   ;
\draw   (303.13, 233.39) circle [x radius= 5, y radius= 5]   ;
\draw   (303.13, 233.39) circle [x radius= 5, y radius= 5]   ;
\draw   (303.49, 153.47) circle [x radius= 5, y radius= 5]   ;
\draw   (330.81, 176.97) circle [x radius= 5, y radius= 5]   ;
\draw   (303.49, 153.47) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.65pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,779); %set diagram left start at 0, and has height of 779

%Shape: Regular Polygon [id:dp5987283512923309] 
\draw   (125.42,193.65) -- (127.87,235.76) -- (92.63,258.95) -- (54.94,240.02) -- (52.48,197.91) -- (87.72,174.73) -- cycle ;
%Straight Lines [id:da7981355604775839] 
\draw    (54.94,240.02) -- (52.48,197.91) (50.36,230.27) -- (58.35,229.8)(49.78,220.29) -- (57.76,219.82)(49.2,210.3) -- (57.18,209.84)(48.61,200.32) -- (56.6,199.85) ;
%Straight Lines [id:da8432337649035975] 
\draw    (127.87,235.76) -- (92.63,258.95) (121.72,244.6) -- (117.32,237.92)(113.36,250.1) -- (108.97,243.41)(105.01,255.59) -- (100.61,248.91)(96.66,261.09) -- (92.26,254.41) ;
%Shape: Regular Polygon [id:dp12531646420364317] 
\draw   (244.24,193.4) -- (244.21,235.58) -- (207.67,256.65) -- (171.15,235.53) -- (171.18,193.35) -- (207.72,172.28) -- cycle ;
%Straight Lines [id:da1295089460453286] 
\draw    (244.21,235.58) -- (244.24,193.4) (240.22,225.58) -- (248.22,225.59)(240.22,215.58) -- (248.22,215.59)(240.23,205.58) -- (248.23,205.59)(240.24,195.58) -- (248.24,195.59) ;
%Shape: Rectangle [id:dp007569041761231632] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (20.33,146) -- (277.33,146) -- (277.33,290) -- (20.33,290) -- cycle ;
%Straight Lines [id:da39646734573992504] 
\draw    (95.33,146) .. controls (96.52,148.04) and (96.09,149.65) .. (94.05,150.83) .. controls (92.01,152.02) and (91.58,153.63) .. (92.77,155.67) .. controls (93.96,157.71) and (93.53,159.32) .. (91.49,160.5) .. controls (89.45,161.68) and (89.02,163.29) .. (90.21,165.33) .. controls (91.4,167.37) and (90.97,168.98) .. (88.93,170.17) -- (87.72,174.73) -- (87.72,174.73) ;
%Straight Lines [id:da8861351256757843] 
\draw    (191.33,145) .. controls (193.62,145.57) and (194.48,147) .. (193.91,149.29) .. controls (193.34,151.58) and (194.19,153) .. (196.48,153.57) .. controls (198.77,154.14) and (199.63,155.57) .. (199.06,157.86) .. controls (198.49,160.15) and (199.34,161.57) .. (201.63,162.14) .. controls (203.92,162.71) and (204.78,164.14) .. (204.21,166.43) .. controls (203.64,168.72) and (204.49,170.15) .. (206.78,170.72) -- (207.72,172.28) -- (207.72,172.28) ;
%Straight Lines [id:da007467742506998332] 
\draw    (92.63,258.95) .. controls (94.75,259.98) and (95.29,261.55) .. (94.26,263.67) .. controls (93.23,265.79) and (93.77,267.37) .. (95.89,268.4) .. controls (98.01,269.43) and (98.55,271.01) .. (97.52,273.13) .. controls (96.49,275.25) and (97.03,276.83) .. (99.15,277.86) .. controls (101.27,278.89) and (101.81,280.46) .. (100.78,282.58) .. controls (99.75,284.7) and (100.29,286.28) .. (102.41,287.31) -- (103.33,290) -- (103.33,290) ;
%Straight Lines [id:da7467140769864458] 
\draw    (207.67,256.65) .. controls (208.68,258.78) and (208.11,260.34) .. (205.98,261.35) .. controls (203.85,262.36) and (203.28,263.93) .. (204.29,266.06) .. controls (205.3,268.19) and (204.73,269.76) .. (202.6,270.77) .. controls (200.47,271.77) and (199.9,273.34) .. (200.91,275.47) .. controls (201.92,277.6) and (201.35,279.17) .. (199.22,280.18) .. controls (197.09,281.18) and (196.52,282.75) .. (197.53,284.88) .. controls (198.54,287.01) and (197.97,288.58) .. (195.84,289.59) -- (195.33,291) -- (195.33,291) ;
%Straight Lines [id:da8463611902997633] 
\draw    (18.33,198.33) .. controls (19.98,196.64) and (21.64,196.62) .. (23.33,198.27) .. controls (25.02,199.92) and (26.68,199.9) .. (28.33,198.21) .. controls (29.98,196.52) and (31.64,196.5) .. (33.33,198.15) .. controls (35.02,199.8) and (36.68,199.78) .. (38.33,198.09) .. controls (39.98,196.4) and (41.64,196.38) .. (43.33,198.02) .. controls (45.02,199.67) and (46.68,199.65) .. (48.33,197.96) -- (52.48,197.91) -- (52.48,197.91) ;
%Straight Lines [id:da14074915708269697] 
\draw    (21.33,240.33) .. controls (22.98,238.65) and (24.65,238.64) .. (26.33,240.29) .. controls (28.01,241.94) and (29.68,241.92) .. (31.33,240.24) .. controls (32.98,238.56) and (34.65,238.54) .. (36.33,240.19) .. controls (38.01,241.84) and (39.68,241.83) .. (41.33,240.15) .. controls (42.98,238.47) and (44.65,238.45) .. (46.33,240.1) .. controls (48.01,241.75) and (49.68,241.73) .. (51.33,240.05) -- (54.94,240.02) -- (54.94,240.02) ;
%Straight Lines [id:da08684954210176143] 
\draw    (244.24,193.4) .. controls (245.95,191.78) and (247.62,191.83) .. (249.24,193.54) .. controls (250.86,195.25) and (252.53,195.3) .. (254.24,193.68) .. controls (255.95,192.06) and (257.62,192.11) .. (259.23,193.82) .. controls (260.85,195.53) and (262.52,195.58) .. (264.23,193.96) .. controls (265.94,192.35) and (267.61,192.4) .. (269.23,194.11) .. controls (270.85,195.82) and (272.52,195.87) .. (274.23,194.25) -- (277.33,194.33) -- (277.33,194.33) ;
%Straight Lines [id:da6715305583617498] 
\draw    (244.21,235.58) .. controls (245.91,233.95) and (247.58,233.99) .. (249.21,235.69) .. controls (250.84,237.39) and (252.51,237.43) .. (254.21,235.8) .. controls (255.91,234.17) and (257.58,234.21) .. (259.21,235.91) .. controls (260.84,237.61) and (262.51,237.65) .. (264.21,236.02) .. controls (265.91,234.39) and (267.57,234.43) .. (269.2,236.13) .. controls (270.83,237.83) and (272.5,237.87) .. (274.2,236.24) -- (278.33,236.33) -- (278.33,236.33) ;
%Straight Lines [id:da35896024698782947] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (171.18,193.35) -- (125.42,193.65) ;
%Straight Lines [id:da6900914371372089] 
\draw    (171.15,235.53) .. controls (172.69,237.32) and (172.57,238.98) .. (170.78,240.52) .. controls (168.99,242.05) and (168.87,243.71) .. (170.41,245.5) .. controls (171.95,247.29) and (171.83,248.95) .. (170.04,250.49) .. controls (168.25,252.03) and (168.13,253.69) .. (169.67,255.48) .. controls (171.21,257.27) and (171.09,258.93) .. (169.3,260.46) .. controls (167.51,262) and (167.39,263.66) .. (168.93,265.45) .. controls (170.47,267.24) and (170.35,268.9) .. (168.56,270.44) .. controls (166.77,271.97) and (166.65,273.63) .. (168.19,275.42) .. controls (169.73,277.21) and (169.61,278.87) .. (167.82,280.41) .. controls (166.03,281.94) and (165.91,283.6) .. (167.45,285.39) -- (167.33,287) -- (167.33,287) ;
%Straight Lines [id:da09592418273406877] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (207.67,256.65) -- (233.33,290) ;
%Straight Lines [id:da3718126047685386] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.21,235.58) -- (258.33,289) ;
%Straight Lines [id:da6412299108996002] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (244.24,193.4) -- (259.33,145) ;
%Straight Lines [id:da957166833224071] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (207.72,172.28) -- (235.33,146) ;
%Straight Lines [id:da979756456779317] 
\draw    (163.33,143) .. controls (165.24,144.39) and (165.49,146.04) .. (164.1,147.94) .. controls (162.71,149.85) and (162.96,151.49) .. (164.87,152.88) .. controls (166.78,154.27) and (167.03,155.91) .. (165.64,157.82) .. controls (164.25,159.73) and (164.5,161.37) .. (166.41,162.76) .. controls (168.32,164.15) and (168.57,165.79) .. (167.18,167.7) .. controls (165.79,169.61) and (166.04,171.25) .. (167.95,172.64) .. controls (169.86,174.03) and (170.11,175.67) .. (168.72,177.58) .. controls (167.33,179.49) and (167.58,181.13) .. (169.49,182.52) .. controls (171.4,183.91) and (171.65,185.55) .. (170.26,187.46) .. controls (168.87,189.37) and (169.12,191.01) .. (171.03,192.4) -- (171.18,193.35) -- (171.18,193.35) ;
%Straight Lines [id:da44345104190828677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (59.33,146) -- (87.72,174.73) ;
%Straight Lines [id:da06480618356767498] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (38.33,146) -- (52.48,197.91) ;
%Straight Lines [id:da6386697080624144] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (39.33,289) -- (54.94,240.02) ;
%Straight Lines [id:da42311793135300135] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (64.33,289) -- (92.63,258.95) ;
%Straight Lines [id:da7148391705047334] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (127.87,235.76) -- (171.15,235.53) ;
%Flowchart: Connector [id:dp07211098675648542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (18.77,147.09) .. controls (18.81,146.14) and (19.83,145.41) .. (21.06,145.46) .. controls (22.29,145.5) and (23.25,146.3) .. (23.21,147.25) .. controls (23.17,148.2) and (22.14,148.93) .. (20.92,148.88) .. controls (19.69,148.84) and (18.73,148.04) .. (18.77,147.09) -- cycle ;
%Flowchart: Connector [id:dp47431009243934175] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (18.77,290.09) .. controls (18.81,289.14) and (19.83,288.41) .. (21.06,288.46) .. controls (22.29,288.5) and (23.25,289.3) .. (23.21,290.25) .. controls (23.17,291.2) and (22.14,291.93) .. (20.92,291.88) .. controls (19.69,291.84) and (18.73,291.04) .. (18.77,290.09) -- cycle ;
%Flowchart: Connector [id:dp22292711456854974] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.77,290.09) .. controls (82.81,289.14) and (83.83,288.41) .. (85.06,288.46) .. controls (86.29,288.5) and (87.25,289.3) .. (87.21,290.25) .. controls (87.17,291.2) and (86.14,291.93) .. (84.92,291.88) .. controls (83.69,291.84) and (82.73,291.04) .. (82.77,290.09) -- cycle ;
%Flowchart: Connector [id:dp5818653073058672] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (113.77,290.09) .. controls (113.81,289.14) and (114.83,288.41) .. (116.06,288.46) .. controls (117.29,288.5) and (118.25,289.3) .. (118.21,290.25) .. controls (118.17,291.2) and (117.14,291.93) .. (115.92,291.88) .. controls (114.69,291.84) and (113.73,291.04) .. (113.77,290.09) -- cycle ;
%Flowchart: Connector [id:dp26428995516658815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.77,290.09) .. controls (144.81,289.14) and (145.83,288.41) .. (147.06,288.46) .. controls (148.29,288.5) and (149.25,289.3) .. (149.21,290.25) .. controls (149.17,291.2) and (148.14,291.93) .. (146.92,291.88) .. controls (145.69,291.84) and (144.73,291.04) .. (144.77,290.09) -- cycle ;
%Flowchart: Connector [id:dp6527686586148463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.77,291.09) .. controls (178.81,290.14) and (179.83,289.41) .. (181.06,289.46) .. controls (182.29,289.5) and (183.25,290.3) .. (183.21,291.25) .. controls (183.17,292.2) and (182.14,292.93) .. (180.92,292.88) .. controls (179.69,292.84) and (178.73,292.04) .. (178.77,291.09) -- cycle ;
%Flowchart: Connector [id:dp15339839576487313] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.77,291.09) .. controls (210.81,290.14) and (211.83,289.41) .. (213.06,289.46) .. controls (214.29,289.5) and (215.25,290.3) .. (215.21,291.25) .. controls (215.17,292.2) and (214.14,292.93) .. (212.92,292.88) .. controls (211.69,292.84) and (210.73,292.04) .. (210.77,291.09) -- cycle ;
%Flowchart: Connector [id:dp04695522478664027] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.77,290.09) .. controls (274.81,289.14) and (275.83,288.41) .. (277.06,288.46) .. controls (278.29,288.5) and (279.25,289.3) .. (279.21,290.25) .. controls (279.17,291.2) and (278.14,291.93) .. (276.92,291.88) .. controls (275.69,291.84) and (274.73,291.04) .. (274.77,290.09) -- cycle ;
%Flowchart: Connector [id:dp7426139897461961] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.77,147.09) .. controls (274.81,146.14) and (275.83,145.41) .. (277.06,145.46) .. controls (278.29,145.5) and (279.25,146.3) .. (279.21,147.25) .. controls (279.17,148.2) and (278.14,148.93) .. (276.92,148.88) .. controls (275.69,148.84) and (274.73,148.04) .. (274.77,147.09) -- cycle ;
%Flowchart: Connector [id:dp33812571617654386] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.77,146.09) .. controls (208.81,145.14) and (209.83,144.41) .. (211.06,144.46) .. controls (212.29,144.5) and (213.25,145.3) .. (213.21,146.25) .. controls (213.17,147.2) and (212.14,147.93) .. (210.92,147.88) .. controls (209.69,147.84) and (208.73,147.04) .. (208.77,146.09) -- cycle ;
%Flowchart: Connector [id:dp7285781440905656] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (175.77,146.09) .. controls (175.81,145.14) and (176.83,144.41) .. (178.06,144.46) .. controls (179.29,144.5) and (180.25,145.3) .. (180.21,146.25) .. controls (180.17,147.2) and (179.14,147.93) .. (177.92,147.88) .. controls (176.69,147.84) and (175.73,147.04) .. (175.77,146.09) -- cycle ;
%Flowchart: Connector [id:dp15868010630917806] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.77,146.09) .. controls (143.81,145.14) and (144.83,144.41) .. (146.06,144.46) .. controls (147.29,144.5) and (148.25,145.3) .. (148.21,146.25) .. controls (148.17,147.2) and (147.14,147.93) .. (145.92,147.88) .. controls (144.69,147.84) and (143.73,147.04) .. (143.77,146.09) -- cycle ;
%Flowchart: Connector [id:dp4684046208237973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.77,146.09) .. controls (110.81,145.14) and (111.83,144.41) .. (113.06,144.46) .. controls (114.29,144.5) and (115.25,145.3) .. (115.21,146.25) .. controls (115.17,147.2) and (114.14,147.93) .. (112.92,147.88) .. controls (111.69,147.84) and (110.73,147.04) .. (110.77,146.09) -- cycle ;
%Straight Lines [id:da15527766452552272] 
\draw    (125.42,193.65) -- (87.72,174.73) (114.68,192.74) -- (118.27,185.59)(105.75,188.25) -- (109.34,181.1)(96.81,183.77) -- (100.4,176.62)(87.87,179.28) -- (91.46,172.13) ;
%Straight Lines [id:da9543280288726363] 
\draw    (207.72,172.28) -- (171.18,193.35) (201.06,180.74) -- (197.06,173.81)(192.39,185.74) -- (188.4,178.81)(183.73,190.73) -- (179.74,183.8)(175.07,195.73) -- (171.07,188.79) ;
%Straight Lines [id:da010220109213324613] 
\draw    (207.67,256.65) -- (171.15,235.53) (197.01,255.1) -- (201.01,248.18)(188.35,250.1) -- (192.35,243.17)(179.69,245.09) -- (183.7,238.17)(171.04,240.09) -- (175.04,233.16) ;
%Straight Lines [id:da24844748866349475] 
\draw    (127.87,235.76) .. controls (129.65,237.31) and (129.76,238.98) .. (128.21,240.75) .. controls (126.66,242.52) and (126.78,244.19) .. (128.55,245.74) .. controls (130.32,247.29) and (130.43,248.96) .. (128.88,250.73) .. controls (127.33,252.5) and (127.45,254.17) .. (129.22,255.72) .. controls (130.99,257.27) and (131.11,258.94) .. (129.56,260.71) .. controls (128.01,262.48) and (128.12,264.14) .. (129.89,265.69) .. controls (131.66,267.24) and (131.78,268.91) .. (130.23,270.68) .. controls (128.68,272.45) and (128.8,274.12) .. (130.57,275.67) .. controls (132.34,277.22) and (132.46,278.89) .. (130.91,280.66) .. controls (129.36,282.43) and (129.47,284.1) .. (131.24,285.65) -- (131.33,287) -- (131.33,287) ;
%Straight Lines [id:da17680795085185164] 
\draw    (130.33,145) .. controls (131.82,146.83) and (131.66,148.48) .. (129.83,149.97) .. controls (128,151.46) and (127.84,153.12) .. (129.33,154.95) .. controls (130.82,156.78) and (130.66,158.43) .. (128.83,159.92) .. controls (127,161.41) and (126.83,163.07) .. (128.32,164.9) .. controls (129.81,166.73) and (129.65,168.38) .. (127.82,169.87) .. controls (125.99,171.36) and (125.83,173.02) .. (127.32,174.85) .. controls (128.81,176.68) and (128.64,178.33) .. (126.81,179.82) .. controls (124.98,181.31) and (124.82,182.97) .. (126.31,184.8) .. controls (127.8,186.63) and (127.64,188.28) .. (125.81,189.77) -- (125.42,193.65) -- (125.42,193.65) ;
%Straight Lines [id:da6311296117651668] 
\draw    (152.79,325) -- (190.88,325) ;
%Straight Lines [id:da5092480868306397] 
\draw    (213.13,325) -- (254.33,325.33) (223.16,321.08) -- (223.09,329.08)(233.16,321.16) -- (233.09,329.16)(243.16,321.24) -- (243.09,329.24)(253.16,321.32) -- (253.09,329.32) ;
%Straight Lines [id:da6314331408962345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91.12,325) -- (131.28,325) ;
%Straight Lines [id:da67562289997697] 
\draw    (37.11,325) .. controls (38.78,323.33) and (40.44,323.33) .. (42.11,325) .. controls (43.78,326.67) and (45.44,326.67) .. (47.11,325) .. controls (48.78,323.33) and (50.44,323.33) .. (52.11,325) .. controls (53.78,326.67) and (55.44,326.67) .. (57.11,325) .. controls (58.78,323.33) and (60.44,323.33) .. (62.11,325) .. controls (63.78,326.67) and (65.44,326.67) .. (67.11,325) .. controls (68.78,323.33) and (70.44,323.33) .. (72.11,325) .. controls (73.78,326.67) and (75.44,326.67) .. (77.11,325) -- (77.27,325) -- (77.27,325) ;
%Flowchart: Connector [id:dp569782826858748] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (77.77,147.09) .. controls (77.81,146.14) and (78.83,145.41) .. (80.06,145.46) .. controls (81.29,145.5) and (82.25,146.3) .. (82.21,147.25) .. controls (82.17,148.2) and (81.14,148.93) .. (79.92,148.88) .. controls (78.69,148.84) and (77.73,148.04) .. (77.77,147.09) -- cycle ;
%Flowchart: Connector [id:dp36841902192311615] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (17.77,221.09) .. controls (17.81,220.14) and (18.83,219.41) .. (20.06,219.46) .. controls (21.29,219.5) and (22.25,220.3) .. (22.21,221.25) .. controls (22.17,222.2) and (21.14,222.93) .. (19.92,222.88) .. controls (18.69,222.84) and (17.73,222.04) .. (17.77,221.09) -- cycle ;
%Flowchart: Connector [id:dp5376432457680244] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.77,215.09) .. controls (274.81,214.14) and (275.83,213.41) .. (277.06,213.46) .. controls (278.29,213.5) and (279.25,214.3) .. (279.21,215.25) .. controls (279.17,216.2) and (278.14,216.93) .. (276.92,216.88) .. controls (275.69,216.84) and (274.73,216.04) .. (274.77,215.09) -- cycle ;
%Shape: Polygon [id:dp9221124206288457] 
\draw   (457.93,212.84) -- (438.03,248.35) -- (398.23,248.35) -- (378.33,212.84) -- (398.23,177.33) -- (438.03,177.33) -- cycle ;
%Straight Lines [id:da8792310370196189] 
\draw    (438.03,177.33) -- (457.93,212.84) (446.41,184.1) -- (439.43,188.01)(451.3,192.83) -- (444.32,196.74)(456.19,201.55) -- (449.21,205.46)(461.07,210.27) -- (454.1,214.18) ;
%Straight Lines [id:da16023601690709033] 
\draw    (398.23,248.35) -- (438.03,248.35) (408.23,244.35) -- (408.23,252.35)(418.23,244.35) -- (418.23,252.35)(428.23,244.35) -- (428.23,252.35) ;
%Straight Lines [id:da9205630365513588] 
\draw    (378.33,212.84) -- (398.23,177.33) (379.73,202.16) -- (386.71,206.07)(384.62,193.44) -- (391.6,197.35)(389.51,184.72) -- (396.49,188.63)(394.4,175.99) -- (401.38,179.9) ;
%Shape: Polygon [id:dp7779164737525447] 
\draw   (580.33,212.84) -- (560.43,248.35) -- (520.64,248.35) -- (500.74,212.84) -- (520.64,177.33) -- (560.43,177.33) -- cycle ;
%Straight Lines [id:da7494997953273101] 
\draw    (560.43,177.33) -- (580.33,212.84) (568.81,184.1) -- (561.83,188.01)(573.7,192.83) -- (566.72,196.74)(578.59,201.55) -- (571.61,205.46)(583.48,210.27) -- (576.5,214.18) ;
%Straight Lines [id:da5246292346648355] 
\draw    (520.64,248.35) -- (560.43,248.35) (530.64,244.35) -- (530.64,252.35)(540.64,244.35) -- (540.64,252.35)(550.64,244.35) -- (550.64,252.35) ;
%Straight Lines [id:da5045526887905649] 
\draw    (500.74,212.84) -- (520.64,177.33) (502.14,202.16) -- (509.12,206.07)(507.03,193.44) -- (514,197.35)(511.91,184.72) -- (518.89,188.63)(516.8,175.99) -- (523.78,179.9) ;
%Straight Lines [id:da3139263311998183] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (457.93,212.84) -- (500.74,212.84) ;
%Shape: Rectangle [id:dp8909544968263783] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (344.33,140.33) -- (615.33,140.33) -- (615.33,290.33) -- (344.33,290.33) -- cycle ;
%Straight Lines [id:da21104897495830444] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (438.03,248.35) -- (520.64,248.35) ;
%Straight Lines [id:da1387846567496669] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (396.73,248.35) -- (342.33,272.33) ;
%Straight Lines [id:da6426059399104228] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (378.33,212.84) -- (343.33,246.33) ;
%Straight Lines [id:da8361065221346544] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (616.33,251.33) -- (580.33,212.84) ;
%Straight Lines [id:da8127202657054821] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (616.33,277.33) -- (560.43,248.35) ;
%Straight Lines [id:da2846610452117342] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (587.33,140.33) -- (560.43,177.33) ;
%Straight Lines [id:da2999140757217854] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (557.33,140.33) -- (520.64,177.33) ;
%Straight Lines [id:da7146355418112476] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (406.33,141.33) -- (438.03,177.33) ;
%Straight Lines [id:da07088181284538098] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (376.33,140.33) -- (398.23,177.33) ;
%Straight Lines [id:da43014902077339334] 
\draw    (440.33,138.33) .. controls (441.9,140.09) and (441.8,141.75) .. (440.04,143.32) .. controls (438.27,144.89) and (438.17,146.55) .. (439.74,148.32) .. controls (441.31,150.08) and (441.21,151.74) .. (439.45,153.31) .. controls (437.68,154.87) and (437.58,156.53) .. (439.15,158.3) .. controls (440.72,160.06) and (440.62,161.72) .. (438.86,163.29) .. controls (437.09,164.85) and (436.99,166.51) .. (438.56,168.28) .. controls (440.13,170.04) and (440.03,171.7) .. (438.27,173.27) -- (438.03,177.33) -- (438.03,177.33) ;
%Straight Lines [id:da3782377678045421] 
\draw    (519.33,139.33) .. controls (521.06,140.94) and (521.11,142.61) .. (519.5,144.33) .. controls (517.89,146.06) and (517.95,147.72) .. (519.68,149.33) .. controls (521.4,150.94) and (521.46,152.6) .. (519.85,154.32) .. controls (518.24,156.04) and (518.3,157.71) .. (520.02,159.32) .. controls (521.74,160.93) and (521.8,162.6) .. (520.19,164.32) .. controls (518.58,166.04) and (518.64,167.71) .. (520.36,169.32) .. controls (522.08,170.93) and (522.14,172.59) .. (520.53,174.31) -- (520.64,177.33) -- (520.64,177.33) ;
%Straight Lines [id:da058030570956497995] 
\draw    (462.33,138.33) .. controls (463.9,140.09) and (463.8,141.75) .. (462.04,143.32) .. controls (460.27,144.89) and (460.17,146.55) .. (461.74,148.32) .. controls (463.31,150.08) and (463.21,151.74) .. (461.45,153.31) .. controls (459.68,154.87) and (459.58,156.53) .. (461.15,158.3) .. controls (462.72,160.06) and (462.62,161.72) .. (460.86,163.29) .. controls (459.09,164.85) and (458.99,166.51) .. (460.56,168.28) .. controls (462.13,170.04) and (462.03,171.7) .. (460.27,173.27) .. controls (458.5,174.83) and (458.4,176.49) .. (459.97,178.26) .. controls (461.54,180.02) and (461.44,181.68) .. (459.68,183.25) .. controls (457.91,184.82) and (457.81,186.48) .. (459.38,188.25) .. controls (460.95,190.01) and (460.85,191.67) .. (459.09,193.24) .. controls (457.32,194.8) and (457.22,196.46) .. (458.79,198.23) .. controls (460.36,199.99) and (460.26,201.65) .. (458.5,203.22) .. controls (456.73,204.78) and (456.63,206.44) .. (458.2,208.21) -- (457.93,212.84) -- (457.93,212.84) ;
%Straight Lines [id:da2918053239518801] 
\draw    (496.33,138.33) .. controls (498.1,139.9) and (498.2,141.56) .. (496.63,143.32) .. controls (495.06,145.08) and (495.16,146.75) .. (496.92,148.32) .. controls (498.69,149.88) and (498.79,151.54) .. (497.22,153.31) .. controls (495.65,155.07) and (495.75,156.73) .. (497.51,158.3) .. controls (499.28,159.86) and (499.38,161.52) .. (497.81,163.29) .. controls (496.24,165.05) and (496.34,166.71) .. (498.1,168.28) .. controls (499.87,169.84) and (499.97,171.5) .. (498.4,173.27) .. controls (496.83,175.03) and (496.93,176.69) .. (498.69,178.26) .. controls (500.46,179.82) and (500.56,181.48) .. (498.99,183.25) .. controls (497.42,185.01) and (497.52,186.68) .. (499.28,188.25) .. controls (501.05,189.81) and (501.15,191.47) .. (499.58,193.24) .. controls (498.01,195) and (498.11,196.66) .. (499.87,198.23) .. controls (501.64,199.79) and (501.74,201.45) .. (500.17,203.22) .. controls (498.6,204.98) and (498.7,206.64) .. (500.46,208.21) -- (500.74,212.84) -- (500.74,212.84) ;
%Straight Lines [id:da09780494083670521] 
\draw    (616.33,178.33) .. controls (614.64,179.97) and (612.97,179.94) .. (611.33,178.24) .. controls (609.69,176.55) and (608.02,176.52) .. (606.33,178.15) .. controls (604.64,179.79) and (602.97,179.76) .. (601.34,178.07) .. controls (599.7,176.38) and (598.03,176.35) .. (596.34,177.98) .. controls (594.65,179.61) and (592.98,179.58) .. (591.34,177.89) .. controls (589.7,176.2) and (588.03,176.17) .. (586.34,177.8) .. controls (584.65,179.43) and (582.98,179.4) .. (581.34,177.71) .. controls (579.7,176.02) and (578.03,175.99) .. (576.34,177.62) .. controls (574.65,179.25) and (572.98,179.22) .. (571.34,177.53) .. controls (569.7,175.84) and (568.03,175.81) .. (566.34,177.44) .. controls (564.65,179.07) and (562.98,179.04) .. (561.34,177.35) -- (560.43,177.33) -- (560.43,177.33) ;
%Straight Lines [id:da9782698292587462] 
\draw    (615.33,200.33) .. controls (614.33,202.46) and (612.76,203.03) .. (610.63,202.02) .. controls (608.5,201.01) and (606.93,201.57) .. (605.92,203.7) .. controls (604.91,205.83) and (603.34,206.39) .. (601.21,205.38) .. controls (599.08,204.37) and (597.51,204.93) .. (596.5,207.06) .. controls (595.49,209.19) and (593.92,209.76) .. (591.79,208.75) .. controls (589.66,207.74) and (588.09,208.3) .. (587.08,210.43) .. controls (586.07,212.56) and (584.51,213.12) .. (582.38,212.11) -- (580.33,212.84) -- (580.33,212.84) ;
%Straight Lines [id:da24216896260842458] 
\draw    (558.33,291.33) .. controls (556.75,289.58) and (556.83,287.92) .. (558.58,286.34) .. controls (560.33,284.76) and (560.41,283.1) .. (558.82,281.35) .. controls (557.24,279.6) and (557.32,277.94) .. (559.07,276.35) .. controls (560.82,274.77) and (560.9,273.11) .. (559.31,271.36) .. controls (557.72,269.61) and (557.8,267.95) .. (559.55,266.36) .. controls (561.3,264.78) and (561.38,263.12) .. (559.8,261.37) .. controls (558.21,259.62) and (558.29,257.96) .. (560.04,256.38) .. controls (561.79,254.79) and (561.87,253.13) .. (560.29,251.38) -- (560.43,248.35) -- (560.43,248.35) ;
%Straight Lines [id:da2592618440376563] 
\draw    (527.33,291.33) .. controls (525.43,289.94) and (525.17,288.3) .. (526.56,286.39) .. controls (527.95,284.48) and (527.7,282.84) .. (525.79,281.45) .. controls (523.88,280.06) and (523.63,278.42) .. (525.02,276.51) .. controls (526.41,274.6) and (526.16,272.96) .. (524.25,271.57) .. controls (522.34,270.18) and (522.09,268.54) .. (523.48,266.63) .. controls (524.87,264.72) and (524.62,263.08) .. (522.71,261.69) .. controls (520.8,260.3) and (520.55,258.66) .. (521.94,256.75) .. controls (523.33,254.85) and (523.08,253.2) .. (521.18,251.81) -- (520.64,248.35) -- (520.64,248.35) ;
%Straight Lines [id:da6750620944724834] 
\draw    (434.33,290.33) .. controls (432.82,288.52) and (432.96,286.86) .. (434.77,285.35) .. controls (436.58,283.84) and (436.72,282.18) .. (435.21,280.37) .. controls (433.7,278.56) and (433.84,276.9) .. (435.65,275.39) .. controls (437.46,273.88) and (437.6,272.22) .. (436.09,270.41) .. controls (434.58,268.6) and (434.72,266.94) .. (436.53,265.43) .. controls (438.34,263.92) and (438.48,262.26) .. (436.97,260.45) .. controls (435.45,258.64) and (435.59,256.98) .. (437.4,255.47) .. controls (439.21,253.96) and (439.35,252.3) .. (437.84,250.49) -- (438.03,248.35) -- (438.03,248.35) ;
%Straight Lines [id:da6057823104674595] 
\draw    (403.33,290.33) .. controls (401.48,288.88) and (401.28,287.22) .. (402.73,285.37) .. controls (404.18,283.52) and (403.98,281.86) .. (402.13,280.41) .. controls (400.27,278.96) and (400.07,277.3) .. (401.52,275.44) .. controls (402.97,273.59) and (402.77,271.93) .. (400.92,270.48) .. controls (399.07,269.03) and (398.87,267.37) .. (400.32,265.52) .. controls (401.77,263.66) and (401.57,262) .. (399.71,260.55) .. controls (397.86,259.1) and (397.66,257.44) .. (399.11,255.59) .. controls (400.56,253.74) and (400.36,252.08) .. (398.51,250.63) -- (398.23,248.35) -- (398.23,248.35) ;
%Straight Lines [id:da8489087740971903] 
\draw    (378.33,212.84) .. controls (376.14,213.72) and (374.61,213.07) .. (373.73,210.88) .. controls (372.86,208.69) and (371.33,208.04) .. (369.14,208.92) .. controls (366.95,209.8) and (365.42,209.15) .. (364.54,206.96) .. controls (363.66,204.77) and (362.13,204.12) .. (359.94,204.99) .. controls (357.75,205.87) and (356.22,205.22) .. (355.34,203.03) .. controls (354.46,200.84) and (352.93,200.19) .. (350.74,201.07) .. controls (348.55,201.95) and (347.02,201.3) .. (346.14,199.11) -- (344.33,198.33) -- (344.33,198.33) ;
%Straight Lines [id:da7756613209047828] 
\draw    (398.23,177.33) .. controls (396.5,178.94) and (394.84,178.88) .. (393.24,177.15) .. controls (391.63,175.42) and (389.97,175.36) .. (388.24,176.96) .. controls (386.51,178.57) and (384.85,178.51) .. (383.24,176.78) .. controls (381.64,175.05) and (379.98,174.99) .. (378.25,176.59) .. controls (376.52,178.2) and (374.86,178.14) .. (373.25,176.41) .. controls (371.64,174.68) and (369.98,174.62) .. (368.25,176.22) .. controls (366.52,177.83) and (364.86,177.77) .. (363.26,176.04) .. controls (361.65,174.31) and (359.99,174.25) .. (358.26,175.85) .. controls (356.53,177.45) and (354.87,177.39) .. (353.26,175.66) .. controls (351.66,173.93) and (350,173.87) .. (348.27,175.48) -- (344.33,175.33) -- (344.33,175.33) ;
%Flowchart: Connector [id:dp15535123192843614] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.77,289.09) .. controls (342.81,288.14) and (343.83,287.41) .. (345.06,287.46) .. controls (346.29,287.5) and (347.25,288.3) .. (347.21,289.25) .. controls (347.17,290.2) and (346.14,290.93) .. (344.92,290.88) .. controls (343.69,290.84) and (342.73,290.04) .. (342.77,289.09) -- cycle ;
%Flowchart: Connector [id:dp4776236472724419] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.77,290.09) .. controls (473.81,289.14) and (474.83,288.41) .. (476.06,288.46) .. controls (477.29,288.5) and (478.25,289.3) .. (478.21,290.25) .. controls (478.17,291.2) and (477.14,291.93) .. (475.92,291.88) .. controls (474.69,291.84) and (473.73,291.04) .. (473.77,290.09) -- cycle ;
%Flowchart: Connector [id:dp6436237398512461] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.77,289.09) .. controls (613.81,288.14) and (614.83,287.41) .. (616.06,287.46) .. controls (617.29,287.5) and (618.25,288.3) .. (618.21,289.25) .. controls (618.17,290.2) and (617.14,290.93) .. (615.92,290.88) .. controls (614.69,290.84) and (613.73,290.04) .. (613.77,289.09) -- cycle ;
%Flowchart: Connector [id:dp2712930089917066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.77,227.09) .. controls (613.81,226.14) and (614.83,225.41) .. (616.06,225.46) .. controls (617.29,225.5) and (618.25,226.3) .. (618.21,227.25) .. controls (618.17,228.2) and (617.14,228.93) .. (615.92,228.88) .. controls (614.69,228.84) and (613.73,228.04) .. (613.77,227.09) -- cycle ;
%Flowchart: Connector [id:dp054081492468278536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612.77,141.09) .. controls (612.81,140.14) and (613.83,139.41) .. (615.06,139.46) .. controls (616.29,139.5) and (617.25,140.3) .. (617.21,141.25) .. controls (617.17,142.2) and (616.14,142.93) .. (614.92,142.88) .. controls (613.69,142.84) and (612.73,142.04) .. (612.77,141.09) -- cycle ;
%Flowchart: Connector [id:dp21235028548967283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.77,140.09) .. controls (533.81,139.14) and (534.83,138.41) .. (536.06,138.46) .. controls (537.29,138.5) and (538.25,139.3) .. (538.21,140.25) .. controls (538.17,141.2) and (537.14,141.93) .. (535.92,141.88) .. controls (534.69,141.84) and (533.73,141.04) .. (533.77,140.09) -- cycle ;
%Flowchart: Connector [id:dp824811637462928] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (477.77,141.09) .. controls (477.81,140.14) and (478.83,139.41) .. (480.06,139.46) .. controls (481.29,139.5) and (482.25,140.3) .. (482.21,141.25) .. controls (482.17,142.2) and (481.14,142.93) .. (479.92,142.88) .. controls (478.69,142.84) and (477.73,142.04) .. (477.77,141.09) -- cycle ;
%Flowchart: Connector [id:dp2872438369634399] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.77,141.09) .. controls (424.81,140.14) and (425.83,139.41) .. (427.06,139.46) .. controls (428.29,139.5) and (429.25,140.3) .. (429.21,141.25) .. controls (429.17,142.2) and (428.14,142.93) .. (426.92,142.88) .. controls (425.69,142.84) and (424.73,142.04) .. (424.77,141.09) -- cycle ;
%Flowchart: Connector [id:dp1654291710456608] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.77,141.09) .. controls (341.81,140.14) and (342.83,139.41) .. (344.06,139.46) .. controls (345.29,139.5) and (346.25,140.3) .. (346.21,141.25) .. controls (346.17,142.2) and (345.14,142.93) .. (343.92,142.88) .. controls (342.69,142.84) and (341.73,142.04) .. (341.77,141.09) -- cycle ;
%Flowchart: Connector [id:dp6492005490871521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (341.77,219.09) .. controls (341.81,218.14) and (342.83,217.41) .. (344.06,217.46) .. controls (345.29,217.5) and (346.25,218.3) .. (346.21,219.25) .. controls (346.17,220.2) and (345.14,220.93) .. (343.92,220.88) .. controls (342.69,220.84) and (341.73,220.04) .. (341.77,219.09) -- cycle ;
%Straight Lines [id:da8787695070630142] 
\draw    (438.79,324) -- (476.88,324) ;
%Straight Lines [id:da4477032263445213] 
\draw    (488.13,325) -- (531.12,324.33) (498.06,320.85) -- (498.19,328.84)(508.06,320.69) -- (508.19,328.69)(518.06,320.54) -- (518.19,328.53)(528.06,320.38) -- (528.18,328.38) ;
%Straight Lines [id:da3381592952545617] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (386.12,324) -- (426.28,324) ;
%Straight Lines [id:da6881747935569609] 
\draw    (544.11,324) .. controls (545.78,322.33) and (547.44,322.33) .. (549.11,324) .. controls (550.78,325.67) and (552.44,325.67) .. (554.11,324) .. controls (555.78,322.33) and (557.44,322.33) .. (559.11,324) .. controls (560.78,325.67) and (562.44,325.67) .. (564.11,324) .. controls (565.78,322.33) and (567.44,322.33) .. (569.11,324) .. controls (570.78,325.67) and (572.44,325.67) .. (574.11,324) .. controls (575.78,322.33) and (577.44,322.33) .. (579.11,324) .. controls (580.78,325.67) and (582.44,325.67) .. (584.11,324) -- (584.27,324) -- (584.27,324) ;

% Text Node
\draw (90,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (1,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (122,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (190,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (96,297.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}$};
% Text Node
\draw (156,131.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}$};
% Text Node
\draw (126,297.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{5}$};
% Text Node
\draw (185,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{4}$};
% Text Node
\draw (280,191.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{4}$};
% Text Node
\draw (280,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{5}$};
% Text Node
\draw (160,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{6}$};
% Text Node
\draw (1,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{6}$};
% Text Node
\draw (30,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{7}$};
% Text Node
\draw (256,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{7}$};
% Text Node
\draw (50,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{8}$};
% Text Node
\draw (232,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{8}$};
% Text Node
\draw (30,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{9}$};
% Text Node
\draw (255,297.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{9}$};
% Text Node
\draw (231,299.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{10}$};
% Text Node
\draw (53,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{10}$};
% Text Node
\draw (49.64,333.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (103.66,333.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (170.22,332.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (232.22,333.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (85,182.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{0}$};
% Text Node
\draw (112,195.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (114,222.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (87,242.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (64,234.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (61,199.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (204,180.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (225,192.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (223,224.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (202,240.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (177,227.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (178,197.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{11}$};
% Text Node
\draw (14,132.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (72,130.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (209,129.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (278,134.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (11,297.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (80,299.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (277,298.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (210,299.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (6,214.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d$};
% Text Node
\draw (109,132.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d$};
% Text Node
\draw (140,133.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (178,297.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d$};
% Text Node
\draw (146,295.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (173,132.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$e$};
% Text Node
\draw (283,212.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$e$};
% Text Node
\draw (115,298.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$e$};
% Text Node
\draw (426,297.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (511,123.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (401,296.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (488,125.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (324,267.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}$};
% Text Node
\draw (622,276.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}$};
% Text Node
\draw (324,246.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{4}$};
% Text Node
\draw (622,251.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{4}$};
% Text Node
\draw (326,193.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{5}$};
% Text Node
\draw (521,299.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{5}$};
% Text Node
\draw (325,173.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{6}$};
% Text Node
\draw (549,299.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{6}$};
% Text Node
\draw (367,125.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{7}$};
% Text Node
\draw (586,126.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{7}$};
% Text Node
\draw (399,124.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{8}$};
% Text Node
\draw (551,126.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{8}$};
% Text Node
\draw (432,126.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{9}$};
% Text Node
\draw (622,195.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{9}$};
% Text Node
\draw (451.33,126.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{10}$};
% Text Node
\draw (621.33,174.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{10}$};
% Text Node
\draw (332,130.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (422,123.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (612,128.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (532,122.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (473.33,127.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (624,224.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (327.33,215.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (471.33,299.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (617,299.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (337.33,298.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (403.64,333.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (454.66,331.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (505.22,334.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (558.22,331.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (401,186.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{0}$};
% Text Node
\draw (424,185.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (434,208.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (423,231.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (397,229.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (387,209.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (523,184.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (547,185.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (556,210.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (546,232.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (519,231.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (509,207.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{11}$};
% Text Node
\draw (0,308.73) node [anchor=north west][inner sep=0.75pt]    {$(a)$};
% Text Node
\draw (335,309.73) node [anchor=north west][inner sep=0.75pt]    {$(b)$};

\draw   (87.72, 174.73) circle [x radius= 5, y radius= 5]   ;
\draw   (87.72, 174.73) circle [x radius= 5, y radius= 5]   ;
\draw   (87.72, 174.73) circle [x radius= 5, y radius= 5]   ;
\draw   (125.42, 193.65) circle [x radius= 5, y radius= 5]   ;
\draw   (52.48, 197.91) circle [x radius= 5, y radius= 5]   ;
\draw   (54.94, 240.02) circle [x radius= 5, y radius= 5]   ;
\draw   (54.94, 240.02) circle [x radius= 5, y radius= 5]   ;
\draw   (93.29, 258.52) circle [x radius= 5, y radius= 5]   ;
\draw   (92.63, 258.95) circle [x radius= 5, y radius= 5]   ;
\draw   (127.87, 235.76) circle [x radius= 5, y radius= 5]   ;
\draw   (127.87, 235.76) circle [x radius= 5, y radius= 5]   ;
\draw   (171.18, 193.35) circle [x radius= 5, y radius= 5]   ;
\draw   (207.72, 172.28) circle [x radius= 5, y radius= 5]   ;
\draw   (207.72, 172.28) circle [x radius= 5, y radius= 5]   ;
\draw   (171.18, 193.35) circle [x radius= 5, y radius= 5]   ;
\draw   (207.72, 172.28) circle [x radius= 5, y radius= 5]   ;
\draw   (244.21, 235.58) circle [x radius= 5, y radius= 5]   ;
\draw   (244.24, 193.4) circle [x radius= 5, y radius= 5]   ;
\draw   (244.24, 193.4) circle [x radius= 5, y radius= 5]   ;
\draw   (244.21, 235.58) circle [x radius= 5, y radius= 5]   ;
\draw   (244.21, 235.58) circle [x radius= 5, y radius= 5]   ;
\draw   (244.24, 193.4) circle [x radius= 5, y radius= 5]   ;
\draw   (207.67, 256.65) circle [x radius= 5, y radius= 5]   ;
\draw   (171.15, 235.53) circle [x radius= 5, y radius= 5]   ;
\draw   (207.67, 256.65) circle [x radius= 5, y radius= 5]   ;
\draw   (171.15, 235.53) circle [x radius= 5, y radius= 5]   ;
\draw   (207.67, 256.65) circle [x radius= 5, y radius= 5]   ;
\draw   (171.15, 235.53) circle [x radius= 5, y radius= 5]   ;
\draw   (378.33, 212.84) circle [x radius= 5, y radius= 5]   ;
\draw   (398.23, 177.33) circle [x radius= 5, y radius= 5]   ;
\draw   (378.33, 212.84) circle [x radius= 5, y radius= 5]   ;
\draw   (398.23, 177.33) circle [x radius= 5, y radius= 5]   ;
\draw   (378.33, 212.84) circle [x radius= 5, y radius= 5]   ;
\draw   (398.23, 177.33) circle [x radius= 5, y radius= 5]   ;
\draw   (438.03, 248.35) circle [x radius= 5, y radius= 5]   ;
\draw   (398.23, 248.35) circle [x radius= 5, y radius= 5]   ;
\draw   (457.93, 212.84) circle [x radius= 5, y radius= 5]   ;
\draw   (438.03, 177.33) circle [x radius= 5, y radius= 5]   ;
\draw   (457.59, 212.24) circle [x radius= 5, y radius= 5]   ;
\draw   (457.93, 212.84) circle [x radius= 5, y radius= 5]   ;
\draw   (438.03, 177.33) circle [x radius= 5, y radius= 5]   ;
\draw   (457.93, 212.84) circle [x radius= 5, y radius= 5]   ;
\draw   (580.33, 212.84) circle [x radius= 5, y radius= 5]   ;
\draw   (580.23, 212.66) circle [x radius= 5, y radius= 5]   ;
\draw   (580.33, 212.84) circle [x radius= 5, y radius= 5]   ;
\draw   (560.43, 177.33) circle [x radius= 5, y radius= 5]   ;
\draw   (560.43, 177.33) circle [x radius= 5, y radius= 5]   ;
\draw   (580.33, 212.84) circle [x radius= 5, y radius= 5]   ;
\draw   (560.43, 248.35) circle [x radius= 5, y radius= 5]   ;
\draw   (560.43, 248.35) circle [x radius= 5, y radius= 5]   ;
\draw   (520.64, 248.35) circle [x radius= 5, y radius= 5]   ;
\draw   (520.64, 177.33) circle [x radius= 5, y radius= 5]   ;
\draw   (500.74, 212.84) circle [x radius= 5, y radius= 5]   ;
\draw   (520.64, 177.33) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.55pt,y=0.55pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,710); %set diagram left start at 0, and has height of 710

%Shape: Polygon [id:dp9030443555404694] 
\draw   (235.63,214.38) -- (207.03,242.79) -- (166.27,243.1) -- (137.22,215.11) -- (136.91,175.23) -- (165.51,146.82) -- (206.28,146.51) -- (235.32,174.5) -- cycle ;
%Straight Lines [id:da9557530335362632] 
\draw    (165.51,146.82) -- (206.27,146.51) (175.48,142.74) -- (175.54,150.74)(185.48,142.67) -- (185.54,150.67)(195.48,142.59) -- (195.54,150.59)(205.48,142.52) -- (205.54,150.52) ;
%Straight Lines [id:da006337850058048322] 
\draw    (235.32,174.49) -- (235.63,214.38) (239.4,184.46) -- (231.4,184.52)(239.47,194.46) -- (231.47,194.52)(239.55,204.46) -- (231.55,204.52) ;
%Straight Lines [id:da24398539539945696] 
\draw    (166.27,243.1) -- (207.03,242.79) (176.24,239.02) -- (176.3,247.02)(186.24,238.95) -- (186.3,246.95)(196.24,238.87) -- (196.3,246.87)(206.24,238.8) -- (206.3,246.8) ;
%Straight Lines [id:da32981217252349704] 
\draw    (137.23,215.11) -- (136.91,175.23) (133.15,205.15) -- (141.15,205.08)(133.07,195.15) -- (141.07,195.08)(132.99,185.15) -- (140.99,185.08) ;
%Shape: Polygon [id:dp2628385938418796] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (286.34,152.99) -- (287.24,234.46) -- (229,292.7) -- (145.73,293.6) -- (86.21,236.62) -- (85.3,155.15) -- (143.54,96.91) -- (226.81,96.01) -- cycle ;
%Straight Lines [id:da12645201039869192] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (125.97,114.04) -- (165.51,146.82) ;
%Straight Lines [id:da5588690020672044] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (103.89,135.63) -- (136.91,175.23) ;
%Straight Lines [id:da10093729709039934] 
\draw    (161.29,94.96) .. controls (163.08,96.49) and (163.22,98.15) .. (161.69,99.94) .. controls (160.16,101.74) and (160.3,103.4) .. (162.1,104.92) .. controls (163.89,106.45) and (164.03,108.12) .. (162.5,109.91) .. controls (160.97,111.71) and (161.11,113.37) .. (162.91,114.89) .. controls (164.71,116.42) and (164.85,118.08) .. (163.32,119.88) .. controls (161.79,121.67) and (161.93,123.33) .. (163.72,124.86) .. controls (165.52,126.38) and (165.66,128.04) .. (164.13,129.84) .. controls (162.6,131.64) and (162.74,133.3) .. (164.54,134.83) .. controls (166.33,136.36) and (166.47,138.02) .. (164.94,139.81) .. controls (163.41,141.61) and (163.55,143.27) .. (165.35,144.79) -- (165.51,146.82) -- (165.51,146.82) ;
%Straight Lines [id:da21699377359086236] 
\draw    (202.05,94.65) .. controls (203.84,96.18) and (203.98,97.84) .. (202.45,99.64) .. controls (200.92,101.44) and (201.06,103.1) .. (202.86,104.62) .. controls (204.66,106.14) and (204.8,107.8) .. (203.27,109.6) .. controls (201.74,111.39) and (201.88,113.06) .. (203.67,114.59) .. controls (205.47,116.11) and (205.61,117.77) .. (204.08,119.57) .. controls (202.55,121.36) and (202.69,123.02) .. (204.48,124.55) .. controls (206.28,126.08) and (206.42,127.74) .. (204.89,129.54) .. controls (203.36,131.34) and (203.5,133) .. (205.3,134.52) .. controls (207.09,136.05) and (207.23,137.71) .. (205.7,139.5) .. controls (204.17,141.3) and (204.31,142.96) .. (206.11,144.49) -- (206.27,146.51) -- (206.27,146.51) ;
%Straight Lines [id:da8277614787530476] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (206.27,146.51) -- (249.58,114.4) ;
%Straight Lines [id:da03210735100364215] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (235.32,174.49) -- (267.24,134.91) ;
%Straight Lines [id:da2801750437642848] 
\draw    (287.11,175.95) .. controls (285.4,177.57) and (283.73,177.52) .. (282.11,175.81) .. controls (280.49,174.1) and (278.82,174.05) .. (277.11,175.67) .. controls (275.4,177.29) and (273.73,177.24) .. (272.11,175.53) .. controls (270.5,173.82) and (268.83,173.77) .. (267.12,175.39) .. controls (265.41,177.01) and (263.74,176.96) .. (262.12,175.25) .. controls (260.5,173.54) and (258.83,173.49) .. (257.12,175.11) .. controls (255.41,176.73) and (253.74,176.68) .. (252.12,174.97) .. controls (250.5,173.26) and (248.83,173.21) .. (247.12,174.83) .. controls (245.41,176.45) and (243.74,176.4) .. (242.13,174.69) .. controls (240.51,172.98) and (238.84,172.93) .. (237.13,174.54) -- (235.32,174.49) -- (235.32,174.49) ;
%Straight Lines [id:da3341127522631483] 
\draw    (287.42,215.83) .. controls (285.71,217.45) and (284.04,217.4) .. (282.42,215.69) .. controls (280.81,213.98) and (279.14,213.93) .. (277.43,215.55) .. controls (275.72,217.17) and (274.05,217.12) .. (272.43,215.41) .. controls (270.81,213.7) and (269.14,213.65) .. (267.43,215.27) .. controls (265.72,216.89) and (264.05,216.84) .. (262.43,215.13) .. controls (260.81,213.42) and (259.14,213.37) .. (257.43,214.99) .. controls (255.72,216.61) and (254.05,216.56) .. (252.44,214.85) .. controls (250.82,213.14) and (249.15,213.09) .. (247.44,214.71) .. controls (245.73,216.33) and (244.06,216.28) .. (242.44,214.57) .. controls (240.82,212.86) and (239.15,212.81) .. (237.44,214.43) -- (235.63,214.38) -- (235.63,214.38) ;
%Straight Lines [id:da2821789241875978] 
\draw    (207.64,294.74) .. controls (205.95,293.09) and (205.93,291.43) .. (207.58,289.74) .. controls (209.23,288.05) and (209.21,286.39) .. (207.52,284.74) .. controls (205.84,283.09) and (205.82,281.42) .. (207.47,279.74) .. controls (209.12,278.05) and (209.1,276.39) .. (207.41,274.74) .. controls (205.72,273.09) and (205.7,271.43) .. (207.35,269.74) .. controls (209,268.05) and (208.98,266.39) .. (207.29,264.74) .. controls (205.6,263.09) and (205.58,261.43) .. (207.23,259.74) .. controls (208.88,258.05) and (208.86,256.39) .. (207.17,254.74) .. controls (205.48,253.09) and (205.46,251.43) .. (207.11,249.74) .. controls (208.76,248.05) and (208.74,246.39) .. (207.05,244.74) -- (207.03,242.79) -- (207.03,242.79) ;
%Straight Lines [id:da5511112418345521] 
\draw    (167.91,293.66) .. controls (166.19,292.05) and (166.14,290.38) .. (167.75,288.66) .. controls (169.36,286.94) and (169.3,285.27) .. (167.58,283.66) .. controls (165.86,282.05) and (165.81,280.39) .. (167.42,278.67) .. controls (169.03,276.95) and (168.98,275.28) .. (167.26,273.67) .. controls (165.54,272.06) and (165.49,270.39) .. (167.1,268.67) .. controls (168.71,266.95) and (168.66,265.29) .. (166.94,263.68) .. controls (165.22,262.07) and (165.16,260.4) .. (166.77,258.68) .. controls (168.38,256.96) and (168.33,255.29) .. (166.61,253.68) .. controls (164.89,252.07) and (164.84,250.4) .. (166.45,248.68) .. controls (168.06,246.96) and (168.01,245.3) .. (166.29,243.69) -- (166.27,243.1) -- (166.27,243.1) ;
%Straight Lines [id:da421550820036824] 
\draw    (85.13,213.75) .. controls (86.84,212.12) and (88.51,212.17) .. (90.13,213.88) .. controls (91.76,215.59) and (93.42,215.63) .. (95.13,214.01) .. controls (96.84,212.39) and (98.5,212.43) .. (100.13,214.14) .. controls (101.75,215.85) and (103.41,215.89) .. (105.12,214.27) .. controls (106.83,212.65) and (108.49,212.69) .. (110.12,214.4) .. controls (111.75,216.11) and (113.41,216.15) .. (115.12,214.53) .. controls (116.83,212.91) and (118.5,212.96) .. (120.12,214.67) .. controls (121.75,216.38) and (123.41,216.42) .. (125.12,214.8) .. controls (126.83,213.18) and (128.49,213.22) .. (130.12,214.93) .. controls (131.74,216.64) and (133.4,216.68) .. (135.11,215.06) -- (137.23,215.11) -- (137.23,215.11) ;
%Straight Lines [id:da6858345837091093] 
\draw    (84.82,173.87) .. controls (86.53,172.24) and (88.2,172.29) .. (89.82,174) .. controls (91.44,175.71) and (93.1,175.75) .. (94.81,174.13) .. controls (96.52,172.51) and (98.18,172.55) .. (99.81,174.26) .. controls (101.44,175.97) and (103.1,176.01) .. (104.81,174.39) .. controls (106.52,172.77) and (108.18,172.81) .. (109.81,174.52) .. controls (111.44,176.23) and (113.1,176.27) .. (114.81,174.65) .. controls (116.52,173.03) and (118.18,173.07) .. (119.81,174.78) .. controls (121.42,176.49) and (123.09,176.54) .. (124.8,174.92) .. controls (126.51,173.3) and (128.17,173.34) .. (129.8,175.05) .. controls (131.43,176.76) and (133.09,176.8) .. (134.8,175.18) -- (136.91,175.23) -- (136.91,175.23) ;
%Straight Lines [id:da2726592959718166] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (207.03,242.79) -- (249.58,274.58) ;
%Straight Lines [id:da9866419416415397] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (235.63,214.38) -- (266.14,255.14) ;
%Straight Lines [id:da26112141613122763] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (137.23,215.11) -- (108.31,257.3) ;
%Straight Lines [id:da8115109724572337] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (166.27,243.1) -- (127.07,275.66) ;
%Straight Lines [id:da2060819266154632] 
\draw    (92.29,331.1) -- (128.18,331.1) ;
%Straight Lines [id:da3447757579052335] 
\draw    (250.54,334.18) -- (291.05,333.46) (260.47,330) -- (260.61,338)(270.47,329.82) -- (270.61,337.82)(280.47,329.64) -- (280.61,337.64)(290.47,329.47) -- (290.61,337.46) ;
%Straight Lines [id:da6643601388519078] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (146.41,332.18) -- (184.26,332.18) ;
%Straight Lines [id:da789345290632423] 
\draw    (200.29,333.18) .. controls (201.96,331.51) and (203.62,331.51) .. (205.29,333.18) .. controls (206.96,334.85) and (208.62,334.85) .. (210.29,333.18) .. controls (211.96,331.51) and (213.62,331.51) .. (215.29,333.18) .. controls (216.96,334.85) and (218.62,334.85) .. (220.29,333.18) .. controls (221.96,331.51) and (223.62,331.51) .. (225.29,333.18) .. controls (226.96,334.85) and (228.62,334.85) .. (230.29,333.18) .. controls (231.96,331.51) and (233.62,331.51) .. (235.29,333.18) -- (238.13,333.18) -- (238.13,333.18) ;
%Flowchart: Connector [id:dp430044778078137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.17,234) .. controls (283.22,232.98) and (284.35,232.19) .. (285.71,232.24) .. controls (287.06,232.28) and (288.12,233.15) .. (288.08,234.18) .. controls (288.03,235.2) and (286.9,235.99) .. (285.54,235.94) .. controls (284.19,235.89) and (283.13,235.02) .. (283.17,234) -- cycle ;
%Flowchart: Connector [id:dp8278223757275488] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.27,154.09) .. controls (284.32,153.07) and (285.45,152.28) .. (286.81,152.32) .. controls (288.16,152.37) and (289.23,153.24) .. (289.18,154.26) .. controls (289.14,155.29) and (288,156.08) .. (286.65,156.03) .. controls (285.29,155.98) and (284.23,155.11) .. (284.27,154.09) -- cycle ;
%Flowchart: Connector [id:dp8893042349184209] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.67,292.32) .. controls (224.72,291.29) and (225.85,290.5) .. (227.21,290.55) .. controls (228.56,290.6) and (229.63,291.47) .. (229.58,292.49) .. controls (229.54,293.51) and (228.4,294.3) .. (227.05,294.25) .. controls (225.69,294.21) and (224.63,293.34) .. (224.67,292.32) -- cycle ;
%Flowchart: Connector [id:dp05727258700856641] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.31,293.4) .. controls (146.36,292.37) and (147.49,291.58) .. (148.85,291.63) .. controls (150.2,291.68) and (151.26,292.55) .. (151.22,293.57) .. controls (151.17,294.59) and (150.04,295.38) .. (148.68,295.33) .. controls (147.33,295.29) and (146.27,294.42) .. (146.31,293.4) -- cycle ;
%Flowchart: Connector [id:dp92256784521026] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.61,238.32) .. controls (85.65,237.3) and (86.79,236.51) .. (88.14,236.56) .. controls (89.5,236.6) and (90.56,237.47) .. (90.52,238.5) .. controls (90.47,239.52) and (89.34,240.31) .. (87.98,240.26) .. controls (86.63,240.21) and (85.56,239.34) .. (85.61,238.32) -- cycle ;
%Flowchart: Connector [id:dp2947079364743319] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.4,157.33) .. controls (83.45,156.31) and (84.58,155.52) .. (85.94,155.56) .. controls (87.29,155.61) and (88.35,156.48) .. (88.31,157.5) .. controls (88.26,158.53) and (87.13,159.32) .. (85.77,159.27) .. controls (84.42,159.22) and (83.36,158.35) .. (83.4,157.33) -- cycle ;
%Flowchart: Connector [id:dp14708515982315973] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.69,97.93) .. controls (139.73,96.91) and (140.87,96.12) .. (142.22,96.17) .. controls (143.58,96.22) and (144.64,97.09) .. (144.6,98.11) .. controls (144.55,99.13) and (143.42,99.92) .. (142.06,99.87) .. controls (140.71,99.82) and (139.65,98.96) .. (139.69,97.93) -- cycle ;
%Flowchart: Connector [id:dp7108578443189276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.67,97.93) .. controls (224.72,96.91) and (225.85,96.12) .. (227.21,96.17) .. controls (228.56,96.22) and (229.63,97.09) .. (229.58,98.11) .. controls (229.54,99.13) and (228.4,99.92) .. (227.05,99.87) .. controls (225.69,99.82) and (224.63,98.96) .. (224.67,97.93) -- cycle ;
%Flowchart: Connector [id:dp7029221625674685] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.63,95.77) .. controls (181.68,94.75) and (182.81,93.96) .. (184.16,94.01) .. controls (185.52,94.06) and (186.58,94.93) .. (186.54,95.95) .. controls (186.49,96.97) and (185.36,97.76) .. (184,97.71) .. controls (182.65,97.66) and (181.59,96.8) .. (181.63,95.77) -- cycle ;
%Flowchart: Connector [id:dp0917875864811365] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.27,195.12) .. controls (284.32,194.1) and (285.45,193.31) .. (286.81,193.36) .. controls (288.16,193.41) and (289.23,194.28) .. (289.18,195.3) .. controls (289.14,196.32) and (288,197.11) .. (286.65,197.06) .. controls (285.29,197.02) and (284.23,196.15) .. (284.27,195.12) -- cycle ;
%Flowchart: Connector [id:dp5768743114338726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (184.94,293.4) .. controls (184.99,292.37) and (186.12,291.58) .. (187.48,291.63) .. controls (188.83,291.68) and (189.89,292.55) .. (189.85,293.57) .. controls (189.8,294.59) and (188.67,295.38) .. (187.31,295.33) .. controls (185.96,295.29) and (184.9,294.42) .. (184.94,293.4) -- cycle ;
%Flowchart: Connector [id:dp9104416050402212] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.4,195.12) .. controls (83.45,194.1) and (84.58,193.31) .. (85.94,193.36) .. controls (87.29,193.41) and (88.35,194.28) .. (88.31,195.3) .. controls (88.26,196.32) and (87.13,197.11) .. (85.77,197.06) .. controls (84.42,197.02) and (83.36,196.15) .. (83.4,195.12) -- cycle ;
%Shape: Regular Polygon [id:dp7793823710969064] 
\draw   (509.08,207.01) -- (484.66,231) -- (450.43,230.7) -- (426.45,206.28) -- (426.75,172.05) -- (451.17,148.06) -- (485.4,148.37) -- (509.39,172.79) -- cycle ;
%Straight Lines [id:da4124840830544547] 
\draw    (451.17,148.06) -- (485.4,148.37) (461.2,144.15) -- (461.13,152.15)(471.2,144.24) -- (471.13,152.24)(481.2,144.33) -- (481.13,152.33) ;
%Straight Lines [id:da9844479943158956] 
\draw    (509.39,172.79) -- (509.08,207.01) (513.3,182.82) -- (505.3,182.75)(513.21,192.82) -- (505.21,192.75)(513.12,202.82) -- (505.12,202.75) ;
%Straight Lines [id:da6167961398502284] 
\draw    (450.43,230.7) -- (484.66,231) (460.47,226.79) -- (460.4,234.79)(470.47,226.88) -- (470.4,234.88)(480.47,226.96) -- (480.4,234.96) ;
%Straight Lines [id:da4047191173177568] 
\draw    (426.45,206.28) -- (426.75,172.05) (422.54,196.24) -- (430.54,196.32)(422.62,186.24) -- (430.62,186.32)(422.71,176.24) -- (430.71,176.32) ;
%Straight Lines [id:da566851189070149] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450.86,86.33) -- (451.17,148.06) ;
%Straight Lines [id:da7731032610989235] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (480.86,85.33) -- (485.4,148.37) ;
%Straight Lines [id:da9105245759405527] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (572.86,174.33) -- (509.39,172.79) ;
%Straight Lines [id:da3279820079998048] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (572.86,203.33) -- (509.08,207.01) ;
%Straight Lines [id:da11787839455719273] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450.86,293.33) -- (450.43,230.7) ;
%Straight Lines [id:da17489497415621436] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (484.86,292.33) -- (484.66,231) ;
%Straight Lines [id:da4009136354051347] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (426.45,206.28) -- (362.86,205.33) ;
%Straight Lines [id:da47635319250867625] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (426.75,172.05) -- (363.86,172.33) ;
%Straight Lines [id:da6264556343947164] 
\draw    (404.86,106.33) .. controls (407.21,106.21) and (408.45,107.33) .. (408.58,109.68) .. controls (408.7,112.03) and (409.94,113.15) .. (412.29,113.03) .. controls (414.64,112.91) and (415.88,114.03) .. (416.01,116.38) .. controls (416.13,118.73) and (417.37,119.85) .. (419.72,119.72) .. controls (422.07,119.6) and (423.31,120.72) .. (423.43,123.07) .. controls (423.56,125.42) and (424.8,126.54) .. (427.15,126.42) .. controls (429.5,126.29) and (430.74,127.41) .. (430.86,129.76) .. controls (430.99,132.11) and (432.23,133.23) .. (434.58,133.11) .. controls (436.93,132.99) and (438.17,134.11) .. (438.29,136.46) .. controls (438.42,138.81) and (439.66,139.93) .. (442.01,139.81) .. controls (444.36,139.68) and (445.6,140.8) .. (445.72,143.15) .. controls (445.84,145.5) and (447.08,146.62) .. (449.43,146.5) -- (451.17,148.06) -- (451.17,148.06) ;
%Straight Lines [id:da11659154503593372] 
\draw    (532.86,105.33) .. controls (532.75,107.68) and (531.51,108.8) .. (529.16,108.69) .. controls (526.81,108.58) and (525.57,109.7) .. (525.45,112.05) .. controls (525.34,114.4) and (524.1,115.52) .. (521.75,115.41) .. controls (519.4,115.3) and (518.16,116.42) .. (518.05,118.77) .. controls (517.93,121.12) and (516.69,122.24) .. (514.34,122.13) .. controls (511.99,122.01) and (510.75,123.13) .. (510.64,125.48) .. controls (510.52,127.83) and (509.28,128.95) .. (506.93,128.84) .. controls (504.58,128.73) and (503.34,129.85) .. (503.23,132.2) .. controls (503.12,134.55) and (501.88,135.67) .. (499.53,135.56) .. controls (497.18,135.45) and (495.94,136.57) .. (495.82,138.92) .. controls (495.71,141.27) and (494.47,142.39) .. (492.12,142.28) .. controls (489.77,142.16) and (488.53,143.28) .. (488.41,145.63) -- (485.4,148.37) -- (485.4,148.37) ;
%Straight Lines [id:da7683303920612641] 
\draw    (386.86,124.33) .. controls (389.21,124.54) and (390.28,125.82) .. (390.07,128.17) .. controls (389.86,130.52) and (390.93,131.8) .. (393.28,132.01) .. controls (395.63,132.22) and (396.69,133.49) .. (396.48,135.84) .. controls (396.27,138.19) and (397.34,139.47) .. (399.69,139.68) .. controls (402.04,139.89) and (403.11,141.16) .. (402.9,143.51) .. controls (402.69,145.86) and (403.75,147.14) .. (406.1,147.35) .. controls (408.45,147.56) and (409.52,148.84) .. (409.31,151.19) .. controls (409.1,153.54) and (410.17,154.81) .. (412.52,155.02) .. controls (414.87,155.23) and (415.93,156.51) .. (415.72,158.86) .. controls (415.51,161.21) and (416.58,162.49) .. (418.93,162.7) .. controls (421.28,162.91) and (422.35,164.18) .. (422.14,166.53) .. controls (421.93,168.88) and (422.99,170.16) .. (425.34,170.37) -- (426.75,172.05) -- (426.75,172.05) ;
%Straight Lines [id:da33604723933763747] 
\draw    (382.86,250.33) .. controls (382.85,247.98) and (384.02,246.79) .. (386.38,246.78) .. controls (388.74,246.77) and (389.91,245.58) .. (389.9,243.22) .. controls (389.89,240.87) and (391.06,239.68) .. (393.41,239.67) .. controls (395.77,239.66) and (396.94,238.48) .. (396.93,236.12) .. controls (396.92,233.76) and (398.09,232.57) .. (400.45,232.56) .. controls (402.8,232.55) and (403.97,231.36) .. (403.96,229.01) .. controls (403.95,226.65) and (405.12,225.46) .. (407.48,225.45) .. controls (409.84,225.44) and (411.01,224.26) .. (411,221.9) .. controls (410.98,219.54) and (412.15,218.35) .. (414.51,218.34) .. controls (416.87,218.33) and (418.04,217.15) .. (418.03,214.79) .. controls (418.01,212.43) and (419.18,211.24) .. (421.54,211.23) .. controls (423.9,211.22) and (425.07,210.04) .. (425.06,207.68) -- (426.45,206.28) -- (426.45,206.28) ;
%Straight Lines [id:da5309770206661748] 
\draw    (402.86,271.33) .. controls (403.05,268.98) and (404.32,267.9) .. (406.67,268.09) .. controls (409.02,268.27) and (410.28,267.19) .. (410.47,264.84) .. controls (410.66,262.49) and (411.92,261.41) .. (414.27,261.59) .. controls (416.62,261.77) and (417.88,260.69) .. (418.07,258.34) .. controls (418.26,255.99) and (419.52,254.91) .. (421.87,255.1) .. controls (424.22,255.28) and (425.48,254.2) .. (425.67,251.85) .. controls (425.86,249.5) and (427.13,248.41) .. (429.48,248.6) .. controls (431.83,248.78) and (433.09,247.7) .. (433.28,245.35) .. controls (433.47,243) and (434.73,241.92) .. (437.08,242.11) .. controls (439.43,242.29) and (440.69,241.21) .. (440.88,238.86) .. controls (441.07,236.51) and (442.33,235.43) .. (444.68,235.61) .. controls (447.03,235.79) and (448.29,234.71) .. (448.48,232.36) -- (450.43,230.7) -- (450.43,230.7) ;
%Straight Lines [id:da9444421679649198] 
\draw    (484.66,231) .. controls (487.01,230.76) and (488.3,231.81) .. (488.54,234.16) .. controls (488.77,236.51) and (490.06,237.56) .. (492.41,237.32) .. controls (494.76,237.09) and (496.05,238.14) .. (496.28,240.49) .. controls (496.52,242.84) and (497.81,243.89) .. (500.16,243.65) .. controls (502.51,243.41) and (503.8,244.46) .. (504.03,246.81) .. controls (504.27,249.16) and (505.56,250.21) .. (507.91,249.97) .. controls (510.26,249.73) and (511.55,250.78) .. (511.78,253.13) .. controls (512.01,255.48) and (513.3,256.53) .. (515.65,256.29) .. controls (518,256.05) and (519.29,257.1) .. (519.53,259.45) .. controls (519.76,261.8) and (521.05,262.85) .. (523.4,262.61) .. controls (525.75,262.37) and (527.04,263.42) .. (527.28,265.77) .. controls (527.51,268.12) and (528.8,269.17) .. (531.15,268.94) -- (532.86,270.33) -- (532.86,270.33) ;
%Straight Lines [id:da4742891859565742] 
\draw    (509.08,207.01) .. controls (511.43,206.92) and (512.66,208.06) .. (512.75,210.41) .. controls (512.84,212.76) and (514.07,213.9) .. (516.42,213.81) .. controls (518.77,213.72) and (520,214.86) .. (520.09,217.21) .. controls (520.18,219.56) and (521.41,220.69) .. (523.76,220.6) .. controls (526.11,220.51) and (527.33,221.65) .. (527.42,224) .. controls (527.51,226.35) and (528.74,227.49) .. (531.09,227.4) .. controls (533.44,227.31) and (534.67,228.44) .. (534.76,230.79) .. controls (534.85,233.14) and (536.08,234.28) .. (538.43,234.19) .. controls (540.78,234.1) and (542.01,235.24) .. (542.1,237.59) .. controls (542.19,239.94) and (543.42,241.08) .. (545.77,240.99) .. controls (548.12,240.9) and (549.35,242.03) .. (549.44,244.38) .. controls (549.53,246.73) and (550.76,247.87) .. (553.11,247.78) -- (555.86,250.33) -- (555.86,250.33) ;
%Straight Lines [id:da4678453204269595] 
\draw    (509.39,172.79) .. controls (509.23,170.44) and (510.33,169.18) .. (512.68,169.03) .. controls (515.03,168.88) and (516.13,167.62) .. (515.98,165.27) .. controls (515.82,162.92) and (516.92,161.66) .. (519.27,161.51) .. controls (521.62,161.36) and (522.72,160.1) .. (522.57,157.75) .. controls (522.42,155.4) and (523.52,154.14) .. (525.87,153.99) .. controls (528.22,153.84) and (529.32,152.58) .. (529.16,150.23) .. controls (529.01,147.88) and (530.11,146.62) .. (532.46,146.47) .. controls (534.81,146.32) and (535.91,145.06) .. (535.75,142.71) .. controls (535.6,140.36) and (536.7,139.1) .. (539.05,138.95) .. controls (541.4,138.8) and (542.5,137.54) .. (542.35,135.19) .. controls (542.19,132.84) and (543.29,131.58) .. (545.64,131.43) .. controls (547.99,131.28) and (549.09,130.02) .. (548.94,127.67) -- (551.86,124.33) -- (551.86,124.33) ;
%Shape: Regular Polygon [id:dp0702302601806265] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (572.44,146.64) -- (572.16,233.12) -- (510.81,294.06) -- (424.33,293.77) -- (363.39,232.42) -- (363.68,145.95) -- (425.03,85.01) -- (511.5,85.29) -- cycle ;
%Flowchart: Connector [id:dp0900434782725783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.09,234.06) .. controls (362.13,233.11) and (363.16,232.38) .. (364.39,232.42) .. controls (365.62,232.47) and (366.58,233.27) .. (366.54,234.22) .. controls (366.5,235.17) and (365.47,235.9) .. (364.24,235.85) .. controls (363.01,235.81) and (362.05,235) .. (362.09,234.06) -- cycle ;
%Flowchart: Connector [id:dp711229645131743] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.52,293.33) .. controls (422.56,292.39) and (423.59,291.66) .. (424.82,291.7) .. controls (426.05,291.74) and (427.01,292.55) .. (426.97,293.5) .. controls (426.93,294.44) and (425.9,295.17) .. (424.67,295.13) .. controls (423.45,295.08) and (422.48,294.28) .. (422.52,293.33) -- cycle ;
%Flowchart: Connector [id:dp22649283376276275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.52,294.33) .. controls (508.56,293.39) and (509.59,292.66) .. (510.82,292.7) .. controls (512.05,292.74) and (513.01,293.55) .. (512.97,294.5) .. controls (512.93,295.44) and (511.9,296.17) .. (510.67,296.13) .. controls (509.45,296.08) and (508.48,295.28) .. (508.52,294.33) -- cycle ;
%Flowchart: Connector [id:dp5597177746852229] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570.52,233.33) .. controls (570.56,232.39) and (571.59,231.66) .. (572.82,231.7) .. controls (574.05,231.74) and (575.01,232.55) .. (574.97,233.5) .. controls (574.93,234.44) and (573.9,235.17) .. (572.67,235.13) .. controls (571.45,235.08) and (570.48,234.28) .. (570.52,233.33) -- cycle ;
%Flowchart: Connector [id:dp6752253893811008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570.48,147.33) .. controls (570.52,146.39) and (571.55,145.66) .. (572.78,145.7) .. controls (574,145.74) and (574.97,146.55) .. (574.93,147.5) .. controls (574.89,148.44) and (573.86,149.17) .. (572.63,149.13) .. controls (571.4,149.08) and (570.44,148.28) .. (570.48,147.33) -- cycle ;
%Flowchart: Connector [id:dp9670794997376538] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (509.48,85.33) .. controls (509.52,84.39) and (510.55,83.66) .. (511.78,83.7) .. controls (513,83.74) and (513.97,84.55) .. (513.93,85.5) .. controls (513.89,86.44) and (512.86,87.17) .. (511.63,87.13) .. controls (510.4,87.08) and (509.44,86.28) .. (509.48,85.33) -- cycle ;
%Flowchart: Connector [id:dp7147529039997512] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.48,85.33) .. controls (423.52,84.39) and (424.55,83.66) .. (425.78,83.7) .. controls (427,83.74) and (427.97,84.55) .. (427.93,85.5) .. controls (427.89,86.44) and (426.86,87.17) .. (425.63,87.13) .. controls (424.4,87.08) and (423.44,86.28) .. (423.48,85.33) -- cycle ;
%Flowchart: Connector [id:dp03514531701494028] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.48,146.33) .. controls (361.52,145.39) and (362.55,144.66) .. (363.78,144.7) .. controls (365,144.74) and (365.97,145.55) .. (365.93,146.5) .. controls (365.89,147.44) and (364.86,148.17) .. (363.63,148.13) .. controls (362.4,148.08) and (361.44,147.28) .. (361.48,146.33) -- cycle ;
%Straight Lines [id:da8748503187437999] 
\draw    (474.86,326.33) -- (508.59,327.33) ;
%Straight Lines [id:da14079522481588935] 
\draw    (428.39,328.33) -- (465.09,327.67) (438.32,324.15) -- (438.46,332.15)(448.32,323.97) -- (448.46,331.97)(458.32,323.79) -- (458.46,331.79) ;
%Straight Lines [id:da8802205448360559] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (383.48,327.33) -- (417.77,327.33) ;
%Straight Lines [id:da49942912852296817] 
\draw    (520.58,327.33) .. controls (522.25,325.66) and (523.91,325.66) .. (525.58,327.33) .. controls (527.25,329) and (528.91,329) .. (530.58,327.33) .. controls (532.25,325.66) and (533.91,325.66) .. (535.58,327.33) .. controls (537.25,329) and (538.91,329) .. (540.58,327.33) .. controls (542.25,325.66) and (543.91,325.66) .. (545.58,327.33) .. controls (547.25,329) and (548.91,329) .. (550.58,327.33) -- (554.86,327.33) -- (554.86,327.33) ;

% Text Node
\draw (105.94,340.77) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (157.89,341.85) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (214.18,343.93) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (271.01,343.85) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (156.02,76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (63.73,166.71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (106.36,97.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (246.84,99.76) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (197.96,77.08) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (294.5,173.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (271.33,124.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (88.7,119.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (295.61,208.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (203.48,301.7) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (252.41,278.66) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (108.98,277.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (268.97,259.22) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (88.38,258.14) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (164.12,301.34) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (64.09,206.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (162.64,155.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{0}$};
% Text Node
\draw (194.27,154.67) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (210.73,173.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (214.04,202.19) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (194.17,225.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (163.75,225.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (148.3,206.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (146.09,179.51) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (133.95,80.28) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (69.93,149.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (294.5,148.31) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (226.66,77.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (72.14,236.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (293.09,230.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (139.47,298.42) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (231.07,300.82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (297.61,192.59) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (180.3,74.04) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (184.72,302.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (67.73,188.27) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (445.53,65.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (341.53,163.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (342.53,197.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (474.53,66.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (577.53,167.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (448.86,299.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (575.86,198.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (479.86,297.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (389.86,88.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (534.86,92.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (370.86,107.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (554.86,113.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (361.86,254.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (557.86,253.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (537.86,277.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (381.86,272.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (414.53,68.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (513.53,68.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (578.53,140.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (345.86,139.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (349.86,232.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (578.53,234.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (512.81,297.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (417.86,299.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (448.53,155.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{0}$};
% Text Node
\draw (477.53,155.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (486.53,170.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (487.53,197.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (474.53,213.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (448.53,213.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (434.53,198.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (434.53,172.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (395.66,333.73) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (441.32,337.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (490.6,335.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (532.38,335.73) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (80,295.4) node [anchor=north west][inner sep=0.75pt]    {$(a)$};
% Text Node
\draw (363,295.4) node [anchor=north west][inner sep=0.75pt]    {$(b)$};

\draw   (165.51, 146.82) circle [x radius= 5, y radius= 5]   ;
\draw   (165.51, 146.82) circle [x radius= 5, y radius= 5]   ;
\draw   (206.27, 146.51) circle [x radius= 5, y radius= 5]   ;
\draw   (206.27, 146.51) circle [x radius= 5, y radius= 5]   ;
\draw   (235.32, 174.5) circle [x radius= 5, y radius= 5]   ;
\draw   (235.32, 174.49) circle [x radius= 5, y radius= 5]   ;
\draw   (235.32, 174.49) circle [x radius= 5, y radius= 5]   ;
\draw   (235.63, 214.38) circle [x radius= 5, y radius= 5]   ;
\draw   (235.63, 214.38) circle [x radius= 5, y radius= 5]   ;
\draw   (207.03, 242.79) circle [x radius= 5, y radius= 5]   ;
\draw   (207.03, 242.79) circle [x radius= 5, y radius= 5]   ;
\draw   (166.27, 243.1) circle [x radius= 5, y radius= 5]   ;
\draw   (207.03, 242.79) circle [x radius= 5, y radius= 5]   ;
\draw   (166.27, 243.1) circle [x radius= 5, y radius= 5]   ;
\draw   (137.23, 215.11) circle [x radius= 5, y radius= 5]   ;
\draw   (136.91, 175.23) circle [x radius= 5, y radius= 5]   ;
\draw   (137.23, 215.11) circle [x radius= 5, y radius= 5]   ;
\draw   (137.23, 215.11) circle [x radius= 5, y radius= 5]   ;
\draw   (451.17, 148.06) circle [x radius= 5, y radius= 5]   ;
\draw   (451.17, 148.06) circle [x radius= 5, y radius= 5]   ;
\draw   (451.17, 148.06) circle [x radius= 5, y radius= 5]   ;
\draw   (485.4, 148.37) circle [x radius= 5, y radius= 5]   ;
\draw   (451.17, 148.06) circle [x radius= 5, y radius= 5]   ;
\draw   (485.4, 148.37) circle [x radius= 5, y radius= 5]   ;
\draw   (509.08, 207.01) circle [x radius= 5, y radius= 5]   ;
\draw   (509.39, 172.79) circle [x radius= 5, y radius= 5]   ;
\draw   (509.08, 207.01) circle [x radius= 5, y radius= 5]   ;
\draw   (509.39, 172.79) circle [x radius= 5, y radius= 5]   ;
\draw   (484.66, 231) circle [x radius= 5, y radius= 5]   ;
\draw   (450.43, 230.7) circle [x radius= 5, y radius= 5]   ;
\draw   (450.43, 230.7) circle [x radius= 5, y radius= 5]   ;
\draw   (450.43, 230.7) circle [x radius= 5, y radius= 5]   ;
\draw   (484.66, 231) circle [x radius= 5, y radius= 5]   ;
\draw   (450.43, 230.7) circle [x radius= 5, y radius= 5]   ;
\draw   (484.66, 231) circle [x radius= 5, y radius= 5]   ;
\draw   (426.45, 206.28) circle [x radius= 5, y radius= 5]   ;
\draw   (426.75, 172.05) circle [x radius= 5, y radius= 5]   ;
\draw   (426.45, 206.28) circle [x radius= 5, y radius= 5]   ;
\draw   (426.75, 172.05) circle [x radius= 5, y radius= 5]   ;
\draw   (426.75, 172.05) circle [x radius= 5, y radius= 5]   ;
\draw   (426.45, 206.28) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.6pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,499); %set diagram left start at 0, and has height of 499

%Shape: Polygon [id:dp7568027584219876] 
\draw   (112.76,217.07) -- (81.41,204.84) -- (68.36,175.15) -- (81.24,145.38) -- (112.51,132.97) -- (143.86,145.2) -- (156.92,174.9) -- (144.04,204.67) -- cycle ;
%Shape: Polygon [id:dp5723764752018666] 
\draw   (241.1,215.98) -- (209.61,204.09) -- (196.19,174.53) -- (208.72,144.63) -- (239.85,131.89) -- (271.35,143.78) -- (284.76,173.34) -- (272.23,203.24) -- cycle ;
%Straight Lines [id:da7890373232079226] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (156.93,174.9) -- (197.03,174.21) ;
%Straight Lines [id:da9254764100911322] 
\draw    (112.51,132.98) -- (143.86,145.2) (123.28,132.88) -- (120.37,140.34)(132.59,136.52) -- (129.69,143.97)(141.91,140.15) -- (139,147.6) ;
%Straight Lines [id:da5818821118916324] 
\draw    (68.35,175.15) -- (81.23,145.38) (68.65,164.38) -- (75.99,167.56)(72.62,155.2) -- (79.96,158.38)(76.59,146.03) -- (83.93,149.2) ;
%Straight Lines [id:da826339995076638] 
\draw    (81.41,204.84) -- (112.77,217.07) (92.18,204.75) -- (89.28,212.2)(101.5,208.38) -- (98.59,215.84)(110.82,212.02) -- (107.91,219.47) ;
%Straight Lines [id:da33233724637366957] 
\draw    (144.05,204.67) -- (156.93,174.9) (144.35,193.9) -- (151.69,197.08)(148.32,184.72) -- (155.66,187.9)(152.29,175.55) -- (159.63,178.72) ;
%Straight Lines [id:da30924910198358735] 
\draw    (208.72,144.63) -- (239.85,131.89) (216.46,137.14) -- (219.49,144.54)(225.72,133.35) -- (228.75,140.76)(234.97,129.56) -- (238,136.97) ;
%Straight Lines [id:da8347495979372955] 
\draw    (271.35,143.78) -- (284.76,173.34) (279.12,151.24) -- (271.84,154.54)(283.26,160.34) -- (275.97,163.65)(287.39,169.45) -- (280.1,172.76) ;
%Straight Lines [id:da764765694303776] 
\draw    (241.1,215.98) -- (272.23,203.24) (248.84,208.49) -- (251.87,215.89)(258.1,204.7) -- (261.13,212.11)(267.35,200.92) -- (270.38,208.32) ;
%Straight Lines [id:da09831360344953877] 
\draw    (196.19,174.53) -- (209.61,204.09) (203.97,181.98) -- (196.68,185.29)(208.1,191.09) -- (200.82,194.4)(212.23,200.2) -- (204.95,203.5) ;
%Shape: Rectangle [id:dp9803479256312905] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (25.26,96.8) -- (327.48,96.8) -- (327.48,251.61) -- (25.26,251.61) -- cycle ;
%Straight Lines [id:da7936722514853981] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (143.86,145.2) -- (156.59,96.8) ;
%Straight Lines [id:da5477248862405792] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (208.72,144.63) -- (191.81,98.04) ;
%Straight Lines [id:da9593593516690193] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (239.85,131.89) -- (241.38,95.56) ;
%Straight Lines [id:da6210418726063494] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (271.35,143.78) -- (294.87,96.18) ;
%Straight Lines [id:da41609681083525263] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (284.76,173.34) -- (328.13,146.34) ;
%Straight Lines [id:da8815328537209203] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (272.23,203.24) -- (327.48,194.02) ;
%Straight Lines [id:da777712773431684] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (241.1,215.98) -- (264.21,251.61) ;
%Straight Lines [id:da8737509176005938] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (209.61,204.09) -- (195.72,252.23) ;
%Straight Lines [id:da4435795383178869] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (144.05,204.67) -- (156.59,252.23) ;
%Straight Lines [id:da1518792102870966] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (112.77,217.07) -- (90.71,251.61) ;
%Straight Lines [id:da6993016493199555] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81.41,204.84) -- (24.83,197.12) ;
%Straight Lines [id:da5908950733703795] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (112.51,132.98) -- (112.23,95.56) ;
%Straight Lines [id:da6756498353050675] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81.23,145.38) -- (60.7,95.56) ;
%Straight Lines [id:da5072916405202482] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (68.35,175.15) -- (24.18,145.1) ;
%Flowchart: Connector [id:dp07054654740479016] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (85.77,96.86) .. controls (85.8,96.27) and (86.47,95.82) .. (87.27,95.84) .. controls (88.07,95.87) and (88.7,96.37) .. (88.67,96.96) .. controls (88.65,97.54) and (87.97,98) .. (87.17,97.97) .. controls (86.37,97.94) and (85.75,97.44) .. (85.77,96.86) -- cycle ;
%Flowchart: Connector [id:dp6773780371763718] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (132.73,96.86) .. controls (132.76,96.27) and (133.43,95.82) .. (134.23,95.84) .. controls (135.03,95.87) and (135.66,96.37) .. (135.63,96.96) .. controls (135.61,97.54) and (134.94,98) .. (134.14,97.97) .. controls (133.34,97.94) and (132.71,97.44) .. (132.73,96.86) -- cycle ;
%Flowchart: Connector [id:dp734954847769796] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (173.17,96.86) .. controls (173.2,96.27) and (173.87,95.82) .. (174.67,95.84) .. controls (175.47,95.87) and (176.1,96.37) .. (176.07,96.96) .. controls (176.05,97.54) and (175.38,98) .. (174.58,97.97) .. controls (173.78,97.94) and (173.15,97.44) .. (173.17,96.86) -- cycle ;
%Flowchart: Connector [id:dp6632897606280437] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217.53,96.86) .. controls (217.56,96.27) and (218.23,95.82) .. (219.03,95.84) .. controls (219.83,95.87) and (220.45,96.37) .. (220.43,96.96) .. controls (220.4,97.54) and (219.73,98) .. (218.93,97.97) .. controls (218.13,97.94) and (217.5,97.44) .. (217.53,96.86) -- cycle ;
%Flowchart: Connector [id:dp24285964352504819] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.45,96.86) .. controls (266.47,96.27) and (267.15,95.82) .. (267.95,95.84) .. controls (268.75,95.87) and (269.37,96.37) .. (269.35,96.96) .. controls (269.32,97.54) and (268.65,98) .. (267.85,97.97) .. controls (267.05,97.94) and (266.42,97.44) .. (266.45,96.86) -- cycle ;
%Flowchart: Connector [id:dp13680604453909884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.98,97.81) .. controls (326.01,97.23) and (326.68,96.77) .. (327.48,96.8) .. controls (328.28,96.83) and (328.91,97.33) .. (328.88,97.91) .. controls (328.85,98.5) and (328.18,98.95) .. (327.38,98.92) .. controls (326.58,98.9) and (325.95,98.4) .. (325.98,97.81) -- cycle ;
%Flowchart: Connector [id:dp2750562072422995] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.77,97.81) .. controls (23.79,97.23) and (24.46,96.77) .. (25.26,96.8) .. controls (26.06,96.83) and (26.69,97.33) .. (26.67,97.91) .. controls (26.64,98.5) and (25.97,98.95) .. (25.17,98.92) .. controls (24.37,98.9) and (23.74,98.4) .. (23.77,97.81) -- cycle ;
%Flowchart: Connector [id:dp981205817987705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.81,174.26) .. controls (23.83,173.68) and (24.5,173.22) .. (25.3,173.25) .. controls (26.11,173.28) and (26.73,173.78) .. (26.71,174.36) .. controls (26.68,174.95) and (26.01,175.4) .. (25.21,175.37) .. controls (24.41,175.35) and (23.78,174.85) .. (23.81,174.26) -- cycle ;
%Flowchart: Connector [id:dp908961136009938] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.61,251) .. controls (24.64,250.41) and (25.31,249.96) .. (26.11,249.98) .. controls (26.91,250.01) and (27.54,250.51) .. (27.51,251.1) .. controls (27.49,251.68) and (26.81,252.14) .. (26.01,252.11) .. controls (25.21,252.08) and (24.59,251.58) .. (24.61,251) -- cycle ;
%Flowchart: Connector [id:dp48545629124111134] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.99,251.67) .. controls (121.02,251.08) and (121.69,250.63) .. (122.49,250.66) .. controls (123.29,250.69) and (123.92,251.18) .. (123.89,251.77) .. controls (123.87,252.36) and (123.2,252.81) .. (122.4,252.78) .. controls (121.6,252.75) and (120.97,252.26) .. (120.99,251.67) -- cycle ;
%Flowchart: Connector [id:dp49507674580313954] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.48,251.67) .. controls (174.51,251.08) and (175.18,250.63) .. (175.98,250.66) .. controls (176.78,250.69) and (177.41,251.18) .. (177.38,251.77) .. controls (177.35,252.36) and (176.68,252.81) .. (175.88,252.78) .. controls (175.08,252.75) and (174.45,252.26) .. (174.48,251.67) -- cycle ;
%Flowchart: Connector [id:dp6485680646601828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (227.31,251.67) .. controls (227.34,251.08) and (228.01,250.63) .. (228.81,250.66) .. controls (229.61,250.69) and (230.24,251.18) .. (230.21,251.77) .. controls (230.19,252.36) and (229.52,252.81) .. (228.71,252.78) .. controls (227.91,252.75) and (227.29,252.26) .. (227.31,251.67) -- cycle ;
%Flowchart: Connector [id:dp9341071218906075] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (326.83,251.61) .. controls (326.85,251.03) and (327.52,250.58) .. (328.32,250.6) .. controls (329.13,250.63) and (329.75,251.13) .. (329.73,251.72) .. controls (329.7,252.3) and (329.03,252.75) .. (328.23,252.73) .. controls (327.43,252.7) and (326.8,252.2) .. (326.83,251.61) -- cycle ;
%Flowchart: Connector [id:dp10679767509898852] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.8,172.4) .. controls (325.83,171.82) and (326.5,171.37) .. (327.3,171.39) .. controls (328.1,171.42) and (328.73,171.92) .. (328.7,172.51) .. controls (328.68,173.09) and (328.01,173.54) .. (327.21,173.52) .. controls (326.41,173.49) and (325.78,172.99) .. (325.8,172.4) -- cycle ;
%Straight Lines [id:da872007570851859] 
\draw    (75.22,298.72) -- (120.32,299.58) ;
%Straight Lines [id:da3645233125696483] 
\draw    (159.37,299.18) -- (206.75,299.58) (169.4,295.27) -- (169.33,303.27)(179.4,295.35) -- (179.33,303.35)(189.4,295.44) -- (189.33,303.44)(199.4,295.52) -- (199.33,303.52) ;
%Straight Lines [id:da7172875654849541] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230.87,298.7) -- (261.84,298.85) -- (274.79,298.91) ;
%Shape: Polygon [id:dp8917530909743144] 
\draw   (578.53,159.53) -- (564.87,200.44) -- (528.48,225.73) -- (483.26,225.73) -- (446.49,200.44) -- (432.21,159.53) -- (445.88,118.61) -- (482.27,93.32) -- (527.48,93.32) -- (564.25,118.61) -- cycle ;
%Shape: Polygon [id:dp3766500357521664] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (594.86,221.72) -- (539.34,263.7) -- (470.8,267.24) -- (415.44,230.98) -- (394.39,168.78) -- (415.69,104.39) -- (471.22,62.41) -- (539.75,58.87) -- (595.12,95.13) -- (616.17,157.33) -- cycle ;
%Straight Lines [id:da9046725499157585] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (508.73,60.71) -- (482.27,96.26) ;
%Straight Lines [id:da05980474163450167] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (570.42,79.24) -- (527.48,93.32) ;
%Straight Lines [id:da3383332184943608] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605.95,127.54) -- (559.27,118.61) ;
%Straight Lines [id:da7589131126193368] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (604.53,192.14) -- (578.53,159.53) ;
%Straight Lines [id:da053959679333552835] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (567.15,242.47) -- (564.87,200.44) ;
%Straight Lines [id:da9477352188092545] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (502.52,265.31) -- (528.48,225.73) ;
%Straight Lines [id:da7642470881897243] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (442.23,247.93) -- (483.26,225.73) ;
%Straight Lines [id:da11045422288196216] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (443.58,83.48) -- (445.88,118.61) ;
%Straight Lines [id:da05612693062939267] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (406.64,133.41) -- (432.21,159.53) ;
%Straight Lines [id:da7460397094920642] 
\draw    (527.48,93.32) -- (564.25,118.61) (537.99,95.7) -- (533.45,102.29)(546.23,101.36) -- (541.69,107.95)(554.47,107.03) -- (549.93,113.62)(562.71,112.7) -- (558.17,119.29) ;
%Straight Lines [id:da8028864251310671] 
\draw    (578.53,159.53) -- (564.87,200.44) (579.16,170.28) -- (571.57,167.75)(575.99,179.76) -- (568.4,177.23)(572.82,189.25) -- (565.23,186.72)(569.65,198.73) -- (562.07,196.2) ;
%Straight Lines [id:da6447689339878019] 
\draw    (528.48,225.73) -- (483.26,225.73) (518.48,229.73) -- (518.48,221.73)(508.48,229.73) -- (508.48,221.73)(498.48,229.73) -- (498.48,221.73)(488.48,229.73) -- (488.48,221.73) ;
%Straight Lines [id:da6619040677121201] 
\draw    (446.49,200.44) -- (432.21,159.53) (439.42,192.32) -- (446.97,189.68)(436.13,182.88) -- (443.68,180.24)(432.83,173.44) -- (440.38,170.8)(429.54,164) -- (437.09,161.36) ;
%Straight Lines [id:da29916301412035806] 
\draw    (445.88,118.61) -- (482.27,93.32) (451.81,109.62) -- (456.37,116.19)(460.02,103.91) -- (464.58,110.48)(468.23,98.21) -- (472.8,104.78)(476.44,92.5) -- (481.01,99.07) ;
%Flowchart: Connector [id:dp4265973012997004] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.9,58.98) .. controls (536.93,58.29) and (537.66,57.75) .. (538.54,57.78) .. controls (539.41,57.82) and (540.1,58.41) .. (540.07,59.1) .. controls (540.04,59.8) and (539.31,60.34) .. (538.43,60.3) .. controls (537.56,60.27) and (536.87,59.68) .. (536.9,58.98) -- cycle ;
%Flowchart: Connector [id:dp4649694369448266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.58,62.41) .. controls (470.61,61.72) and (471.34,61.18) .. (472.21,61.21) .. controls (473.09,61.25) and (473.77,61.84) .. (473.74,62.53) .. controls (473.71,63.23) and (472.98,63.76) .. (472.11,63.73) .. controls (471.23,63.7) and (470.55,63.11) .. (470.58,62.41) -- cycle ;
%Flowchart: Connector [id:dp9997973320132406] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.69,221.61) .. controls (591.72,220.91) and (592.45,220.37) .. (593.32,220.41) .. controls (594.2,220.44) and (594.88,221.03) .. (594.85,221.72) .. controls (594.82,222.42) and (594.09,222.96) .. (593.22,222.92) .. controls (592.34,222.89) and (591.66,222.3) .. (591.69,221.61) -- cycle ;
%Flowchart: Connector [id:dp6788983518318291] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (469.11,267.09) .. controls (469.14,266.39) and (469.87,265.86) .. (470.75,265.89) .. controls (471.62,265.92) and (472.31,266.51) .. (472.28,267.21) .. controls (472.25,267.9) and (471.52,268.44) .. (470.64,268.41) .. controls (469.77,268.37) and (469.08,267.78) .. (469.11,267.09) -- cycle ;
%Flowchart: Connector [id:dp23486380936604978] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.1,231.56) .. controls (415.13,230.87) and (415.86,230.33) .. (416.74,230.36) .. controls (417.61,230.4) and (418.3,230.99) .. (418.27,231.68) .. controls (418.24,232.38) and (417.51,232.91) .. (416.63,232.88) .. controls (415.76,232.85) and (415.07,232.26) .. (415.1,231.56) -- cycle ;
%Straight Lines [id:da2652365947333506] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (405.22,200.21) -- (446.49,200.44) ;
%Flowchart: Connector [id:dp12848775048438343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (537.29,263.33) .. controls (537.32,262.63) and (538.05,262.1) .. (538.93,262.13) .. controls (539.8,262.16) and (540.49,262.75) .. (540.46,263.45) .. controls (540.43,264.14) and (539.7,264.68) .. (538.82,264.65) .. controls (537.95,264.61) and (537.26,264.02) .. (537.29,263.33) -- cycle ;
%Flowchart: Connector [id:dp5688469347621453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.87,167.45) .. controls (392.9,166.76) and (393.63,166.22) .. (394.51,166.25) .. controls (395.38,166.29) and (396.07,166.88) .. (396.04,167.57) .. controls (396.01,168.27) and (395.28,168.8) .. (394.4,168.77) .. controls (393.53,168.74) and (392.84,168.15) .. (392.87,167.45) -- cycle ;
%Flowchart: Connector [id:dp3278326247531874] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (592.86,94.55) .. controls (592.89,93.85) and (593.63,93.32) .. (594.5,93.35) .. controls (595.37,93.38) and (596.06,93.97) .. (596.03,94.67) .. controls (596,95.36) and (595.27,95.9) .. (594.39,95.87) .. controls (593.52,95.83) and (592.84,95.24) .. (592.86,94.55) -- cycle ;
%Flowchart: Connector [id:dp4204751437390246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (614.52,158.54) .. controls (614.55,157.84) and (615.28,157.3) .. (616.16,157.34) .. controls (617.03,157.37) and (617.71,157.96) .. (617.69,158.65) .. controls (617.66,159.35) and (616.93,159.89) .. (616.05,159.85) .. controls (615.18,159.82) and (614.49,159.23) .. (614.52,158.54) -- cycle ;
%Flowchart: Connector [id:dp5605276484097165] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.78,104.11) .. controls (414.81,103.42) and (415.54,102.88) .. (416.42,102.91) .. controls (417.29,102.95) and (417.98,103.54) .. (417.95,104.23) .. controls (417.92,104.93) and (417.19,105.46) .. (416.31,105.43) .. controls (415.44,105.4) and (414.75,104.81) .. (414.78,104.11) -- cycle ;
%Straight Lines [id:da5023257894739643] 
\draw    (424.33,305.33) -- (457.73,304.79) -- (475.89,304.88) ;
%Straight Lines [id:da5904889724049481] 
\draw    (491.87,305.67) -- (533.02,305.87) -- (543.33,305.33) (501.89,301.72) -- (501.85,309.72)(511.89,301.77) -- (511.85,309.77)(521.89,301.82) -- (521.85,309.82)(531.89,301.87) -- (531.85,309.87)(541.65,301.42) -- (542.06,309.41) ;
%Straight Lines [id:da16267231017771733] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (558.36,303.77) -- (612.33,303.33) ;

% Text Node
\draw (6.81,134.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (332.16,135.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (50.51,75.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (287.28,75.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (332.16,184.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (6.16,186.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (104,75.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (260.54,255.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (234.45,75.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (81.82,256.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (147.7,76.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (183.57,76.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (188.79,256.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (150.31,255.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (119.74,255.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {b};
% Text Node
\draw (9.18,164.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {a};
% Text Node
\draw (94.3,308.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (175.54,308.19) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (248.6,306.72) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (420.44,252.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (578.69,60.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (377.32,192.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (565.07,249.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (496.05,269.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (381.85,112.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (615.48,119.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (432.13,57.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (503.68,35.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (612.57,195.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (541.4,39.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (465.84,38.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (394.53,230.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (535,267.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (603.9,83.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (600.32,228) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (373.97,156.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (626.26,154) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (460.91,271.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (399.34,82.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (444.63,314.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (516.73,316.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (582.41,313.63) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (107,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (127,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (134,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (126,190.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (108,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (85,193.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (76,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (86,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (234,140.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (251,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{0}$};
% Text Node
\draw (258,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{1}$};
% Text Node
\draw (250,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{2}$};
% Text Node
\draw (230,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{3}$};
% Text Node
\draw (213,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{4}$};
% Text Node
\draw (205,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{5}$};
% Text Node
\draw (213,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{6}$};
% Text Node
\draw (480,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (513,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (540,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (552,155.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (538,190.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (519,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (481,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (455,191.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (445,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (450,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{0}$};
% Text Node
\draw (10,275.4) node [anchor=north west][inner sep=0.75pt]    {$(a)$};
% Text Node
\draw (390,275.4) node [anchor=north west][inner sep=0.75pt]    {$(b)$};
% Text Node
\draw (263,78.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$a$};
% Text Node
\draw (83,79.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$a$};
% Text Node
\draw (336,166.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$a$};
% Text Node
\draw (226.74,255.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$b$};
% Text Node
\draw (169.74,75.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$b$};
% Text Node
\draw (174.48,255.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$c$};
% Text Node
\draw (128.48,76.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$c$};
% Text Node
\draw (215.48,78.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$c$};
% Text Node
\draw (329.48,82.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$d$};
% Text Node
\draw (15.48,74.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$d$};
% Text Node
\draw (332,252.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$d$};
% Text Node
\draw (19,256.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$d$};

\draw   (112.51, 132.98) circle [x radius= 5, y radius= 5]   ;
\draw   (143.86, 145.2) circle [x radius= 5, y radius= 5]   ;
\draw   (112.51, 132.98) circle [x radius= 5, y radius= 5]   ;
\draw   (156.93, 174.9) circle [x radius= 5, y radius= 5]   ;
\draw   (144.05, 204.67) circle [x radius= 5, y radius= 5]   ;
\draw   (112.77, 217.07) circle [x radius= 5, y radius= 5]   ;
\draw   (112.77, 217.07) circle [x radius= 5, y radius= 5]   ;
\draw   (81.41, 204.84) circle [x radius= 5, y radius= 5]   ;
\draw   (81.23, 145.38) circle [x radius= 5, y radius= 5]   ;
\draw   (68.35, 175.15) circle [x radius= 5, y radius= 5]   ;
\draw   (271.35, 143.78) circle [x radius= 5, y radius= 5]   ;
\draw   (271.35, 143.78) circle [x radius= 5, y radius= 5]   ;
\draw   (284.76, 173.34) circle [x radius= 5, y radius= 5]   ;
\draw   (272.23, 203.24) circle [x radius= 5, y radius= 5]   ;
\draw   (272.23, 203.24) circle [x radius= 5, y radius= 5]   ;
\draw   (241.1, 215.98) circle [x radius= 5, y radius= 5]   ;
\draw   (196.19, 174.53) circle [x radius= 5, y radius= 5]   ;
\draw   (196.19, 174.53) circle [x radius= 5, y radius= 5]   ;
\draw   (209.61, 204.09) circle [x radius= 5, y radius= 5]   ;
\draw   (208.72, 144.63) circle [x radius= 5, y radius= 5]   ;
\draw   (239.85, 131.89) circle [x radius= 5, y radius= 5]   ;
\draw   (527.48, 93.32) circle [x radius= 5, y radius= 5]   ;
\draw   (564.61, 119.63) circle [x radius= 5, y radius= 5]   ;
\draw   (578.53, 159.53) circle [x radius= 5, y radius= 5]   ;
\draw   (578.53, 159.53) circle [x radius= 5, y radius= 5]   ;
\draw   (564.87, 200.44) circle [x radius= 5, y radius= 5]   ;
\draw   (528.48, 225.73) circle [x radius= 5, y radius= 5]   ;
\draw   (483.26, 225.73) circle [x radius= 5, y radius= 5]   ;
\draw   (445.88, 118.61) circle [x radius= 5, y radius= 5]   ;
\draw   (445.88, 118.61) circle [x radius= 5, y radius= 5]   ;
\draw   (432.21, 159.53) circle [x radius= 5, y radius= 5]   ;
\draw   (484.45, 93.32) circle [x radius= 5, y radius= 5]   ;
\draw   (446.49, 200.44) circle [x radius= 5, y radius= 5]   ;
\draw   (446.49, 200.44) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=0.5pt,y=0.4pt,yscale=-0.95,xscale=1]
%uncomment if required: \path (0,766); %set diagram left start at 0, and has height of 766

%Shape: Regular Polygon [id:dp23455926688618067] 
\draw   (218.42,240.95) -- (217.71,280.89) -- (188.96,308.63) -- (149.02,307.91) -- (121.28,279.16) -- (122,239.22) -- (150.75,211.48) -- (190.69,212.2) -- cycle ;
%Straight Lines [id:da5333835072051762] 
\draw    (190.69,212.2) -- (218.42,240.95) (200.51,216.62) -- (194.75,222.18)(207.45,223.82) -- (201.7,229.37)(214.4,231.02) -- (208.64,236.57) ;
%Straight Lines [id:da7019068548400341] 
\draw    (188.96,308.63) -- (217.71,280.89) (193.38,298.81) -- (198.93,304.56)(200.57,291.86) -- (206.13,297.62)(207.77,284.92) -- (213.32,290.68) ;
%Straight Lines [id:da40257982356777366] 
\draw    (121.28,279.16) -- (153.33,311.33) (131.17,283.42) -- (125.5,289.07)(138.23,290.51) -- (132.56,296.15)(145.29,297.59) -- (139.62,303.24)(152.35,304.67) -- (146.68,310.32) ;
%Straight Lines [id:da03522319691901943] 
\draw    (122,239.22) -- (150.75,211.48) (126.42,229.4) -- (131.97,235.16)(133.62,222.45) -- (139.17,228.21)(140.81,215.51) -- (146.37,221.27) ;
%Shape: Regular Polygon [id:dp33003377579905835] 
\draw   (362.42,242.95) -- (361.71,282.89) -- (332.96,310.63) -- (293.02,309.91) -- (265.28,281.16) -- (266,241.22) -- (294.75,213.48) -- (334.69,214.2) -- cycle ;
%Straight Lines [id:da4262905855693325] 
\draw    (334.69,214.2) -- (362.42,242.95) (344.51,218.62) -- (338.75,224.18)(351.45,225.82) -- (345.7,231.37)(358.4,233.02) -- (352.64,238.57) ;
%Straight Lines [id:da47925737682992753] 
\draw    (332.96,310.63) -- (361.71,282.89) (337.38,300.81) -- (342.93,306.56)(344.57,293.86) -- (350.13,299.62)(351.77,286.92) -- (357.32,292.68) ;
%Straight Lines [id:da15192010321659688] 
\draw    (265.28,281.16) -- (293.02,309.91) (275.1,285.58) -- (269.34,291.13)(282.04,292.78) -- (276.29,298.33)(288.99,299.97) -- (283.23,305.53) ;
%Straight Lines [id:da34641289942745457] 
\draw    (266,241.22) -- (294.75,213.48) (270.42,231.4) -- (275.97,237.16)(277.62,224.45) -- (283.17,230.21)(284.81,217.51) -- (290.37,223.27) ;
%Shape: Regular Polygon [id:dp45266907237515863] 
\draw   (511.42,243.95) -- (510.71,283.89) -- (481.96,311.63) -- (442.02,310.91) -- (414.28,282.16) -- (415,242.22) -- (443.75,214.48) -- (483.69,215.2) -- cycle ;
%Straight Lines [id:da6445905434076152] 
\draw    (483.69,215.2) -- (511.42,243.95) (493.51,219.62) -- (487.75,225.18)(500.45,226.82) -- (494.7,232.37)(507.4,234.02) -- (501.64,239.57) ;
%Straight Lines [id:da8460612364414096] 
\draw    (481.96,311.63) -- (514.33,280.33) (486.37,301.8) -- (491.93,307.55)(493.56,294.85) -- (499.12,300.6)(500.75,287.9) -- (506.31,293.65)(507.94,280.95) -- (513.5,286.7) ;
%Straight Lines [id:da3589230954944924] 
\draw    (414.28,282.16) -- (442.02,310.91) (424.1,286.58) -- (418.34,292.13)(431.04,293.78) -- (425.29,299.33)(437.99,300.97) -- (432.23,306.53) ;
%Straight Lines [id:da25534829598446485] 
\draw    (415,242.22) -- (443.75,214.48) (419.42,232.4) -- (424.97,238.16)(426.62,225.45) -- (432.17,231.21)(433.81,218.51) -- (439.37,224.27) ;
%Shape: Regular Polygon [id:dp7728044404960519] 
\draw   (259.94,350.88) -- (288.12,379.19) -- (288.03,419.14) -- (259.72,447.32) -- (219.77,447.23) -- (191.59,418.92) -- (191.68,378.97) -- (219.99,350.79) -- cycle ;
%Straight Lines [id:da6301993033730142] 
\draw    (220.99,350.79) -- (260.94,350.88) (231,346.81) -- (230.98,354.81)(241,346.84) -- (240.98,354.84)(251,346.86) -- (250.98,354.86) ;
%Straight Lines [id:da44160677006431515] 
\draw    (288.03,419.14) -- (288.12,379.19) (284.05,409.13) -- (292.05,409.15)(284.07,399.13) -- (292.07,399.15)(284.1,389.13) -- (292.1,389.15) ;
%Straight Lines [id:da2629121034838484] 
\draw    (219.77,447.23) -- (260.72,447.32) (229.78,443.25) -- (229.76,451.25)(239.78,443.28) -- (239.76,451.28)(249.78,443.3) -- (249.76,451.3)(259.78,443.32) -- (259.76,451.32) ;
%Straight Lines [id:da8053158504956582] 
\draw    (191.59,418.92) -- (191.68,378.97) (187.61,408.91) -- (195.61,408.93)(187.63,398.91) -- (195.63,398.93)(187.65,388.91) -- (195.65,388.93) ;
%Shape: Regular Polygon [id:dp977073158194716] 
\draw   (409.94,350.88) -- (438.12,379.19) -- (438.03,419.14) -- (409.72,447.32) -- (369.77,447.23) -- (341.59,418.92) -- (341.68,378.97) -- (369.99,350.79) -- cycle ;
%Straight Lines [id:da9171057441012461] 
\draw    (369.99,350.79) -- (409.94,350.88) (380,346.81) -- (379.98,354.81)(390,346.84) -- (389.98,354.84)(400,346.86) -- (399.98,354.86) ;
%Straight Lines [id:da7734135602135312] 
\draw    (438.03,419.14) -- (438.12,378.19) (434.05,409.13) -- (442.05,409.15)(434.07,399.13) -- (442.07,399.15)(434.09,389.13) -- (442.09,389.15)(434.12,379.13) -- (442.12,379.15) ;
%Straight Lines [id:da8618009032942611] 
\draw    (369.77,447.23) -- (409.72,447.32) (379.78,443.25) -- (379.76,451.25)(389.78,443.28) -- (389.76,451.28)(399.78,443.3) -- (399.76,451.3) ;
%Straight Lines [id:da5946066613243399] 
\draw    (341.59,418.92) -- (341.68,377.97) (337.61,408.91) -- (345.61,408.93)(337.63,398.91) -- (345.63,398.93)(337.65,388.91) -- (345.65,388.93)(337.68,378.91) -- (345.68,378.93) ;
%Shape: Regular Polygon [id:dp6757052668985998] 
\draw   (334.94,476.88) -- (363.12,505.19) -- (363.03,545.14) -- (334.72,573.32) -- (294.77,573.23) -- (266.59,544.92) -- (266.68,504.97) -- (294.99,476.79) -- cycle ;
%Straight Lines [id:da3008215160687173] 
\draw    (294.99,476.79) -- (334.94,476.88) (305,472.81) -- (304.98,480.81)(315,472.84) -- (314.98,480.84)(325,472.86) -- (324.98,480.86) ;
%Straight Lines [id:da4107556980427437] 
\draw    (363.03,545.14) -- (362.33,502.33) (358.87,535.21) -- (366.86,535.08)(358.7,525.21) -- (366.7,525.08)(358.54,515.21) -- (366.54,515.08)(358.38,505.21) -- (366.38,505.08) ;
%Straight Lines [id:da30685107906210085] 
\draw    (294.77,573.23) -- (334.72,573.32) (304.78,569.25) -- (304.76,577.25)(314.78,569.28) -- (314.76,577.28)(324.78,569.3) -- (324.76,577.3) ;
%Straight Lines [id:da28745298750451453] 
\draw    (266.59,544.92) -- (266.68,504.97) (262.61,534.91) -- (270.61,534.93)(262.63,524.91) -- (270.63,524.93)(262.65,514.91) -- (270.65,514.93) ;
%Straight Lines [id:da08407948550106414] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (217.71,280.89) -- (265.28,281.16) ;
%Straight Lines [id:da9963926704692398] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (188.96,308.63) -- (220.99,350.79) ;
%Straight Lines [id:da3135738400854723] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (293.02,309.91) -- (259.94,350.88) ;
%Straight Lines [id:da24355518748081073] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (414.28,282.16) -- (361.71,282.89) ;
%Straight Lines [id:da9407950064453435] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (442.02,310.91) -- (409.94,350.88) ;
%Straight Lines [id:da6747324164170778] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (369.99,350.79) -- (332.96,310.63) ;
%Straight Lines [id:da12129480358229772] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (341.68,378.97) -- (288.12,379.19) ;
%Straight Lines [id:da27715215038790875] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (294.99,476.79) -- (288.03,419.14) ;
%Straight Lines [id:da29358992808255147] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (334.94,476.88) -- (341.59,418.92) ;
%Shape: Ellipse [id:dp2671016102324475] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (32.33,352.67) .. controls (32.33,194.9) and (158.14,67) .. (313.33,67) .. controls (468.53,67) and (594.33,194.9) .. (594.33,352.67) .. controls (594.33,510.44) and (468.53,638.33) .. (313.33,638.33) .. controls (158.14,638.33) and (32.33,510.44) .. (32.33,352.67) -- cycle ;
%Straight Lines [id:da07787062404575695] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (138.33,129) -- (190.69,212.2) ;
%Straight Lines [id:da7689846468092036] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (182.33,100) -- (218.42,240.95) ;
%Straight Lines [id:da0984961096767083] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (456.33,107) -- (415,242.22) ;
%Straight Lines [id:da9459077682259971] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100.33,167) -- (150.75,211.48) ;
%Straight Lines [id:da7628917991352664] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (66.33,214) -- (122,239.22) ;
%Straight Lines [id:da8488984848979613] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (48.33,259) -- (121.28,279.16) ;
%Straight Lines [id:da6631832655828432] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (32.33,327) -- (149.02,307.91) ;
%Straight Lines [id:da5235927048630636] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (34.33,383.67) -- (191.68,378.97) ;
%Straight Lines [id:da3522162950917037] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50.33,453) -- (191.59,418.92) ;
%Straight Lines [id:da17806128359733564] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (162.33,595) -- (266.68,504.97) ;
%Straight Lines [id:da03933089125953548] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (363.12,505.19) -- (480.33,583.67) ;
%Straight Lines [id:da7831298758649794] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (363.03,545.14) -- (412.33,618.33) ;
%Straight Lines [id:da20934806137126072] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (266.59,544.92) -- (221.33,621) ;
%Straight Lines [id:da45551921354910585] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (294.77,573.23) -- (289.33,639.33) ;
%Straight Lines [id:da3907536733562612] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (334.72,573.32) -- (349.33,636.33) ;
%Straight Lines [id:da6383855356844564] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (106.33,547) -- (260.72,447.32) ;
%Straight Lines [id:da12666826469467962] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (71.33,499) -- (219.77,447.23) ;
%Straight Lines [id:da9791182888584625] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (369.77,447.23) -- (525.33,541) ;
%Straight Lines [id:da15823519199074498] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (409.72,447.32) -- (560.33,495) ;
%Straight Lines [id:da9560589063258135] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (438.03,419.14) -- (582.33,450.33) ;
%Straight Lines [id:da23328925042334392] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (438.12,378.19) -- (594.33,391.33) ;
%Straight Lines [id:da7376599940094607] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (481.96,311.63) -- (595.33,332.33) ;
%Straight Lines [id:da8199436779546903] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (510.71,283.89) -- (584.33,276.33) ;
%Straight Lines [id:da6339674413568205] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (511.42,243.95) -- (567.33,226.33) ;
%Straight Lines [id:da8984698729169093] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (483.69,215.2) -- (541.33,183.33) ;
%Straight Lines [id:da2831968555744284] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (503.33,141) -- (443.75,214.48) ;
%Straight Lines [id:da9761226679737605] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.33,78) -- (266,241.22) ;
%Straight Lines [id:da7321949708767558] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (401.33,79) -- (362.42,242.95) ;
%Straight Lines [id:da7985777673784288] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (288.33,68) -- (294.75,213.48) ;
%Straight Lines [id:da3503645681096961] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (344.33,69) -- (334.69,214.2) ;
%Flowchart: Connector [id:dp42776886858337715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.77,87.09) .. controls (204.81,86.14) and (205.83,85.41) .. (207.06,85.46) .. controls (208.29,85.5) and (209.25,86.3) .. (209.21,87.25) .. controls (209.17,88.2) and (208.14,88.93) .. (206.92,88.88) .. controls (205.69,88.84) and (204.73,88.04) .. (204.77,87.09) -- cycle ;
%Flowchart: Connector [id:dp11828179899795643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (258.77,72.09) .. controls (258.81,71.14) and (259.83,70.41) .. (261.06,70.46) .. controls (262.29,70.5) and (263.25,71.3) .. (263.21,72.25) .. controls (263.17,73.2) and (262.14,73.93) .. (260.92,73.88) .. controls (259.69,73.84) and (258.73,73.04) .. (258.77,72.09) -- cycle ;
%Flowchart: Connector [id:dp5277904291472093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.77,72.09) .. controls (369.81,71.14) and (370.83,70.41) .. (372.06,70.46) .. controls (373.29,70.5) and (374.25,71.3) .. (374.21,72.25) .. controls (374.17,73.2) and (373.14,73.93) .. (371.92,73.88) .. controls (370.69,73.84) and (369.73,73.04) .. (369.77,72.09) -- cycle ;
%Flowchart: Connector [id:dp6595284096000208] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.77,91.09) .. controls (424.81,90.14) and (425.83,89.41) .. (427.06,89.46) .. controls (428.29,89.5) and (429.25,90.3) .. (429.21,91.25) .. controls (429.17,92.2) and (428.14,92.93) .. (426.92,92.88) .. controls (425.69,92.84) and (424.73,92.04) .. (424.77,91.09) -- cycle ;
%Flowchart: Connector [id:dp6001139830699104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.77,121.09) .. controls (475.81,120.14) and (476.83,119.41) .. (478.06,119.46) .. controls (479.29,119.5) and (480.25,120.3) .. (480.21,121.25) .. controls (480.17,122.2) and (479.14,122.93) .. (477.92,122.88) .. controls (476.69,122.84) and (475.73,122.04) .. (475.77,121.09) -- cycle ;
%Flowchart: Connector [id:dp96215703494014] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.77,204.09) .. controls (550.81,203.14) and (551.83,202.41) .. (553.06,202.46) .. controls (554.29,202.5) and (555.25,203.3) .. (555.21,204.25) .. controls (555.17,205.2) and (554.14,205.93) .. (552.92,205.88) .. controls (551.69,205.84) and (550.73,205.04) .. (550.77,204.09) -- cycle ;
%Flowchart: Connector [id:dp9712021265449455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (587.77,303.09) .. controls (587.81,302.14) and (588.83,301.41) .. (590.06,301.46) .. controls (591.29,301.5) and (592.25,302.3) .. (592.21,303.25) .. controls (592.17,304.2) and (591.14,304.93) .. (589.92,304.88) .. controls (588.69,304.84) and (587.73,304.04) .. (587.77,303.09) -- cycle ;
%Flowchart: Connector [id:dp7415430053343411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.77,360.09) .. controls (591.81,359.14) and (592.83,358.41) .. (594.06,358.46) .. controls (595.29,358.5) and (596.25,359.3) .. (596.21,360.25) .. controls (596.17,361.2) and (595.14,361.93) .. (593.92,361.88) .. controls (592.69,361.84) and (591.73,361.04) .. (591.77,360.09) -- cycle ;
%Flowchart: Connector [id:dp7048403524870234] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (582.77,425.09) .. controls (582.81,424.14) and (583.83,423.41) .. (585.06,423.46) .. controls (586.29,423.5) and (587.25,424.3) .. (587.21,425.25) .. controls (587.17,426.2) and (586.14,426.93) .. (584.92,426.88) .. controls (583.69,426.84) and (582.73,426.04) .. (582.77,425.09) -- cycle ;
%Flowchart: Connector [id:dp6014240101782473] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (539.77,518.09) .. controls (539.81,517.14) and (540.83,516.41) .. (542.06,516.46) .. controls (543.29,516.5) and (544.25,517.3) .. (544.21,518.25) .. controls (544.17,519.2) and (543.14,519.93) .. (541.92,519.88) .. controls (540.69,519.84) and (539.73,519.04) .. (539.77,518.09) -- cycle ;
%Flowchart: Connector [id:dp476733951835805] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (499.77,565.09) .. controls (499.81,564.14) and (500.83,563.41) .. (502.06,563.46) .. controls (503.29,563.5) and (504.25,564.3) .. (504.21,565.25) .. controls (504.17,566.2) and (503.14,566.93) .. (501.92,566.88) .. controls (500.69,566.84) and (499.73,566.04) .. (499.77,565.09) -- cycle ;
%Flowchart: Connector [id:dp9220463542656797] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (445.77,604.09) .. controls (445.81,603.14) and (446.83,602.41) .. (448.06,602.46) .. controls (449.29,602.5) and (450.25,603.3) .. (450.21,604.25) .. controls (450.17,605.2) and (449.14,605.93) .. (447.92,605.88) .. controls (446.69,605.84) and (445.73,605.04) .. (445.77,604.09) -- cycle ;
%Flowchart: Connector [id:dp7985596999395983] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.77,638.09) .. controls (318.81,637.14) and (319.83,636.41) .. (321.06,636.46) .. controls (322.29,636.5) and (323.25,637.3) .. (323.21,638.25) .. controls (323.17,639.2) and (322.14,639.93) .. (320.92,639.88) .. controls (319.69,639.84) and (318.73,639.04) .. (318.77,638.09) -- cycle ;
%Flowchart: Connector [id:dp5099288581277767] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (188.77,610.09) .. controls (188.81,609.14) and (189.83,608.41) .. (191.06,608.46) .. controls (192.29,608.5) and (193.25,609.3) .. (193.21,610.25) .. controls (193.17,611.2) and (192.14,611.93) .. (190.92,611.88) .. controls (189.69,611.84) and (188.73,611.04) .. (188.77,610.09) -- cycle ;
%Flowchart: Connector [id:dp15954315523687168] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.77,570.09) .. controls (128.81,569.14) and (129.83,568.41) .. (131.06,568.46) .. controls (132.29,568.5) and (133.25,569.3) .. (133.21,570.25) .. controls (133.17,571.2) and (132.14,571.93) .. (130.92,571.88) .. controls (129.69,571.84) and (128.73,571.04) .. (128.77,570.09) -- cycle ;
%Flowchart: Connector [id:dp626290658981999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (83.77,522.09) .. controls (83.81,521.14) and (84.83,520.41) .. (86.06,520.46) .. controls (87.29,520.5) and (88.25,521.3) .. (88.21,522.25) .. controls (88.17,523.2) and (87.14,523.93) .. (85.92,523.88) .. controls (84.69,523.84) and (83.73,523.04) .. (83.77,522.09) -- cycle ;
%Flowchart: Connector [id:dp38922678169953107] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (38.77,422.09) .. controls (38.81,421.14) and (39.83,420.41) .. (41.06,420.46) .. controls (42.29,420.5) and (43.25,421.3) .. (43.21,422.25) .. controls (43.17,423.2) and (42.14,423.93) .. (40.92,423.88) .. controls (39.69,423.84) and (38.73,423.04) .. (38.77,422.09) -- cycle ;
%Flowchart: Connector [id:dp9531340662178054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (29.04,357.3) .. controls (29.08,356.35) and (30.11,355.62) .. (31.33,355.67) .. controls (32.56,355.71) and (33.52,356.52) .. (33.48,357.46) .. controls (33.44,358.41) and (32.41,359.14) .. (31.19,359.1) .. controls (29.96,359.05) and (29,358.25) .. (29.04,357.3) -- cycle ;
%Flowchart: Connector [id:dp9516641673705829] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.77,290.09) .. controls (36.81,289.14) and (37.83,288.41) .. (39.06,288.46) .. controls (40.29,288.5) and (41.25,289.3) .. (41.21,290.25) .. controls (41.17,291.2) and (40.14,291.93) .. (38.92,291.88) .. controls (37.69,291.84) and (36.73,291.04) .. (36.77,290.09) -- cycle ;
%Flowchart: Connector [id:dp9600607805188677] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.77,630.09) .. controls (380.81,629.14) and (381.83,628.41) .. (383.06,628.46) .. controls (384.29,628.5) and (385.25,629.3) .. (385.21,630.25) .. controls (385.17,631.2) and (384.14,631.93) .. (382.92,631.88) .. controls (381.69,631.84) and (380.73,631.04) .. (380.77,630.09) -- cycle ;
%Flowchart: Connector [id:dp28677422946427533] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.77,632.09) .. controls (251.81,631.14) and (252.83,630.41) .. (254.06,630.46) .. controls (255.29,630.5) and (256.25,631.3) .. (256.21,632.25) .. controls (256.17,633.2) and (255.14,633.93) .. (253.92,633.88) .. controls (252.69,633.84) and (251.73,633.04) .. (251.77,632.09) -- cycle ;
%Flowchart: Connector [id:dp8590138898898648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (58.77,478.09) .. controls (58.81,477.14) and (59.83,476.41) .. (61.06,476.46) .. controls (62.29,476.5) and (63.25,477.3) .. (63.21,478.25) .. controls (63.17,479.2) and (62.14,479.93) .. (60.92,479.88) .. controls (59.69,479.84) and (58.73,479.04) .. (58.77,478.09) -- cycle ;
%Flowchart: Connector [id:dp19707831181142188] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54.77,236.09) .. controls (54.81,235.14) and (55.83,234.41) .. (57.06,234.46) .. controls (58.29,234.5) and (59.25,235.3) .. (59.21,236.25) .. controls (59.17,237.2) and (58.14,237.93) .. (56.92,237.88) .. controls (55.69,237.84) and (54.73,237.04) .. (54.77,236.09) -- cycle ;
%Flowchart: Connector [id:dp08738313387425711] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (573.77,249.09) .. controls (573.81,248.14) and (574.83,247.41) .. (576.06,247.46) .. controls (577.29,247.5) and (578.25,248.3) .. (578.21,249.25) .. controls (578.17,250.2) and (577.14,250.93) .. (575.92,250.88) .. controls (574.69,250.84) and (573.73,250.04) .. (573.77,249.09) -- cycle ;
%Flowchart: Connector [id:dp6661942110552049] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.77,474.09) .. controls (565.81,473.14) and (566.83,472.41) .. (568.06,472.46) .. controls (569.29,472.5) and (570.25,473.3) .. (570.21,474.25) .. controls (570.17,475.2) and (569.14,475.93) .. (567.92,475.88) .. controls (566.69,475.84) and (565.73,475.04) .. (565.77,474.09) -- cycle ;
%Flowchart: Connector [id:dp35064646452153514] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.33,67) .. controls (314.37,66.05) and (315.4,65.32) .. (316.63,65.37) .. controls (317.86,65.41) and (318.82,66.22) .. (318.78,67.16) .. controls (318.74,68.11) and (317.71,68.84) .. (316.48,68.8) .. controls (315.26,68.75) and (314.29,67.95) .. (314.33,67) -- cycle ;
%Flowchart: Connector [id:dp8181486075992127] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (156.77,113.09) .. controls (156.81,112.14) and (157.83,111.41) .. (159.06,111.46) .. controls (160.29,111.5) and (161.25,112.3) .. (161.21,113.25) .. controls (161.17,114.2) and (160.14,114.93) .. (158.92,114.88) .. controls (157.69,114.84) and (156.73,114.04) .. (156.77,113.09) -- cycle ;
%Flowchart: Connector [id:dp8568665615144354] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (116.77,146.09) .. controls (116.81,145.14) and (117.83,144.41) .. (119.06,144.46) .. controls (120.29,144.5) and (121.25,145.3) .. (121.21,146.25) .. controls (121.17,147.2) and (120.14,147.93) .. (118.92,147.88) .. controls (117.69,147.84) and (116.73,147.04) .. (116.77,146.09) -- cycle ;
%Flowchart: Connector [id:dp21735556790710708] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (80.77,190.09) .. controls (80.81,189.14) and (81.83,188.41) .. (83.06,188.46) .. controls (84.29,188.5) and (85.25,189.3) .. (85.21,190.25) .. controls (85.17,191.2) and (84.14,191.93) .. (82.92,191.88) .. controls (81.69,191.84) and (80.73,191.04) .. (80.77,190.09) -- cycle ;
%Flowchart: Connector [id:dp06506090573268086] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.77,161.09) .. controls (519.81,160.14) and (520.83,159.41) .. (522.06,159.46) .. controls (523.29,159.5) and (524.25,160.3) .. (524.21,161.25) .. controls (524.17,162.2) and (523.14,162.93) .. (521.92,162.88) .. controls (520.69,162.84) and (519.73,162.04) .. (519.77,161.09) -- cycle ;
%Straight Lines [id:da2658126844102815] 
\draw    (147,678) -- (194.33,678.23) -- (214.33,678.33) ;
%Straight Lines [id:da4339418551192603] 
\draw    (429,675) -- (474.33,675.22) -- (496.33,675.33) (439.02,671.05) -- (438.98,679.05)(449.02,671.1) -- (448.98,679.1)(459.02,671.15) -- (458.98,679.15)(469.02,671.2) -- (468.98,679.2)(479.02,671.25) -- (478.98,679.25)(489.02,671.3) -- (488.98,679.3) ;
%Straight Lines [id:da6116618772781953] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (301,677) -- (368.33,677.33) ;

% Text Node
\draw (148,221.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (180,223.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (198,242.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (194,272.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (177,285.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (149,291.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (131,273.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (130,240.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (292,223.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (321,224.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (336,244.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{11}$};
% Text Node
\draw (333,270.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{12}$};
% Text Node
\draw (318,288.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (293,291.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{14}$};
% Text Node
\draw (270,272.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{15}$};
% Text Node
\draw (270,243.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{16}$};
% Text Node
\draw (439,223.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{19}$};
% Text Node
\draw (470,224.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{20}$};
% Text Node
\draw (485,244.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{21}$};
% Text Node
\draw (482,269.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{22}$};
% Text Node
\draw (467,287.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{23}$};
% Text Node
\draw (441,288.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{24}$};
% Text Node
\draw (420,272.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{17}$};
% Text Node
\draw (420,244.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{18}$};
% Text Node
\draw (368.93,359.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{5}$};
% Text Node
\draw (395.93,361.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{6}$};
% Text Node
\draw (407.93,379.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{7}$};
% Text Node
\draw (406.93,408.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{8}$};
% Text Node
\draw (392.93,426.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{9}$};
% Text Node
\draw (365.93,427.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{0}$};
% Text Node
\draw (348.93,410.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{1}$};
% Text Node
\draw (349.93,377.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{2}$};
% Text Node
\draw (214.93,359.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{3}$};
% Text Node
\draw (245.93,360.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{4}$};
% Text Node
\draw (255.93,379.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{5}$};
% Text Node
\draw (257.93,405.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{6}$};
% Text Node
\draw (242.93,424.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{7}$};
% Text Node
\draw (212.93,426.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{8}$};
% Text Node
\draw (197.93,408.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{9}$};
% Text Node
\draw (195.68,382.37) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{0}$};
% Text Node
\draw (289.93,486.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{1}$};
% Text Node
\draw (320.1,486.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{2}$};
% Text Node
\draw (330.1,505.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{3}$};
% Text Node
\draw (332.1,532.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{4}$};
% Text Node
\draw (318.1,551.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{5}$};
% Text Node
\draw (292.1,553.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{6}$};
% Text Node
\draw (273.1,535.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{7}$};
% Text Node
\draw (270.39,504.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{8}$};
% Text Node
\draw (164,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{2}$};
% Text Node
\draw (79,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (118,109.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (43,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (14,249.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{0}$};
% Text Node
\draw (9,319.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (9,376.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (24,447.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (46,497.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (84,547.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (143,595.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (202,626.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{4}$};
% Text Node
\draw (278,645.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{5}$};
% Text Node
\draw (345,643.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{0}$};
% Text Node
\draw (409,630.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{1}$};
% Text Node
\draw (485,592.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (533,543.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (563,492.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (590,448.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (599,383.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{5}$};
% Text Node
\draw (602,325.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{4}$};
% Text Node
\draw (592,268.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{2}$};
% Text Node
\draw (575,215.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{3}$};
% Text Node
\draw (547,171.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{1}$};
% Text Node
\draw (504,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (458,83.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (398,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (339,46.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (282,45.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (219,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{3}$};
% Text Node
\draw (104,129.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (146,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (198,62.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (253,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (314,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l$};
% Text Node
\draw (370,49.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h$};
% Text Node
\draw (428,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g$};
% Text Node
\draw (484,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (531,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (563,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (586,239.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (599,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (606,355.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (595,422.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j$};
% Text Node
\draw (579,475.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (548.21,521.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h$};
% Text Node
\draw (510.21,570.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$l$};
% Text Node
\draw (453,616.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (384,642.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (316,647.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j$};
% Text Node
\draw (245.33,640.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$k$};
% Text Node
\draw (177,618.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (117,575.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (65,521.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (36,474.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g$};
% Text Node
\draw (20,418.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h$};
% Text Node
\draw (13,351.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$i$};
% Text Node
\draw (20,281.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$j$};
% Text Node
\draw (36,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (65,175.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (178.67,683.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (334,685.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (454.67,683.51) node [anchor=north west][inner sep=0.75pt]    {$2$};

\draw   (218.42, 240.95) circle [x radius= 5, y radius= 5]   ;
\draw   (190.69, 212.2) circle [x radius= 5, y radius= 5]   ;
\draw   (190.69, 212.2) circle [x radius= 5, y radius= 5]   ;
\draw   (190.69, 212.2) circle [x radius= 5, y radius= 5]   ;
\draw   (149.94, 307.93) circle [x radius= 5, y radius= 5]   ;
\draw   (121.28, 279.16) circle [x radius= 5, y radius= 5]   ;
\draw   (121.28, 279.16) circle [x radius= 5, y radius= 5]   ;
\draw   (121.28, 279.16) circle [x radius= 5, y radius= 5]   ;
\draw   (217.71, 280.89) circle [x radius= 5, y radius= 5]   ;
\draw   (217.71, 280.89) circle [x radius= 5, y radius= 5]   ;
\draw   (188.96, 308.63) circle [x radius= 5, y radius= 5]   ;
\draw   (266, 241.22) circle [x radius= 5, y radius= 5]   ;
\draw   (294.75, 213.48) circle [x radius= 5, y radius= 5]   ;
\draw   (266, 241.22) circle [x radius= 5, y radius= 5]   ;
\draw   (294.75, 213.48) circle [x radius= 5, y radius= 5]   ;
\draw   (362.42, 242.95) circle [x radius= 5, y radius= 5]   ;
\draw   (334.69, 214.2) circle [x radius= 5, y radius= 5]   ;
\draw   (362.42, 242.95) circle [x radius= 5, y radius= 5]   ;
\draw   (334.69, 214.2) circle [x radius= 5, y radius= 5]   ;
\draw   (361.71, 282.89) circle [x radius= 5, y radius= 5]   ;
\draw   (361.71, 282.89) circle [x radius= 5, y radius= 5]   ;
\draw   (332.96, 310.63) circle [x radius= 5, y radius= 5]   ;
\draw   (265.28, 281.16) circle [x radius= 5, y radius= 5]   ;
\draw   (293.02, 309.91) circle [x radius= 5, y radius= 5]   ;
\draw   (511.42, 243.95) circle [x radius= 5, y radius= 5]   ;
\draw   (483.69, 215.2) circle [x radius= 5, y radius= 5]   ;
\draw   (511.42, 243.95) circle [x radius= 5, y radius= 5]   ;
\draw   (483.69, 215.2) circle [x radius= 5, y radius= 5]   ;
\draw   (415, 242.22) circle [x radius= 5, y radius= 5]   ;
\draw   (443.75, 214.48) circle [x radius= 5, y radius= 5]   ;
\draw   (415, 242.22) circle [x radius= 5, y radius= 5]   ;
\draw   (414.28, 282.16) circle [x radius= 5, y radius= 5]   ;
\draw   (442.02, 310.91) circle [x radius= 5, y radius= 5]   ;
\draw   (510.71, 283.84) circle [x radius= 5, y radius= 5]   ;
\draw   (481.96, 311.63) circle [x radius= 5, y radius= 5]   ;
\draw   (481.96, 311.63) circle [x radius= 5, y radius= 5]   ;
\draw   (220.99, 350.79) circle [x radius= 5, y radius= 5]   ;
\draw   (259.94, 350.88) circle [x radius= 5, y radius= 5]   ;
\draw   (191.59, 418.92) circle [x radius= 5, y radius= 5]   ;
\draw   (191.68, 378.97) circle [x radius= 5, y radius= 5]   ;
\draw   (191.59, 418.92) circle [x radius= 5, y radius= 5]   ;
\draw   (259.72, 447.32) circle [x radius= 5, y radius= 5]   ;
\draw   (219.77, 447.23) circle [x radius= 5, y radius= 5]   ;
\draw   (219.77, 447.23) circle [x radius= 5, y radius= 5]   ;
\draw   (260.72, 447.32) circle [x radius= 5, y radius= 5]   ;
\draw   (219.77, 447.23) circle [x radius= 5, y radius= 5]   ;
\draw   (288.12, 379.19) circle [x radius= 5, y radius= 5]   ;
\draw   (288.12, 379.19) circle [x radius= 5, y radius= 5]   ;
\draw   (288.03, 419.14) circle [x radius= 5, y radius= 5]   ;
\draw   (409.94, 350.88) circle [x radius= 5, y radius= 5]   ;
\draw   (369.99, 350.79) circle [x radius= 5, y radius= 5]   ;
\draw   (369.99, 350.79) circle [x radius= 5, y radius= 5]   ;
\draw   (438.12, 379.19) circle [x radius= 5, y radius= 5]   ;
\draw   (438.03, 419.14) circle [x radius= 5, y radius= 5]   ;
\draw   (438.03, 419.14) circle [x radius= 5, y radius= 5]   ;
\draw   (438.03, 419.14) circle [x radius= 5, y radius= 5]   ;
\draw   (438.12, 378.19) circle [x radius= 5, y radius= 5]   ;
\draw   (409.72, 447.32) circle [x radius= 5, y radius= 5]   ;
\draw   (369.77, 447.23) circle [x radius= 5, y radius= 5]   ;
\draw   (369.77, 447.23) circle [x radius= 5, y radius= 5]   ;
\draw   (369.77, 447.23) circle [x radius= 5, y radius= 5]   ;
\draw   (409.72, 447.32) circle [x radius= 5, y radius= 5]   ;
\draw   (341.59, 418.92) circle [x radius= 5, y radius= 5]   ;
\draw   (341.59, 418.92) circle [x radius= 5, y radius= 5]   ;
\draw   (341.67, 378.97) circle [x radius= 5, y radius= 5]   ;
\draw   (341.59, 418.92) circle [x radius= 5, y radius= 5]   ;
\draw   (294.99, 476.79) circle [x radius= 5, y radius= 5]   ;
\draw   (294.99, 476.79) circle [x radius= 5, y radius= 5]   ;
\draw   (294.99, 476.79) circle [x radius= 5, y radius= 5]   ;
\draw   (334.94, 476.88) circle [x radius= 5, y radius= 5]   ;
\draw   (266.59, 544.92) circle [x radius= 5, y radius= 5]   ;
\draw   (266.68, 504.97) circle [x radius= 5, y radius= 5]   ;
\draw   (266.68, 504.97) circle [x radius= 5, y radius= 5]   ;
\draw   (266.59, 544.92) circle [x radius= 5, y radius= 5]   ;
\draw   (362.37, 504.44) circle [x radius= 5, y radius= 5]   ;
\draw   (363.03, 545.14) circle [x radius= 5, y radius= 5]   ;
\draw   (363.03, 545.14) circle [x radius= 5, y radius= 5]   ;
\draw   (363.03, 545.14) circle [x radius= 5, y radius= 5]   ;
\draw   (334.72, 573.32) circle [x radius= 5, y radius= 5]   ;
\draw   (294.77, 573.23) circle [x radius= 5, y radius= 5]   ;
\draw   (294.77, 573.23) circle [x radius= 5, y radius= 5]   ;
\draw   (294.77, 573.23) circle [x radius= 5, y radius= 5]   ;
\draw   (334.72, 573.32) circle [x radius= 5, y radius= 5]   ;
\draw   (122, 239.22) circle [x radius= 5, y radius= 5]   ;
\draw   (150.75, 211.48) circle [x radius= 5, y radius= 5]   ;
\draw   (150.75, 211.48) circle [x radius= 5, y radius= 5]   ;
\draw   (122, 239.22) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.48pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,814); %set diagram left start at 0, and has height of 814

%Shape: Polygon [id:dp44908563900420917] 
\draw   (186.45,234.88) -- (177.4,263.6) -- (153.73,281.35) -- (124.46,281.35) -- (100.78,263.6) -- (91.74,234.88) -- (100.78,206.16) -- (124.46,188.41) -- (153.73,188.41) -- (177.4,206.16) -- cycle ;
%Straight Lines [id:da2539492453130303] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (186.45,234.88) -- (243.06,234.48) ;
%Straight Lines [id:da1632167395971974] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (177.4,263.6) -- (199.83,305.97) ;
%Straight Lines [id:da1980549603808469] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.19,263.47) -- (229.37,305.97) ;
%Straight Lines [id:da746578258416078] 
\draw    (124.46,188.41) -- (153.73,188.41) ;
%Straight Lines [id:da19056004857468656] 
\draw    (100.78,206.16) -- (91.74,234.88) ;
%Straight Lines [id:da5667500649041626] 
\draw    (124.46,281.35) -- (100.78,263.6) ;
%Straight Lines [id:da012107885435827526] 
\draw    (177.4,263.6) -- (153.73,281.35) ;
%Straight Lines [id:da7387364852599145] 
\draw    (177.4,206.16) -- (186.45,234.88) ;
%Straight Lines [id:da9124095161569825] 
\draw    (100.78,206.16) -- (124.46,188.41) (106.38,196.96) -- (111.18,203.36)(114.38,190.96) -- (119.18,197.36) ;
%Straight Lines [id:da5721451003090122] 
\draw    (91.74,234.88) -- (100.78,263.6) (98.56,243.22) -- (90.93,245.62)(101.56,252.75) -- (93.93,255.16)(104.56,262.29) -- (96.93,264.7) ;
%Straight Lines [id:da4166680647557839] 
\draw    (124.46,281.35) -- (153.73,281.35) (134.46,277.35) -- (134.46,285.35)(144.46,277.35) -- (144.46,285.35) ;
%Straight Lines [id:da7896989997584463] 
\draw    (177.4,263.6) -- (186.45,234.88) (176.59,252.86) -- (184.22,255.26)(179.6,243.32) -- (187.23,245.72)(182.6,233.78) -- (190.23,236.19) ;
%Straight Lines [id:da888376246695348] 
\draw    (177.4,206.16) -- (153.73,188.41) (167,203.36) -- (171.8,196.96)(159,197.36) -- (163.8,190.96) ;
%Shape: Polygon [id:dp8849233833302652] 
\draw   (337.83,234.88) -- (328.78,263.6) -- (305.11,281.35) -- (275.84,281.35) -- (252.16,263.6) -- (243.12,234.88) -- (252.16,206.16) -- (275.84,188.41) -- (305.11,188.41) -- (328.78,206.16) -- cycle ;
%Straight Lines [id:da2594127183213627] 
\draw    (275.84,188.41) -- (305.11,188.41) ;
%Straight Lines [id:da4907830622416647] 
\draw    (252.16,206.16) -- (243.12,234.88) ;
%Straight Lines [id:da3466234688956251] 
\draw    (275.84,281.35) -- (252.16,263.6) ;
%Straight Lines [id:da5982330721935395] 
\draw    (328.78,263.6) -- (305.11,281.35) ;
%Straight Lines [id:da6665123008305154] 
\draw    (328.78,206.16) -- (337.83,234.88) ;
%Straight Lines [id:da9681446274572337] 
\draw    (252.16,206.16) -- (275.84,188.41) (257.76,196.96) -- (262.56,203.36)(265.77,190.96) -- (270.56,197.36) ;
%Straight Lines [id:da2534517187646649] 
\draw    (243.12,234.88) -- (252.16,263.6) (249.94,243.22) -- (242.31,245.62)(252.94,252.75) -- (245.31,255.16)(255.94,262.29) -- (248.31,264.7) ;
%Straight Lines [id:da04580661492176763] 
\draw    (275.84,281.35) -- (305.11,281.35) (285.84,277.35) -- (285.84,285.35)(295.84,277.35) -- (295.84,285.35) ;
%Straight Lines [id:da49487581379758094] 
\draw    (328.78,263.6) -- (337.83,234.88) (327.97,252.86) -- (335.6,255.26)(330.98,243.32) -- (338.61,245.72)(333.98,233.78) -- (341.61,236.19) ;
%Straight Lines [id:da5258834304579837] 
\draw    (328.78,206.16) -- (305.11,188.41) (318.38,203.36) -- (323.18,196.96)(310.38,197.36) -- (315.18,190.96) ;
%Shape: Polygon [id:dp3986192299989758] 
\draw   (259.32,347.94) -- (250.82,375.37) -- (228.55,392.32) -- (201.03,392.32) -- (178.77,375.37) -- (170.26,347.94) -- (178.77,320.51) -- (201.03,303.55) -- (228.55,303.55) -- (250.82,320.51) -- cycle ;
%Straight Lines [id:da9173750558704583] 
\draw    (201.03,303.55) -- (228.55,303.55) (211.03,299.55) -- (211.03,307.55)(221.03,299.55) -- (221.03,307.55) ;
%Straight Lines [id:da8101486287023536] 
\draw    (250.82,320.51) -- (259.32,347.94) (257.6,328.87) -- (249.96,331.24)(260.56,338.43) -- (252.92,340.79) ;
%Straight Lines [id:da684070643593106] 
\draw    (250.82,375.37) -- (228.55,392.32) (245.28,384.61) -- (240.44,378.24)(237.33,390.66) -- (232.48,384.3) ;
%Straight Lines [id:da005951472308643679] 
\draw    (201.03,392.32) -- (178.77,375.37) (190.65,389.44) -- (195.5,383.08)(182.69,383.39) -- (187.54,377.02) ;
%Straight Lines [id:da895048034747869] 
\draw    (178.77,320.51) -- (170.26,347.94) (179.62,331.24) -- (171.98,328.87)(176.66,340.79) -- (169.02,338.43) ;
%Shape: Ellipse [id:dp5228662038675316] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (31.83,277.6) .. controls (31.83,182.01) and (114.11,104.53) .. (215.59,104.53) .. controls (317.08,104.53) and (399.36,182.01) .. (399.36,277.6) .. controls (399.36,373.18) and (317.08,450.66) .. (215.59,450.66) .. controls (114.11,450.66) and (31.83,373.18) .. (31.83,277.6) -- cycle ;
%Straight Lines [id:da6525036376995691] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (153.73,188.41) -- (141.93,120.65) ;
%Straight Lines [id:da3036481827324853] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (177.4,206.16) -- (188.88,106.23) ;
%Straight Lines [id:da2990519004366208] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.16,206.16) -- (237.45,104.53) ;
%Straight Lines [id:da40301166091377016] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (275.84,188.41) -- (285.21,117.26) ;
%Straight Lines [id:da7007726840156834] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305.11,188.41) -- (328.12,141.01) ;
%Straight Lines [id:da9025016454119885] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (328.78,206.16) -- (365.36,177.49) ;
%Straight Lines [id:da22533190020602167] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (337.83,234.88) -- (388.02,219.91) ;
%Straight Lines [id:da27849662315685575] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (328.78,263.6) -- (399.36,262.33) ;
%Straight Lines [id:da7644617664227199] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305.11,281.35) -- (397.74,307.29) ;
%Straight Lines [id:da39049309537394605] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (275.84,281.35) -- (381.55,353.95) ;
%Straight Lines [id:da7971618051250924] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250.82,320.51) -- (354.02,392.13) ;
%Straight Lines [id:da8695408450492781] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (178.77,320.51) -- (79.59,394.67) ;
%Straight Lines [id:da07874471113082593] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (201.03,392.32) -- (193.74,450.66) ;
%Straight Lines [id:da11861108426360267] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (228.55,392.32) -- (238.26,449.82) ;
%Straight Lines [id:da6021147793414233] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (259.32,347.94) -- (317.59,423.52) ;
%Straight Lines [id:da22939847316908224] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (170.26,347.94) -- (112.78,421.82) ;
%Straight Lines [id:da41691411153454405] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (178.77,375.37) -- (152.45,440.48) ;
%Straight Lines [id:da8869450815775283] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (250.82,375.37) -- (280.36,439.35) ;
%Straight Lines [id:da42591729126990807] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (153.73,281.35) -- (54.5,359.04) ;
%Straight Lines [id:da8537374620443557] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (124.46,188.41) -- (103.07,141.01) ;
%Straight Lines [id:da040168212086484134] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100.78,206.16) -- (69.07,172.4) ;
%Straight Lines [id:da7871430752640474] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91.74,234.88) -- (45.59,213.12) ;
%Straight Lines [id:da24656080617669618] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100.78,263.6) -- (32.64,257.24) ;
%Straight Lines [id:da965169999906419] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (124.46,281.35) -- (35.07,308.14) ;
%Flowchart: Connector [id:dp35176553725253934] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210.77,103.95) .. controls (210.82,102.75) and (211.96,101.83) .. (213.33,101.89) .. controls (214.7,101.94) and (215.77,102.96) .. (215.73,104.16) .. controls (215.68,105.36) and (214.53,106.28) .. (213.17,106.23) .. controls (211.8,106.17) and (210.72,105.15) .. (210.77,103.95) -- cycle ;
%Flowchart: Connector [id:dp7316943416350498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (260.96,109.89) .. controls (261.01,108.69) and (262.15,107.77) .. (263.52,107.83) .. controls (264.89,107.88) and (265.96,108.9) .. (265.92,110.1) .. controls (265.87,111.3) and (264.73,112.22) .. (263.36,112.16) .. controls (261.99,112.11) and (260.91,111.09) .. (260.96,109.89) -- cycle ;
%Flowchart: Connector [id:dp11002876090757285] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (307.1,128.56) .. controls (307.15,127.36) and (308.3,126.43) .. (309.66,126.49) .. controls (311.03,126.55) and (312.11,127.56) .. (312.06,128.76) .. controls (312.01,129.96) and (310.87,130.89) .. (309.5,130.83) .. controls (308.13,130.77) and (307.06,129.75) .. (307.1,128.56) -- cycle ;
%Flowchart: Connector [id:dp42243260181479547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.34,156.55) .. controls (344.39,155.35) and (345.53,154.43) .. (346.9,154.49) .. controls (348.27,154.54) and (349.34,155.56) .. (349.3,156.76) .. controls (349.25,157.96) and (348.11,158.88) .. (346.74,158.82) .. controls (345.37,158.77) and (344.3,157.75) .. (344.34,156.55) -- cycle ;
%Flowchart: Connector [id:dp16576300781724218] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.1,196.42) .. controls (375.15,195.23) and (376.3,194.3) .. (377.66,194.36) .. controls (379.03,194.42) and (380.11,195.43) .. (380.06,196.63) .. controls (380.01,197.83) and (378.87,198.76) .. (377.5,198.7) .. controls (376.13,198.64) and (375.06,197.62) .. (375.1,196.42) -- cycle ;
%Flowchart: Connector [id:dp6183612819744678] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.91,239.69) .. controls (392.96,238.49) and (394.11,237.57) .. (395.47,237.63) .. controls (396.84,237.68) and (397.92,238.7) .. (397.87,239.9) .. controls (397.82,241.1) and (396.68,242.02) .. (395.31,241.96) .. controls (393.94,241.91) and (392.87,240.89) .. (392.91,239.69) -- cycle ;
%Flowchart: Connector [id:dp7296282388117628] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.15,283.81) .. controls (396.2,282.61) and (397.34,281.68) .. (398.71,281.74) .. controls (400.08,281.8) and (401.15,282.82) .. (401.11,284.01) .. controls (401.06,285.21) and (399.92,286.14) .. (398.55,286.08) .. controls (397.18,286.02) and (396.11,285) .. (396.15,283.81) -- cycle ;
%Flowchart: Connector [id:dp0004398644455991807] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.06,330.47) .. controls (388.1,329.27) and (389.25,328.34) .. (390.62,328.4) .. controls (391.99,328.46) and (393.06,329.48) .. (393.01,330.67) .. controls (392.97,331.87) and (391.82,332.8) .. (390.45,332.74) .. controls (389.08,332.68) and (388.01,331.67) .. (388.06,330.47) -- cycle ;
%Flowchart: Connector [id:dp6086277406622571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.2,372.89) .. controls (366.24,371.69) and (367.39,370.76) .. (368.76,370.82) .. controls (370.13,370.88) and (371.2,371.89) .. (371.16,373.09) .. controls (371.11,374.29) and (369.96,375.22) .. (368.59,375.16) .. controls (367.23,375.1) and (366.15,374.08) .. (366.2,372.89) -- cycle ;
%Flowchart: Connector [id:dp44920799986782933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.01,409.37) .. controls (333.05,408.17) and (334.2,407.24) .. (335.57,407.3) .. controls (336.94,407.36) and (338.01,408.37) .. (337.96,409.57) .. controls (337.92,410.77) and (336.77,411.7) .. (335.4,411.64) .. controls (334.04,411.58) and (332.96,410.56) .. (333.01,409.37) -- cycle ;
%Flowchart: Connector [id:dp9143203448103302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.77,432.27) .. controls (295.82,431.07) and (296.96,430.15) .. (298.33,430.2) .. controls (299.7,430.26) and (300.77,431.28) .. (300.73,432.48) .. controls (300.68,433.68) and (299.53,434.6) .. (298.17,434.54) .. controls (296.8,434.49) and (295.72,433.47) .. (295.77,432.27) -- cycle ;
%Flowchart: Connector [id:dp9334175272315314] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.1,446.69) .. controls (256.15,445.49) and (257.29,444.57) .. (258.66,444.63) .. controls (260.03,444.68) and (261.11,445.7) .. (261.06,446.9) .. controls (261.01,448.1) and (259.87,449.02) .. (258.5,448.97) .. controls (257.13,448.91) and (256.06,447.89) .. (256.1,446.69) -- cycle ;
%Flowchart: Connector [id:dp15822417884541884] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (213.88,450.46) .. controls (213.92,449.26) and (215.07,448.33) .. (216.44,448.39) .. controls (217.81,448.45) and (218.88,449.47) .. (218.83,450.66) .. controls (218.79,451.86) and (217.64,452.79) .. (216.27,452.73) .. controls (214.9,452.67) and (213.83,451.66) .. (213.88,450.46) -- cycle ;
%Flowchart: Connector [id:dp01875010765084495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.67,445.84) .. controls (168.72,444.65) and (169.87,443.72) .. (171.23,443.78) .. controls (172.6,443.84) and (173.68,444.85) .. (173.63,446.05) .. controls (173.59,447.25) and (172.44,448.18) .. (171.07,448.12) .. controls (169.7,448.06) and (168.63,447.04) .. (168.67,445.84) -- cycle ;
%Flowchart: Connector [id:dp4771663851543335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.2,431.42) .. controls (128.24,430.22) and (129.39,429.3) .. (130.76,429.36) .. controls (132.13,429.41) and (133.2,430.43) .. (133.15,431.63) .. controls (133.11,432.83) and (131.96,433.75) .. (130.59,433.7) .. controls (129.23,433.64) and (128.15,432.62) .. (128.2,431.42) -- cycle ;
%Flowchart: Connector [id:dp7662213216517186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (93.39,409.37) .. controls (93.43,408.17) and (94.58,407.24) .. (95.95,407.3) .. controls (97.32,407.36) and (98.39,408.37) .. (98.34,409.57) .. controls (98.3,410.77) and (97.15,411.7) .. (95.78,411.64) .. controls (94.42,411.58) and (93.34,410.56) .. (93.39,409.37) -- cycle ;
%Flowchart: Connector [id:dp885515450076737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.63,377.13) .. controls (62.67,375.93) and (63.82,375) .. (65.19,375.06) .. controls (66.56,375.12) and (67.63,376.14) .. (67.58,377.33) .. controls (67.54,378.53) and (66.39,379.46) .. (65.02,379.4) .. controls (63.65,379.34) and (62.58,378.33) .. (62.63,377.13) -- cycle ;
%Flowchart: Connector [id:dp07546748038336148] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (39.15,334.71) .. controls (39.2,333.51) and (40.34,332.59) .. (41.71,332.64) .. controls (43.08,332.7) and (44.15,333.72) .. (44.11,334.92) .. controls (44.06,336.11) and (42.91,337.04) .. (41.55,336.98) .. controls (40.18,336.92) and (39.1,335.91) .. (39.15,334.71) -- cycle ;
%Flowchart: Connector [id:dp9008721349464933] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (29.44,284.65) .. controls (29.48,283.46) and (30.63,282.53) .. (32,282.59) .. controls (33.36,282.65) and (34.44,283.66) .. (34.39,284.86) .. controls (34.35,286.06) and (33.2,286.99) .. (31.83,286.93) .. controls (30.46,286.87) and (29.39,285.85) .. (29.44,284.65) -- cycle ;
%Flowchart: Connector [id:dp19947989231758811] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (35.91,232.9) .. controls (35.96,231.71) and (37.1,230.78) .. (38.47,230.84) .. controls (39.84,230.9) and (40.91,231.91) .. (40.87,233.11) .. controls (40.82,234.31) and (39.68,235.23) .. (38.31,235.18) .. controls (36.94,235.12) and (35.87,234.1) .. (35.91,232.9) -- cycle ;
%Flowchart: Connector [id:dp9168902118434111] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (53.72,191.33) .. controls (53.77,190.14) and (54.91,189.21) .. (56.28,189.27) .. controls (57.65,189.33) and (58.72,190.34) .. (58.68,191.54) .. controls (58.63,192.74) and (57.49,193.66) .. (56.12,193.61) .. controls (54.75,193.55) and (53.68,192.53) .. (53.72,191.33) -- cycle ;
%Flowchart: Connector [id:dp5787973186451303] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.25,156.55) .. controls (81.29,155.35) and (82.44,154.43) .. (83.81,154.49) .. controls (85.17,154.54) and (86.25,155.56) .. (86.2,156.76) .. controls (86.16,157.96) and (85.01,158.88) .. (83.64,158.82) .. controls (82.27,158.77) and (81.2,157.75) .. (81.25,156.55) -- cycle ;
%Flowchart: Connector [id:dp3484385294758442] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (118.48,129.4) .. controls (118.53,128.21) and (119.68,127.28) .. (121.04,127.34) .. controls (122.41,127.39) and (123.49,128.41) .. (123.44,129.61) .. controls (123.39,130.81) and (122.25,131.73) .. (120.88,131.68) .. controls (119.51,131.62) and (118.44,130.6) .. (118.48,129.4) -- cycle ;
%Flowchart: Connector [id:dp41964877321255856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (161.39,111.59) .. controls (161.43,110.39) and (162.58,109.46) .. (163.95,109.52) .. controls (165.32,109.58) and (166.39,110.6) .. (166.34,111.79) .. controls (166.3,112.99) and (165.15,113.92) .. (163.78,113.86) .. controls (162.42,113.8) and (161.34,112.79) .. (161.39,111.59) -- cycle ;
%Straight Lines [id:da6552047256115091] 
\draw    (102.8,494.32) -- (141.12,494.52) -- (147.67,494.56) -- (157.31,494.61) ;
%Straight Lines [id:da669648883151602] 
\draw    (249.58,494.48) -- (286.28,494.67) -- (304.09,494.76) (259.6,490.53) -- (259.56,498.53)(269.6,490.58) -- (269.56,498.58)(279.6,490.63) -- (279.56,498.63)(289.6,490.68) -- (289.56,498.68)(299.6,490.73) -- (299.56,498.73) ;
%Shape: Polygon [id:dp8975618408615765] 
\draw   (517.67,335.75) -- (488.34,317.61) -- (488.54,281.65) -- (518.06,263.82) -- (547.39,281.96) -- (547.19,317.93) -- cycle ;
%Straight Lines [id:da5243373732877401] 
\draw    (518.05,263.81) -- (547.39,281.96) (528.66,265.67) -- (524.45,272.48)(537.16,270.93) -- (532.95,277.74)(545.67,276.2) -- (541.46,283) ;
%Straight Lines [id:da8242423166482169] 
\draw    (517.67,335.75) -- (550.73,315.23) (524.06,327.08) -- (528.28,333.87)(532.55,321.8) -- (536.77,328.6)(541.05,316.53) -- (545.27,323.33) ;
%Straight Lines [id:da7388249524391971] 
\draw    (488.34,317.61) -- (488.52,281.63) (484.39,307.59) -- (492.39,307.63)(484.44,297.59) -- (492.44,297.63)(484.49,287.59) -- (492.49,287.63) ;
%Shape: Polygon [id:dp3995120564440072] 
\draw   (621.16,335.75) -- (591.83,317.61) -- (592.03,281.65) -- (621.55,263.82) -- (650.88,281.96) -- (650.68,317.93) -- cycle ;
%Straight Lines [id:da20496367622012956] 
\draw    (592.01,281.63) -- (621.54,263.81) (598.51,273.04) -- (602.64,279.89)(607.07,267.87) -- (611.2,274.72)(615.63,262.71) -- (619.76,269.55) ;
%Straight Lines [id:da2920520422009568] 
\draw    (650.88,281.96) -- (650.7,317.94) (654.83,291.98) -- (646.83,291.94)(654.78,301.98) -- (646.78,301.94)(654.73,311.98) -- (646.73,311.94) ;
%Straight Lines [id:da33356001035938443] 
\draw    (591.83,317.61) -- (621.16,335.75) (602.44,319.46) -- (598.23,326.27)(610.94,324.73) -- (606.73,331.53)(619.45,329.99) -- (615.24,336.79) ;
%Shape: Polygon [id:dp8482393950723986] 
\draw   (727.54,336.52) -- (698.22,318.38) -- (698.41,282.41) -- (727.93,264.59) -- (757.26,282.73) -- (757.07,318.69) -- cycle ;
%Straight Lines [id:da7724120961475859] 
\draw    (727.92,264.58) -- (757.26,282.73) (738.53,266.44) -- (734.32,273.24)(747.04,271.7) -- (742.83,278.5)(755.54,276.96) -- (751.33,283.76) ;
%Straight Lines [id:da5012987390217087] 
\draw    (727.55,336.53) -- (757.07,318.69) (734.04,327.93) -- (738.18,334.78)(742.6,322.76) -- (746.74,329.61)(751.16,317.59) -- (755.3,324.43) ;
%Straight Lines [id:da478018432722088] 
\draw    (698.21,318.37) -- (698.4,282.4) (694.26,308.35) -- (702.26,308.39)(694.32,298.35) -- (702.32,298.39)(694.37,288.35) -- (702.37,288.39) ;
%Shape: Polygon [id:dp4454003013957738] 
\draw   (829.59,335.75) -- (800.26,317.61) -- (800.45,281.65) -- (829.98,263.82) -- (859.3,281.96) -- (859.11,317.93) -- cycle ;
%Straight Lines [id:da268681681051005] 
\draw    (800.44,281.63) -- (829.96,263.81) (806.93,273.04) -- (811.07,279.89)(815.5,267.87) -- (819.63,274.72)(824.06,262.71) -- (828.19,269.55) ;
%Straight Lines [id:da9873969303653454] 
\draw    (859.31,281.97) -- (859.12,317.94) (863.26,291.99) -- (855.26,291.95)(863.2,301.99) -- (855.2,301.95)(863.15,311.99) -- (855.15,311.95) ;
%Straight Lines [id:da4272227088521462] 
\draw    (800.26,317.61) -- (829.6,335.76) (810.87,319.47) -- (806.66,326.27)(819.37,324.73) -- (815.16,331.53)(827.88,329.99) -- (823.67,336.8) ;
%Straight Lines [id:da35234746880318457] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.39,281.97) -- (592.01,281.63) ;
%Straight Lines [id:da6832754134779767] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (650.7,317.94) -- (698.21,318.37) ;
%Straight Lines [id:da12770555373827563] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (757.26,282.73) -- (800.44,281.63) ;
%Shape: Rectangle [id:dp5221588667302488] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (456.65,226.37) -- (889.42,226.37) -- (889.42,372.68) -- (456.65,372.68) -- cycle ;
%Straight Lines [id:da02043266601363536] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (541.32,226.37) -- (518.05,263.81) ;
%Straight Lines [id:da4272179518761786] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (456.65,260.84) -- (488.52,281.63) ;
%Straight Lines [id:da27681460171938654] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (455.93,342.04) -- (488.34,317.61) ;
%Straight Lines [id:da9271019430997132] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (494.28,371.91) -- (517.68,335.76) ;
%Straight Lines [id:da21518225810294977] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.11,372.68) -- (547.21,317.94) ;
%Straight Lines [id:da6447737809779382] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (591.74,372.34) -- (591.83,317.61) ;
%Straight Lines [id:da8144383739682609] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (756.99,373.44) -- (757.08,318.71) ;
%Straight Lines [id:da7595774787541643] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (800.16,372.34) -- (800.26,317.61) ;
%Straight Lines [id:da7100429124147181] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (698.4,282.4) -- (698.49,224.6) ;
%Straight Lines [id:da613828291456386] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (650.88,284.27) -- (650.97,226.47) ;
%Straight Lines [id:da8027187462874609] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (848.17,371.91) -- (829.6,335.76) ;
%Straight Lines [id:da21372478032505737] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (890.15,339.74) -- (859.12,317.94) ;
%Straight Lines [id:da18306408314202305] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (889.42,264.67) -- (859.31,281.97) ;
%Straight Lines [id:da8595212420377352] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (807.65,226.37) -- (829.96,263.81) ;
%Straight Lines [id:da15766273184306656] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (746.86,225.6) -- (727.92,264.58) ;
%Straight Lines [id:da013784762388467708] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605.01,226.37) -- (621.54,263.81) ;
%Straight Lines [id:da7739798938717856] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (641.2,372.68) -- (621.17,335.76) ;
%Straight Lines [id:da18697320412676532] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (707.78,372.68) -- (727.55,336.53) ;
%Flowchart: Connector [id:dp7816093125894292] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.99,226.85) .. controls (455.02,226.13) and (455.76,225.57) .. (456.65,225.6) .. controls (457.54,225.64) and (458.24,226.25) .. (458.21,226.98) .. controls (458.18,227.7) and (457.43,228.26) .. (456.55,228.23) .. controls (455.66,228.19) and (454.96,227.58) .. (454.99,226.85) -- cycle ;
%Flowchart: Connector [id:dp8228430996812091] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (571.31,226.44) .. controls (571.34,225.71) and (572.08,225.15) .. (572.97,225.18) .. controls (573.86,225.22) and (574.56,225.84) .. (574.53,226.56) .. controls (574.5,227.29) and (573.75,227.85) .. (572.86,227.81) .. controls (571.98,227.78) and (571.28,227.16) .. (571.31,226.44) -- cycle ;
%Flowchart: Connector [id:dp8988480552375132] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (627.76,226.44) .. controls (627.79,225.71) and (628.53,225.15) .. (629.42,225.18) .. controls (630.31,225.22) and (631.01,225.84) .. (630.98,226.56) .. controls (630.95,227.29) and (630.2,227.85) .. (629.31,227.81) .. controls (628.42,227.78) and (627.73,227.16) .. (627.76,226.44) -- cycle ;
%Flowchart: Connector [id:dp2857573617225245] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (674.07,226.44) .. controls (674.1,225.71) and (674.85,225.15) .. (675.74,225.18) .. controls (676.63,225.22) and (677.32,225.84) .. (677.29,226.56) .. controls (677.26,227.29) and (676.52,227.85) .. (675.63,227.81) .. controls (674.74,227.78) and (674.05,227.16) .. (674.07,226.44) -- cycle ;
%Flowchart: Connector [id:dp6488401932432496] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (718.22,226.44) .. controls (718.25,225.71) and (718.99,225.15) .. (719.88,225.18) .. controls (720.77,225.22) and (721.47,225.84) .. (721.44,226.56) .. controls (721.41,227.29) and (720.66,227.85) .. (719.78,227.81) .. controls (718.89,227.78) and (718.19,227.16) .. (718.22,226.44) -- cycle ;
%Flowchart: Connector [id:dp0017298382229746778] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (775.39,226.44) .. controls (775.42,225.71) and (776.17,225.15) .. (777.05,225.18) .. controls (777.94,225.22) and (778.64,225.84) .. (778.61,226.56) .. controls (778.58,227.29) and (777.84,227.85) .. (776.95,227.81) .. controls (776.06,227.78) and (775.36,227.16) .. (775.39,226.44) -- cycle ;
%Flowchart: Connector [id:dp151701271880597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (886.93,227.01) .. controls (886.96,226.28) and (887.7,225.72) .. (888.59,225.76) .. controls (889.48,225.79) and (890.18,226.41) .. (890.15,227.13) .. controls (890.12,227.86) and (889.37,228.42) .. (888.49,228.38) .. controls (887.6,228.35) and (886.9,227.73) .. (886.93,227.01) -- cycle ;
%Flowchart: Connector [id:dp5327655890868701] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (887.57,299.97) .. controls (887.6,299.25) and (888.34,298.69) .. (889.23,298.72) .. controls (890.12,298.76) and (890.81,299.37) .. (890.78,300.1) .. controls (890.76,300.82) and (890.01,301.38) .. (889.12,301.35) .. controls (888.23,301.31) and (887.54,300.7) .. (887.57,299.97) -- cycle ;
%Flowchart: Connector [id:dp16484004469399005] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (887.87,372.07) .. controls (887.9,371.34) and (888.64,370.78) .. (889.53,370.82) .. controls (890.42,370.85) and (891.12,371.47) .. (891.09,372.19) .. controls (891.06,372.92) and (890.31,373.48) .. (889.42,373.44) .. controls (888.54,373.41) and (887.84,372.79) .. (887.87,372.07) -- cycle ;
%Flowchart: Connector [id:dp9264922512219294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (821.71,372.75) .. controls (821.74,372.02) and (822.48,371.46) .. (823.37,371.5) .. controls (824.26,371.53) and (824.96,372.15) .. (824.93,372.87) .. controls (824.9,373.6) and (824.15,374.16) .. (823.27,374.12) .. controls (822.38,374.09) and (821.68,373.47) .. (821.71,372.75) -- cycle ;
%Flowchart: Connector [id:dp9166363690540071] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (778.29,372.75) .. controls (778.32,372.02) and (779.06,371.46) .. (779.95,371.5) .. controls (780.84,371.53) and (781.53,372.15) .. (781.51,372.87) .. controls (781.48,373.6) and (780.73,374.16) .. (779.84,374.12) .. controls (778.95,374.09) and (778.26,373.47) .. (778.29,372.75) -- cycle ;
%Flowchart: Connector [id:dp18812372893232032] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (731.97,372.75) .. controls (732,372.02) and (732.74,371.46) .. (733.63,371.5) .. controls (734.52,371.53) and (735.22,372.15) .. (735.19,372.87) .. controls (735.16,373.6) and (734.42,374.16) .. (733.53,374.12) .. controls (732.64,374.09) and (731.94,373.47) .. (731.97,372.75) -- cycle ;
%Flowchart: Connector [id:dp9408467013189975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (674.07,372.75) .. controls (674.1,372.02) and (674.85,371.46) .. (675.74,371.5) .. controls (676.63,371.53) and (677.32,372.15) .. (677.29,372.87) .. controls (677.26,373.6) and (676.52,374.16) .. (675.63,374.12) .. controls (674.74,374.09) and (674.05,373.47) .. (674.07,372.75) -- cycle ;
%Flowchart: Connector [id:dp2642671481386818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.28,372.75) .. controls (613.31,372.02) and (614.06,371.46) .. (614.95,371.5) .. controls (615.83,371.53) and (616.53,372.15) .. (616.5,372.87) .. controls (616.47,373.6) and (615.73,374.16) .. (614.84,374.12) .. controls (613.95,374.09) and (613.25,373.47) .. (613.28,372.75) -- cycle ;
%Flowchart: Connector [id:dp2864142629232378] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (566.97,372.75) .. controls (567,372.02) and (567.74,371.46) .. (568.63,371.5) .. controls (569.52,371.53) and (570.21,372.15) .. (570.18,372.87) .. controls (570.16,373.6) and (569.41,374.16) .. (568.52,374.12) .. controls (567.63,374.09) and (566.94,373.47) .. (566.97,372.75) -- cycle ;
%Flowchart: Connector [id:dp6402010512852085] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.48,372.75) .. controls (518.51,372.02) and (519.25,371.46) .. (520.14,371.5) .. controls (521.03,371.53) and (521.73,372.15) .. (521.7,372.87) .. controls (521.67,373.6) and (520.92,374.16) .. (520.03,374.12) .. controls (519.15,374.09) and (518.45,373.47) .. (518.48,372.75) -- cycle ;
%Flowchart: Connector [id:dp515653292084799] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.88,371.79) .. controls (454.91,371.06) and (455.65,370.5) .. (456.54,370.54) .. controls (457.43,370.57) and (458.13,371.19) .. (458.1,371.91) .. controls (458.07,372.64) and (457.33,373.2) .. (456.44,373.16) .. controls (455.55,373.13) and (454.85,372.51) .. (454.88,371.79) -- cycle ;
%Flowchart: Connector [id:dp3840141342078123] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (454.79,299.97) .. controls (454.82,299.25) and (455.57,298.69) .. (456.46,298.72) .. controls (457.34,298.76) and (458.04,299.37) .. (458.01,300.1) .. controls (457.98,300.82) and (457.24,301.38) .. (456.35,301.35) .. controls (455.46,301.31) and (454.76,300.7) .. (454.79,299.97) -- cycle ;
%Straight Lines [id:da3371641263930406] 
\draw    (568.86,423.83) -- (603.12,424.01) -- (617.59,424.09) ;
%Straight Lines [id:da27146225486687237] 
\draw    (662.22,423.06) -- (695.03,423.24) -- (710.95,423.32) (672.24,419.12) -- (672.2,427.12)(682.24,419.17) -- (682.2,427.17)(692.24,419.22) -- (692.2,427.22)(702.24,419.27) -- (702.2,427.27) ;
%Straight Lines [id:da946983919135958] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (744.72,422.3) -- (793.45,422.55) ;
%Straight Lines [id:da1754182338032888] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (175.14,494.63) -- (229.65,494.91) ;

% Text Node
\draw (89.12,424.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-358.28,xslant=0.03]  {$x_{1}{}_{2}$};
% Text Node
\draw (180.56,455.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{0}$};
% Text Node
\draw (140.04,445.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (22.9,198.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (403.71,301.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (395.8,204.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (367.94,161.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{0}$};
% Text Node
\draw (80.99,121.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{2}$};
% Text Node
\draw (42.37,156.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{1}$};
% Text Node
\draw (57.41,395.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-0.97]  {$x_{1}$};
% Text Node
\draw (275.73,448.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-358.18]  {$x_{1}$};
% Text Node
\draw (24.3,351.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-358.7]  {$x_{2}$};
% Text Node
\draw (323.58,425.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-0.74]  {$x_{2}$};
% Text Node
\draw (388.9,344.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-1.17]  {$x_{3}$};
% Text Node
\draw (329.04,120.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (279.47,97.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (358.23,393.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-349.1]  {$x_{4}$};
% Text Node
\draw (181.51,84.62) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (7.22,243.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-2.32]  {$x_{5}$};
% Text Node
\draw (9.82,301.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-0.05]  {$x_{6}$};
% Text Node
\draw (230.01,85.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (130.32,95.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (402.9,254.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (228.71,458.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{1}$};
% Text Node
\draw (208.34,80.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (257.9,89.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (310.71,109.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (354.61,140.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (389.61,185.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (405.18,228.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (405.99,277.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (399.13,328.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (379.25,370.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (344.44,411.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (298.72,440.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g$};
% Text Node
\draw (256.85,454.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (210.94,458.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (163.99,452.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (119.47,439.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (77.61,411.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (43.04,375.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$g$};
% Text Node
\draw (19.56,329.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (9.75,276.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (16.51,221.36) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (39.56,176.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$i$};
% Text Node
\draw (63.66,140.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$h$};
% Text Node
\draw (108.94,104.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (158.32,90.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (126.32,502.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (272.72,504.41) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (534.08,210.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (701.26,376.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (433.17,251.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (739.61,209.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (433.9,335.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (801.85,210.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (489.21,373.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (636.85,375.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (586.91,375.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (843.1,375.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (795.34,376.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (540.6,375.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (597.05,209.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (752.64,376.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (644.09,209.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (892.32,334.79) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (691.85,208.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (891.59,255.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (445.34,212.34) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (568.37,210.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (625.55,205.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (671.86,205.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (716.73,210.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (772.46,210.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (891.14,214.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (891.87,294.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (890.88,373.49) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (818.77,377.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (776.08,378.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (729.76,377.04) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (671.86,376.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (610.18,377.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (564.75,377.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (514.65,377.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (443.24,370.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (438.59,292.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (588.47,427.58) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (680.82,429) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (761.88,424.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (198.47,503.17) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (145,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (157,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (162,231.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (160,248.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (144,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (120,261.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (102,251.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (99,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (104,214.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (119,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (269,197.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{11}$};
% Text Node
\draw (293,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{12}$};
% Text Node
\draw (302,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (308,229.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{14}$};
% Text Node
\draw (300,251.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{15}$};
% Text Node
\draw (292,264.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{16}$};
% Text Node
\draw (269,265.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{17}$};
% Text Node
\draw (257,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{18}$};
% Text Node
\draw (248,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{19}$};
% Text Node
\draw (255,211.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{20}$};
% Text Node
\draw (194,312.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{21}$};
% Text Node
\draw (215,313.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{22}$};
% Text Node
\draw (226,324.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{23}$};
% Text Node
\draw (231,343.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{24}$};
% Text Node
\draw (229,360.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{25}$};
% Text Node
\draw (214,374.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{26}$};
% Text Node
\draw (193,373.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{27}$};
% Text Node
\draw (180,364.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{28}$};
% Text Node
\draw (176,347.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{29}$};
% Text Node
\draw (178.77,324.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{30}$};
% Text Node
\draw (511,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (528,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (528,303.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (508,317.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (491,309.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (492,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (616,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (629,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (629,305.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (610,319.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (595,304.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{11}$};
% Text Node
\draw (597,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{12}$};
% Text Node
\draw (717,273.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (732,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{14}$};
% Text Node
\draw (729,307.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{15}$};
% Text Node
\draw (716,316.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{16}$};
% Text Node
\draw (702,307.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{17}$};
% Text Node
\draw (701,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{18}$};
% Text Node
\draw (821,270.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{19}$};
% Text Node
\draw (832,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{20}$};
% Text Node
\draw (832,304.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{21}$};
% Text Node
\draw (818,315.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{22}$};
% Text Node
\draw (803,306.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{23}$};
% Text Node
\draw (801,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{24}$};
% Text Node
\draw (40,456.4) node [anchor=north west][inner sep=0.75pt]    {$(a)$};
% Text Node
\draw (460,410.4) node [anchor=north west][inner sep=0.75pt]    {$(b)$};

\draw   (186.45, 234.88) circle [x radius= 5, y radius= 5]   ;
\draw   (186.45, 234.88) circle [x radius= 5, y radius= 5]   ;
\draw   (186.45, 234.88) circle [x radius= 5, y radius= 5]   ;
\draw   (186.45, 234.88) circle [x radius= 5, y radius= 5]   ;
\draw   (177.4, 263.6) circle [x radius= 5, y radius= 5]   ;
\draw   (177.4, 263.6) circle [x radius= 5, y radius= 5]   ;
\draw   (177.4, 263.6) circle [x radius= 5, y radius= 5]   ;
\draw   (199.26, 304.9) circle [x radius= 5, y radius= 5]   ;
\draw   (252.14, 263.54) circle [x radius= 5, y radius= 5]   ;
\draw   (252.14, 263.54) circle [x radius= 5, y radius= 5]   ;
\draw   (230.05, 304.7) circle [x radius= 5, y radius= 5]   ;
\draw   (124.46, 188.41) circle [x radius= 5, y radius= 5]   ;
\draw   (124.46, 188.41) circle [x radius= 5, y radius= 5]   ;
\draw   (153.73, 188.41) circle [x radius= 5, y radius= 5]   ;
\draw   (124.46, 188.41) circle [x radius= 5, y radius= 5]   ;
\draw   (100.78, 206.16) circle [x radius= 5, y radius= 5]   ;
\draw   (124.46, 188.41) circle [x radius= 5, y radius= 5]   ;
\draw   (100.78, 206.16) circle [x radius= 5, y radius= 5]   ;
\draw   (91.74, 234.88) circle [x radius= 5, y radius= 5]   ;
\draw   (100.78, 206.16) circle [x radius= 5, y radius= 5]   ;
\draw   (91.74, 234.88) circle [x radius= 5, y radius= 5]   ;
\draw   (100.78, 263.6) circle [x radius= 5, y radius= 5]   ;
\draw   (91.74, 234.88) circle [x radius= 5, y radius= 5]   ;
\draw   (100.78, 263.6) circle [x radius= 5, y radius= 5]   ;
\draw   (124.46, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (100.78, 263.6) circle [x radius= 5, y radius= 5]   ;
\draw   (124.46, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (124.46, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (153.73, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (124.46, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (177.4, 263.6) circle [x radius= 5, y radius= 5]   ;
\draw   (177.4, 263.6) circle [x radius= 5, y radius= 5]   ;
\draw   (186.45, 234.88) circle [x radius= 5, y radius= 5]   ;
\draw   (186.45, 234.88) circle [x radius= 5, y radius= 5]   ;
\draw   (177.4, 206.16) circle [x radius= 5, y radius= 5]   ;
\draw   (177.4, 206.16) circle [x radius= 5, y radius= 5]   ;
\draw   (275.84, 188.41) circle [x radius= 5, y radius= 5]   ;
\draw   (275.84, 188.41) circle [x radius= 5, y radius= 5]   ;
\draw   (305.11, 188.41) circle [x radius= 5, y radius= 5]   ;
\draw   (275.84, 188.41) circle [x radius= 5, y radius= 5]   ;
\draw   (305.11, 188.41) circle [x radius= 5, y radius= 5]   ;
\draw   (252.16, 206.16) circle [x radius= 5, y radius= 5]   ;
\draw   (252.16, 206.16) circle [x radius= 5, y radius= 5]   ;
\draw   (275.84, 188.41) circle [x radius= 5, y radius= 5]   ;
\draw   (243.12, 234.88) circle [x radius= 5, y radius= 5]   ;
\draw   (252.16, 206.16) circle [x radius= 5, y radius= 5]   ;
\draw   (275.84, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (275.84, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (275.84, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (305.11, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (305.11, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (275.84, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (328.78, 263.6) circle [x radius= 5, y radius= 5]   ;
\draw   (328.78, 263.6) circle [x radius= 5, y radius= 5]   ;
\draw   (305.11, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (305.11, 281.35) circle [x radius= 5, y radius= 5]   ;
\draw   (337.83, 234.88) circle [x radius= 5, y radius= 5]   ;
\draw   (328.78, 206.16) circle [x radius= 5, y radius= 5]   ;
\draw   (328.78, 206.16) circle [x radius= 5, y radius= 5]   ;
\draw   (337.83, 234.88) circle [x radius= 5, y radius= 5]   ;
\draw   (250.82, 320.51) circle [x radius= 5, y radius= 5]   ;
\draw   (259.32, 347.94) circle [x radius= 5, y radius= 5]   ;
\draw   (250.82, 375.37) circle [x radius= 5, y radius= 5]   ;
\draw   (250.82, 375.37) circle [x radius= 5, y radius= 5]   ;
\draw   (228.55, 392.32) circle [x radius= 5, y radius= 5]   ;
\draw   (201.03, 392.32) circle [x radius= 5, y radius= 5]   ;
\draw   (201.03, 392.32) circle [x radius= 5, y radius= 5]   ;
\draw   (178.77, 375.37) circle [x radius= 5, y radius= 5]   ;
\draw   (170.26, 347.94) circle [x radius= 5, y radius= 5]   ;
\draw   (178.77, 320.51) circle [x radius= 5, y radius= 5]   ;
\draw   (178.77, 320.51) circle [x radius= 5, y radius= 5]   ;
\draw   (547.39, 281.96) circle [x radius= 5, y radius= 5]   ;
\draw   (547.39, 281.96) circle [x radius= 5, y radius= 5]   ;
\draw   (518.05, 263.81) circle [x radius= 5, y radius= 5]   ;
\draw   (517.67, 335.75) circle [x radius= 5, y radius= 5]   ;
\draw   (547.2, 317.42) circle [x radius= 5, y radius= 5]   ;
\draw   (517.67, 335.75) circle [x radius= 5, y radius= 5]   ;
\draw   (488.52, 281.63) circle [x radius= 5, y radius= 5]   ;
\draw   (488.34, 317.61) circle [x radius= 5, y radius= 5]   ;
\draw   (592.01, 281.63) circle [x radius= 5, y radius= 5]   ;
\draw   (621.54, 263.81) circle [x radius= 5, y radius= 5]   ;
\draw   (650.88, 281.96) circle [x radius= 5, y radius= 5]   ;
\draw   (650.88, 281.96) circle [x radius= 5, y radius= 5]   ;
\draw   (650.7, 317.94) circle [x radius= 5, y radius= 5]   ;
\draw   (621.16, 335.75) circle [x radius= 5, y radius= 5]   ;
\draw   (591.83, 317.61) circle [x radius= 5, y radius= 5]   ;
\draw   (591.83, 317.61) circle [x radius= 5, y radius= 5]   ;
\draw   (757.26, 282.73) circle [x radius= 5, y radius= 5]   ;
\draw   (727.92, 264.58) circle [x radius= 5, y radius= 5]   ;
\draw   (757.07, 318.69) circle [x radius= 5, y radius= 5]   ;
\draw   (757.07, 318.69) circle [x radius= 5, y radius= 5]   ;
\draw   (727.55, 336.53) circle [x radius= 5, y radius= 5]   ;
\draw   (698.21, 318.37) circle [x radius= 5, y radius= 5]   ;
\draw   (698.4, 282.4) circle [x radius= 5, y radius= 5]   ;
\draw   (800.44, 281.63) circle [x radius= 5, y radius= 5]   ;
\draw   (829.96, 263.81) circle [x radius= 5, y radius= 5]   ;
\draw   (859.12, 317.94) circle [x radius= 5, y radius= 5]   ;
\draw   (859.31, 281.97) circle [x radius= 5, y radius= 5]   ;
\draw   (800.26, 317.61) circle [x radius= 5, y radius= 5]   ;
\draw   (800.26, 317.61) circle [x radius= 5, y radius= 5]   ;
\draw   (829.6, 335.76) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}
\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-0.85,xscale=1]
%uncomment if required: \path (0,923); %set diagram left start at 0, and has height of 923

%Straight Lines [id:da636204592445142] 
\draw    (257.12,211.04) -- (304.07,219.18) (267.65,208.81) -- (266.29,216.69)(277.5,210.51) -- (276.14,218.4)(287.36,212.22) -- (285.99,220.11)(297.21,213.93) -- (295.84,221.81) ;
%Straight Lines [id:da2623245117451165] 
\draw    (304.07,219.18) -- (343.1,238.72) ;
%Straight Lines [id:da8607332414509848] 
\draw    (343.1,238.72) -- (371.11,274.86) (352.39,244.17) -- (346.07,249.07)(358.51,252.08) -- (352.19,256.98)(364.64,259.98) -- (358.31,264.88)(370.76,267.89) -- (364.44,272.79) ;
%Straight Lines [id:da6485385261844316] 
\draw    (371.11,274.86) -- (382.99,320.78) ;
%Straight Lines [id:da9486794196752054] 
\draw    (382.99,320.78) -- (377.89,368.64) (385.91,331.14) -- (377.95,330.3)(384.85,341.09) -- (376.89,340.24)(383.79,351.03) -- (375.83,350.18)(382.73,360.97) -- (374.78,360.13) ;
%Straight Lines [id:da9338820010301118] 
\draw    (377.89,368.64) -- (362.62,411.63) ;
%Straight Lines [id:da26335116370572675] 
\draw    (362.62,411.63) -- (328.68,437.02) (357.01,420.82) -- (352.22,414.41)(349,426.81) -- (344.21,420.41)(341,432.8) -- (336.2,426.4)(332.99,438.79) -- (328.2,432.39) ;
%Straight Lines [id:da11664208345309357] 
\draw    (328.68,437.02) -- (279.46,450.7) ;
%Straight Lines [id:da8971573539285446] 
\draw    (231.84,451.26) -- (184.68,444.85) ;
%Straight Lines [id:da30483880993461787] 
\draw    (184.68,444.85) -- (145.13,426.75) (173.93,444.32) -- (177.25,437.05)(164.83,440.17) -- (168.16,432.89)(155.74,436.01) -- (159.07,428.73)(146.64,431.85) -- (149.97,424.57) ;
%Straight Lines [id:da8827848780703492] 
\draw    (145.13,426.75) -- (116.14,391.66) ;
%Straight Lines [id:da3167139286590849] 
\draw    (116.14,391.66) -- (102.99,346.2) (109.52,383.16) -- (117.2,380.94)(106.74,373.56) -- (114.42,371.33)(103.96,363.95) -- (111.64,361.73)(101.18,354.34) -- (108.87,352.12) ;
%Straight Lines [id:da05140253797246741] 
\draw    (102.99,346.2) -- (106.75,298.17) ;
%Straight Lines [id:da1524173595105539] 
\draw    (106.75,298.17) -- (120.82,254.65) (106.02,287.43) -- (113.63,289.89)(109.1,277.91) -- (116.71,280.37)(112.18,268.4) -- (119.79,270.86)(115.25,258.88) -- (122.86,261.35) ;
%Straight Lines [id:da7447962920895234] 
\draw    (120.82,254.65) -- (154.05,228.02) ;
%Straight Lines [id:da2344946128612323] 
\draw    (154.05,228.02) -- (202.86,212.54) (162.37,221.18) -- (164.79,228.81)(171.9,218.16) -- (174.32,225.78)(181.43,215.14) -- (183.85,222.76)(190.96,212.11) -- (193.38,219.74)(200.5,209.09) -- (202.92,216.72) ;
%Straight Lines [id:da017564503152056266] 
\draw    (202.86,212.54) -- (257.12,211.04) ;
%Straight Lines [id:da6120029270509202] 
\draw    (231.84,451.26) -- (279.46,450.7) (241.79,447.14) -- (241.89,455.14)(251.79,447.02) -- (251.88,455.02)(261.79,446.91) -- (261.88,454.91)(271.79,446.79) -- (271.88,454.79) ;
%Straight Lines [id:da15541570329748888] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (300.25,160.05) -- (257.12,211.04) ;
%Straight Lines [id:da7499756412127706] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (363.86,185.72) -- (304.07,219.18) ;
%Straight Lines [id:da6615507470942912] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.06,226) -- (343.1,238.72) ;
%Straight Lines [id:da3701383513686902] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (442.88,284.97) -- (371.11,274.86) ;
%Straight Lines [id:da1686335649455406] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (449.2,354.79) -- (382.99,320.78) ;
%Straight Lines [id:da726375664548195] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (429.13,414.55) -- (377.89,368.64) ;
%Straight Lines [id:da1915286365970389] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (392.2,465.05) -- (362.62,411.63) ;
%Straight Lines [id:da3177423233732829] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.53,499.55) -- (328.68,437.02) ;
%Straight Lines [id:da3270694525813733] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (256.55,517.55) -- (279.46,450.7) ;
%Straight Lines [id:da42793305983572394] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (188.45,511.88) -- (231.84,451.26) ;
%Straight Lines [id:da30108904543706394] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (128.96,487.38) -- (184.68,444.85) ;
%Straight Lines [id:da9199317780428666] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81.36,448.21) -- (145.13,426.75) ;
%Straight Lines [id:da045615089829040945] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (46.95,394.89) -- (116.14,391.66) ;
%Straight Lines [id:da18635231084932669] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (35.87,323.33) -- (102.99,346.2) ;
%Straight Lines [id:da6235844531983675] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (56.4,258.63) -- (106.75,298.17) ;
%Straight Lines [id:da3172421289955363] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (91.88,209.65) -- (120.82,254.65) ;
%Straight Lines [id:da8654034579127599] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (145.22,173.5) -- (154.05,228.02) ;
%Straight Lines [id:da7916970310368601] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (222.03,155.03) -- (202.86,212.54) ;
%Straight Lines [id:da8693117549227012] 
\draw    (119.48,568.12) -- (170.34,568.36) -- (191.84,568.46) ;
%Straight Lines [id:da3780478421318393] 
\draw    (312.91,568.12) -- (361.63,568.35) -- (385.27,568.46) (322.93,564.17) -- (322.89,572.17)(332.93,564.22) -- (332.89,572.22)(342.93,564.26) -- (342.89,572.26)(352.93,564.31) -- (352.89,572.31)(362.93,564.35) -- (362.89,572.35)(372.93,564.4) -- (372.89,572.4)(382.93,564.45) -- (382.89,572.45) ;
%Straight Lines [id:da9133451514605182] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (216.19,568.12) -- (288.55,568.46) ;
%Flowchart: Connector [id:dp16264750102487358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (39.87,290.42) .. controls (39.92,289.43) and (41.04,288.66) .. (42.38,288.71) .. controls (43.72,288.75) and (44.77,289.6) .. (44.73,290.59) .. controls (44.68,291.58) and (43.56,292.35) .. (42.22,292.3) .. controls (40.88,292.25) and (39.83,291.41) .. (39.87,290.42) -- cycle ;
%Flowchart: Connector [id:dp7207736724410486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (67.99,233.48) .. controls (68.04,232.48) and (69.16,231.72) .. (70.5,231.77) .. controls (71.84,231.81) and (72.89,232.65) .. (72.85,233.65) .. controls (72.81,234.64) and (71.68,235.4) .. (70.34,235.36) .. controls (69,235.31) and (67.95,234.47) .. (67.99,233.48) -- cycle ;
%Flowchart: Connector [id:dp6898143101121308] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.87,191.2) .. controls (112.92,190.21) and (114.04,189.44) .. (115.38,189.49) .. controls (116.72,189.54) and (117.77,190.38) .. (117.73,191.37) .. controls (117.69,192.36) and (116.56,193.13) .. (115.22,193.08) .. controls (113.88,193.03) and (112.83,192.19) .. (112.87,191.2) -- cycle ;
%Flowchart: Connector [id:dp0036353078360810143] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (178.74,160.08) .. controls (178.79,159.08) and (179.91,158.32) .. (181.25,158.37) .. controls (182.59,158.41) and (183.65,159.25) .. (183.6,160.25) .. controls (183.56,161.24) and (182.43,162) .. (181.09,161.96) .. controls (179.75,161.91) and (178.7,161.07) .. (178.74,160.08) -- cycle ;
%Flowchart: Connector [id:dp020706654121090518] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.47,153.73) .. controls (263.52,152.74) and (264.64,151.97) .. (265.98,152.02) .. controls (267.32,152.06) and (268.37,152.91) .. (268.33,153.9) .. controls (268.29,154.89) and (267.16,155.66) .. (265.82,155.61) .. controls (264.48,155.56) and (263.43,154.72) .. (263.47,153.73) -- cycle ;
%Flowchart: Connector [id:dp6619162537985326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.53,170.02) .. controls (329.57,169.03) and (330.69,168.26) .. (332.04,168.31) .. controls (333.38,168.36) and (334.43,169.2) .. (334.38,170.19) .. controls (334.34,171.18) and (333.22,171.95) .. (331.88,171.9) .. controls (330.53,171.86) and (329.48,171.01) .. (329.53,170.02) -- cycle ;
%Flowchart: Connector [id:dp9100160228064866] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.45,201.53) .. controls (383.49,200.54) and (384.61,199.77) .. (385.95,199.82) .. controls (387.3,199.87) and (388.35,200.71) .. (388.3,201.7) .. controls (388.26,202.69) and (387.14,203.46) .. (385.79,203.41) .. controls (384.45,203.36) and (383.4,202.52) .. (383.45,201.53) -- cycle ;
%Flowchart: Connector [id:dp8093114104538784] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.89,253.01) .. controls (426.93,252.01) and (428.06,251.25) .. (429.4,251.3) .. controls (430.74,251.34) and (431.79,252.18) .. (431.75,253.18) .. controls (431.7,254.17) and (430.58,254.93) .. (429.24,254.89) .. controls (427.9,254.84) and (426.85,254) .. (426.89,253.01) -- cycle ;
%Flowchart: Connector [id:dp03974861404479069] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.48,321.35) .. controls (448.52,320.36) and (449.64,319.6) .. (450.98,319.64) .. controls (452.33,319.69) and (453.38,320.53) .. (453.33,321.52) .. controls (453.29,322.52) and (452.17,323.28) .. (450.82,323.23) .. controls (449.48,323.19) and (448.43,322.34) .. (448.48,321.35) -- cycle ;
%Flowchart: Connector [id:dp40314381598353455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.6,389.35) .. controls (438.64,388.36) and (439.77,387.59) .. (441.11,387.64) .. controls (442.45,387.68) and (443.5,388.53) .. (443.46,389.52) .. controls (443.41,390.51) and (442.29,391.27) .. (440.95,391.23) .. controls (439.61,391.18) and (438.56,390.34) .. (438.6,389.35) -- cycle ;
%Flowchart: Connector [id:dp8480038859597715] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.31,441.7) .. controls (409.36,440.7) and (410.48,439.94) .. (411.82,439.99) .. controls (413.16,440.03) and (414.21,440.88) .. (414.17,441.87) .. controls (414.13,442.86) and (413,443.62) .. (411.66,443.58) .. controls (410.32,443.53) and (409.27,442.69) .. (409.31,441.7) -- cycle ;
%Flowchart: Connector [id:dp480860537432529] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.21,361.06) .. controls (36.25,360.07) and (37.38,359.3) .. (38.72,359.35) .. controls (40.06,359.4) and (41.11,360.24) .. (41.07,361.23) .. controls (41.02,362.22) and (39.9,362.99) .. (38.56,362.94) .. controls (37.22,362.89) and (36.16,362.05) .. (36.21,361.06) -- cycle ;
%Flowchart: Connector [id:dp7217345222125243] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.77,423.46) .. controls (60.81,422.47) and (61.93,421.7) .. (63.27,421.75) .. controls (64.61,421.8) and (65.67,422.64) .. (65.62,423.63) .. controls (65.58,424.62) and (64.46,425.39) .. (63.11,425.34) .. controls (61.77,425.29) and (60.72,424.45) .. (60.77,423.46) -- cycle ;
%Flowchart: Connector [id:dp7745269911040398] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.34,469.63) .. controls (101.38,468.64) and (102.51,467.87) .. (103.85,467.92) .. controls (105.19,467.97) and (106.24,468.81) .. (106.19,469.8) .. controls (106.15,470.79) and (105.03,471.56) .. (103.69,471.51) .. controls (102.35,471.46) and (101.29,470.62) .. (101.34,469.63) -- cycle ;
%Flowchart: Connector [id:dp6295356269380264] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (153.96,500.25) .. controls (154,499.26) and (155.13,498.5) .. (156.47,498.54) .. controls (157.81,498.59) and (158.86,499.43) .. (158.82,500.42) .. controls (158.77,501.42) and (157.65,502.18) .. (156.31,502.14) .. controls (154.97,502.09) and (153.92,501.25) .. (153.96,500.25) -- cycle ;
%Flowchart: Connector [id:dp518590311490714] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.04,516.55) .. controls (220.08,515.56) and (221.2,514.79) .. (222.54,514.84) .. controls (223.89,514.89) and (224.94,515.73) .. (224.89,516.72) .. controls (224.85,517.71) and (223.73,518.48) .. (222.38,518.43) .. controls (221.04,518.38) and (219.99,517.54) .. (220.04,516.55) -- cycle ;
%Flowchart: Connector [id:dp9209151567739834] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.15,511.1) .. controls (296.19,510.1) and (297.32,509.34) .. (298.66,509.39) .. controls (300,509.43) and (301.05,510.28) .. (301.01,511.27) .. controls (300.96,512.26) and (299.84,513.02) .. (298.5,512.98) .. controls (297.16,512.93) and (296.11,512.09) .. (296.15,511.1) -- cycle ;
%Flowchart: Connector [id:dp6591455888513141] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (361.39,483.14) .. controls (361.44,482.15) and (362.56,481.39) .. (363.9,481.43) .. controls (365.24,481.48) and (366.29,482.32) .. (366.25,483.31) .. controls (366.21,484.3) and (365.08,485.07) .. (363.74,485.02) .. controls (362.4,484.98) and (361.35,484.13) .. (361.39,483.14) -- cycle ;
%Shape: Ellipse [id:dp31897542427679004] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (37.09,334.53) .. controls (37.09,234.05) and (129.71,152.59) .. (243.96,152.59) .. controls (358.21,152.59) and (450.82,234.05) .. (450.82,334.53) .. controls (450.82,435.02) and (358.21,516.47) .. (243.96,516.47) .. controls (129.71,516.47) and (37.09,435.02) .. (37.09,334.53) -- cycle ;
%Shape: Regular Polygon [id:dp9830159166582819] 
\draw   (720.33,200.83) -- (709.73,233.46) -- (681.98,253.62) -- (647.68,253.62) -- (619.93,233.46) -- (609.33,200.83) -- (619.93,168.21) -- (647.68,148.05) -- (681.98,148.05) -- (709.73,168.21) -- cycle ;
%Straight Lines [id:da8630060163926713] 
\draw    (647.68,148.05) -- (681.98,148.05) (657.68,144.05) -- (657.68,152.05)(667.68,144.05) -- (667.68,152.05)(677.68,144.05) -- (677.68,152.05) ;
%Straight Lines [id:da7831396608982154] 
\draw    (709.73,168.21) -- (720.33,200.83) (716.63,176.49) -- (709.02,178.96)(719.72,186) -- (712.11,188.47)(722.81,195.51) -- (715.2,197.98) ;
%Straight Lines [id:da8798173617935771] 
\draw    (681.98,253.62) -- (709.73,233.46) (687.72,244.5) -- (692.43,250.98)(695.81,238.63) -- (700.52,245.1)(703.9,232.75) -- (708.61,239.22) ;
%Straight Lines [id:da7262706238191855] 
\draw    (619.93,233.46) -- (647.68,253.62) (630.37,236.1) -- (625.67,242.57)(638.46,241.98) -- (633.76,248.45)(646.55,247.85) -- (641.85,254.33) ;
%Straight Lines [id:da8522306098540151] 
\draw    (609.33,200.83) -- (619.93,168.21) (608.62,190.09) -- (616.23,192.56)(611.71,180.58) -- (619.32,183.05)(614.8,171.07) -- (622.41,173.54) ;
%Shape: Regular Polygon [id:dp3111498562514303] 
\draw   (916.33,317.83) -- (905.73,350.46) -- (877.98,370.62) -- (843.68,370.62) -- (815.93,350.46) -- (805.33,317.83) -- (815.93,285.21) -- (843.68,265.05) -- (877.98,265.05) -- (905.73,285.21) -- cycle ;
%Straight Lines [id:da12321812381423036] 
\draw    (877.98,265.05) -- (905.73,285.21) (888.43,267.69) -- (883.72,274.16)(896.52,273.57) -- (891.81,280.04)(904.61,279.45) -- (899.9,285.92) ;
%Straight Lines [id:da35117674329772297] 
\draw    (916.33,317.83) -- (905.73,350.46) (917.05,328.58) -- (909.44,326.11)(913.96,338.09) -- (906.35,335.62)(910.87,347.6) -- (903.26,345.13) ;
%Straight Lines [id:da8575658341374969] 
\draw    (843.68,370.62) -- (877.98,370.62) (853.68,366.62) -- (853.68,374.62)(863.68,366.62) -- (863.68,374.62)(873.68,366.62) -- (873.68,374.62) ;
%Straight Lines [id:da38666640248817363] 
\draw    (805.33,317.83) -- (818,355.33) (812.32,326.03) -- (804.74,328.59)(815.52,335.5) -- (807.94,338.06)(818.72,344.98) -- (811.14,347.54) ;
%Straight Lines [id:da8877017918090283] 
\draw    (815.93,285.21) -- (849,263.33) (822.07,276.36) -- (826.48,283.03)(830.41,270.84) -- (834.82,277.51)(838.75,265.32) -- (843.16,271.99) ;
%Shape: Regular Polygon [id:dp47338664185986357] 
\draw   (909.98,480.19) -- (921.32,512.56) -- (911.47,545.42) -- (884.19,566.21) -- (849.89,567) -- (821.69,547.47) -- (810.35,515.1) -- (820.2,482.25) -- (847.48,461.46) -- (881.77,460.67) -- cycle ;
%Straight Lines [id:da6682998172369569] 
\draw    (820.2,482.25) -- (847.48,461.46) (825.73,473) -- (830.58,479.37)(833.68,466.94) -- (838.53,473.31)(841.64,460.88) -- (846.48,467.24) ;
%Straight Lines [id:da07385203282672947] 
\draw    (881.77,460.67) -- (909.98,480.19) (892.27,463.07) -- (887.72,469.65)(900.49,468.77) -- (895.94,475.34)(908.72,474.46) -- (904.16,481.03) ;
%Straight Lines [id:da01569935584625448] 
\draw    (911.47,545.42) -- (921.32,511.56) (910.42,534.7) -- (918.1,536.94)(913.21,525.1) -- (920.9,527.33)(916.01,515.5) -- (923.69,517.73) ;
%Straight Lines [id:da86207852248127] 
\draw    (849.89,567) -- (886.19,565.21) (859.69,562.51) -- (860.08,570.5)(869.67,562.02) -- (870.07,570.01)(879.66,561.53) -- (880.05,569.52) ;
%Straight Lines [id:da1572773386556987] 
\draw    (821.69,547.47) -- (810.35,515.1) (814.61,539.36) -- (822.16,536.71)(811.3,529.92) -- (818.85,527.28)(808,520.48) -- (815.55,517.84) ;
%Shape: Regular Polygon [id:dp7352550368735292] 
\draw   (727.98,379.19) -- (739.32,411.56) -- (729.47,444.42) -- (702.19,465.21) -- (667.89,466) -- (639.69,446.47) -- (628.35,414.1) -- (638.2,381.25) -- (665.48,360.46) -- (699.77,359.67) -- cycle ;
%Straight Lines [id:da327934119635365] 
\draw    (628.35,414.1) -- (638.2,381.25) (627.39,403.37) -- (635.05,405.67)(630.26,393.8) -- (637.92,396.09)(633.13,384.22) -- (640.8,386.51) ;
%Straight Lines [id:da5966159661501536] 
\draw    (665.48,360.46) -- (699.77,359.67) (675.39,356.23) -- (675.57,364.23)(685.38,356) -- (685.57,364)(695.38,355.77) -- (695.56,363.77) ;
%Straight Lines [id:da5259903125746459] 
\draw    (702.19,465.21) -- (729.47,444.42) (707.72,455.97) -- (712.56,462.33)(715.67,449.91) -- (720.52,456.27)(723.62,443.85) -- (728.47,450.21) ;
%Straight Lines [id:da9076094607015044] 
\draw    (667.89,466) -- (653,455) -- (639.69,446.47) (657.47,463.27) -- (662.22,456.84)(649.59,457.57) -- (653.91,450.83)(641.17,452.17) -- (645.49,445.44) ;
%Shape: Rectangle [id:dp5321216608999808] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (535,103.33) -- (1027.33,103.33) -- (1027.33,605.33) -- (535,605.33) -- cycle ;
%Straight Lines [id:da250964082899389] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (637.33,101.33) -- (647.68,148.05) ;
%Straight Lines [id:da18484710498212176] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (697.33,103) -- (681.98,148.05) ;
%Straight Lines [id:da7765160396902182] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (753.33,104) -- (709.73,168.21) ;
%Straight Lines [id:da5741897599268477] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (572.33,103.33) -- (619.93,168.21) ;
%Straight Lines [id:da7446630783986968] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (533.33,150.33) -- (609.33,200.83) ;
%Straight Lines [id:da6388110592182409] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (535.33,204.33) -- (619.93,233.46) ;
%Straight Lines [id:da5875390224461646] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (533.33,257.33) -- (647.68,253.62) ;
%Straight Lines [id:da5242107751898695] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (535.33,308) -- (681.98,253.62) ;
%Straight Lines [id:da9067291571537957] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (842,101.33) -- (905.73,285.21) ;
%Flowchart: Connector [id:dp28233050004497184] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.78,496.25) .. controls (532.82,495.31) and (533.85,494.57) .. (535.07,494.62) .. controls (536.3,494.66) and (537.26,495.47) .. (537.22,496.41) .. controls (537.18,497.36) and (536.15,498.09) .. (534.93,498.05) .. controls (533.7,498) and (532.74,497.2) .. (532.78,496.25) -- cycle ;
%Flowchart: Connector [id:dp7187688017506424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.77,605.09) .. controls (532.81,604.14) and (533.83,603.41) .. (535.06,603.46) .. controls (536.29,603.5) and (537.25,604.3) .. (537.21,605.25) .. controls (537.17,606.2) and (536.14,606.93) .. (534.92,606.88) .. controls (533.69,606.84) and (532.73,606.04) .. (532.77,605.09) -- cycle ;
%Flowchart: Connector [id:dp1654604496944856] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (819.77,604.09) .. controls (819.81,603.14) and (820.83,602.41) .. (822.06,602.46) .. controls (823.29,602.5) and (824.25,603.3) .. (824.21,604.25) .. controls (824.17,605.2) and (823.14,605.93) .. (821.92,605.88) .. controls (820.69,605.84) and (819.73,605.04) .. (819.77,604.09) -- cycle ;
%Flowchart: Connector [id:dp32198426137506697] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (926.77,605.09) .. controls (926.81,604.14) and (927.83,603.41) .. (929.06,603.46) .. controls (930.29,603.5) and (931.25,604.3) .. (931.21,605.25) .. controls (931.17,606.2) and (930.14,606.93) .. (928.92,606.88) .. controls (927.69,606.84) and (926.73,606.04) .. (926.77,605.09) -- cycle ;
%Flowchart: Connector [id:dp34190943077793456] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1025.77,604.09) .. controls (1025.81,603.14) and (1026.83,602.41) .. (1028.06,602.46) .. controls (1029.29,602.5) and (1030.25,603.3) .. (1030.21,604.25) .. controls (1030.17,605.2) and (1029.14,605.93) .. (1027.92,605.88) .. controls (1026.69,605.84) and (1025.73,605.04) .. (1025.77,604.09) -- cycle ;
%Flowchart: Connector [id:dp4346676369542444] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1024.77,416.09) .. controls (1024.81,415.14) and (1025.83,414.41) .. (1027.06,414.46) .. controls (1028.29,414.5) and (1029.25,415.3) .. (1029.21,416.25) .. controls (1029.17,417.2) and (1028.14,417.93) .. (1026.92,417.88) .. controls (1025.69,417.84) and (1024.73,417.04) .. (1024.77,416.09) -- cycle ;
%Flowchart: Connector [id:dp11102974161549495] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1024.77,105.09) .. controls (1024.81,104.14) and (1025.83,103.41) .. (1027.06,103.46) .. controls (1028.29,103.5) and (1029.25,104.3) .. (1029.21,105.25) .. controls (1029.17,106.2) and (1028.14,106.93) .. (1026.92,106.88) .. controls (1025.69,106.84) and (1024.73,106.04) .. (1024.77,105.09) -- cycle ;
%Flowchart: Connector [id:dp372274055186511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (904.77,103.09) .. controls (904.81,102.14) and (905.83,101.41) .. (907.06,101.46) .. controls (908.29,101.5) and (909.25,102.3) .. (909.21,103.25) .. controls (909.17,104.2) and (908.14,104.93) .. (906.92,104.88) .. controls (905.69,104.84) and (904.73,104.04) .. (904.77,103.09) -- cycle ;
%Flowchart: Connector [id:dp780789913960371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (794.77,103.09) .. controls (794.81,102.14) and (795.83,101.41) .. (797.06,101.46) .. controls (798.29,101.5) and (799.25,102.3) .. (799.21,103.25) .. controls (799.17,104.2) and (798.14,104.93) .. (796.92,104.88) .. controls (795.69,104.84) and (794.73,104.04) .. (794.77,103.09) -- cycle ;
%Flowchart: Connector [id:dp43688594898241273] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (663.77,103.09) .. controls (663.81,102.14) and (664.83,101.41) .. (666.06,101.46) .. controls (667.29,101.5) and (668.25,102.3) .. (668.21,103.25) .. controls (668.17,104.2) and (667.14,104.93) .. (665.92,104.88) .. controls (664.69,104.84) and (663.73,104.04) .. (663.77,103.09) -- cycle ;
%Flowchart: Connector [id:dp7973070611080585] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533,103.33) .. controls (533.04,102.39) and (534.07,101.66) .. (535.3,101.7) .. controls (536.52,101.74) and (537.49,102.55) .. (537.45,103.5) .. controls (537.41,104.44) and (536.38,105.17) .. (535.15,105.13) .. controls (533.92,105.08) and (532.96,104.28) .. (533,103.33) -- cycle ;
%Flowchart: Connector [id:dp5873930703758432] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (532.77,233.09) .. controls (532.81,232.14) and (533.83,231.41) .. (535.06,231.46) .. controls (536.29,231.5) and (537.25,232.3) .. (537.21,233.25) .. controls (537.17,234.2) and (536.14,234.93) .. (534.92,234.88) .. controls (533.69,234.84) and (532.73,234.04) .. (532.77,233.09) -- cycle ;
%Flowchart: Connector [id:dp4756453202589759] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.77,329.09) .. controls (531.81,328.14) and (532.83,327.41) .. (534.06,327.46) .. controls (535.29,327.5) and (536.25,328.3) .. (536.21,329.25) .. controls (536.17,330.2) and (535.14,330.93) .. (533.92,330.88) .. controls (532.69,330.84) and (531.73,330.04) .. (531.77,329.09) -- cycle ;
%Flowchart: Connector [id:dp42209512161681295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.77,402.09) .. controls (531.81,401.14) and (532.83,400.41) .. (534.06,400.46) .. controls (535.29,400.5) and (536.25,401.3) .. (536.21,402.25) .. controls (536.17,403.2) and (535.14,403.93) .. (533.92,403.88) .. controls (532.69,403.84) and (531.73,403.04) .. (531.77,402.09) -- cycle ;
%Straight Lines [id:da1647533475784666] 
\draw    (639,659) -- (686.33,659.23) -- (706.33,659.33) ;
%Straight Lines [id:da9443649909861666] 
\draw    (750,659) -- (777.99,659.14) -- (795.33,659.22) -- (817.33,659.33) (760.02,655.05) -- (759.98,663.05)(770.02,655.1) -- (769.98,663.1)(780.02,655.15) -- (779.98,663.15)(790.02,655.2) -- (789.98,663.2)(800.02,655.25) -- (799.98,663.25)(810.02,655.3) -- (809.98,663.3) ;
%Straight Lines [id:da8958308988837916] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (857,658) -- (876,658.09) -- (924.33,658.33) ;
%Curve Lines [id:da1832307326565349] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (720.33,200.83) .. controls (740.67,216.33) and (800.67,182.33) .. (877.98,265.05) ;
%Curve Lines [id:da6140432505059751] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (709.73,233.46) .. controls (730.07,248.96) and (827.02,215.55) .. (843.68,265.05) ;
%Curve Lines [id:da44925522867578904] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (729.47,444.42) .. controls (792,451.33) and (759,357.33) .. (805.33,317.83) ;
%Curve Lines [id:da6447453470124992] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (739.32,411.56) .. controls (761.85,395.48) and (757,327.33) .. (815.93,285.21) ;
%Straight Lines [id:da35527296507368544] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (820.2,482.25) -- (702.19,465.21) ;
%Straight Lines [id:da5252446269481178] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (810.35,515.1) -- (667.89,466) ;
%Curve Lines [id:da06577102298525117] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (875,102.33) .. controls (890,209.33) and (939,262.33) .. (916.33,317.83) ;
%Curve Lines [id:da6664579038250645] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (536,345) .. controls (558.53,328.91) and (765,223) .. (727.98,379.19) ;
%Curve Lines [id:da13309124831544328] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (535,373) .. controls (616,346) and (685,267) .. (699.77,359.67) ;
%Curve Lines [id:da036155796846639054] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (536,424) .. controls (617,397) and (574,346) .. (665.48,360.46) ;
%Curve Lines [id:da3958004175557098] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (535,461) .. controls (616,434) and (591,398) .. (638.2,381.25) ;
%Straight Lines [id:da26198374070917374] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (639.69,446.47) -- (534,575.33) ;
%Straight Lines [id:da04282144951658606] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (628.35,414.1) -- (536,523.33) ;
%Curve Lines [id:da14056456121408956] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (998,607) .. controls (962,585) and (991,489) .. (909.98,480.19) ;
%Curve Lines [id:da2526955179067951] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (958,604) .. controls (925,552) and (969,539) .. (921.32,512.56) ;
%Straight Lines [id:da03819850380956746] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (901,607) -- (911.47,545.42) ;
%Straight Lines [id:da8628369491615594] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (857,604) -- (884.19,566.21) ;
%Straight Lines [id:da9316272136097244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (771,604) -- (849.89,567) ;
%Straight Lines [id:da7762881249493151] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (709,604) -- (821.69,547.47) ;
%Curve Lines [id:da4611501694651071] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (941,101.33) .. controls (930,175.33) and (995,310.33) .. (905.73,350.46) ;
%Curve Lines [id:da9496745526072444] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (985,104.33) .. controls (992,147.33) and (1015,369.33) .. (877.98,370.62) ;
%Curve Lines [id:da6723935194273256] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1028,302.33) .. controls (1008,338.33) and (928,435.33) .. (843.68,370.62) ;
%Curve Lines [id:da36428241698981023] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1027,363.33) .. controls (1007,399.33) and (867,459.33) .. (818,355.33) ;
%Straight Lines [id:da5966616341327999] 
\draw    (739.32,411.56) -- (727.98,379.19) (732.24,403.45) -- (739.79,400.8)(728.93,394.01) -- (736.48,391.37)(725.62,384.57) -- (733.17,381.93) ;
%Curve Lines [id:da5282364714603871] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1027.67,508) .. controls (983.67,508) and (994.67,469) .. (881.77,460.67) ;
%Curve Lines [id:da6100742237098083] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1027.67,468) .. controls (936.67,418) and (864.67,432) .. (847.48,461.46) ;

% Text Node
\draw (216.55,132) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (301.9,138.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (375.5,166.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (422.38,208.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (454.61,273.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (460.77,346.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (441.22,413.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (400.3,470.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (336.55,510.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (249.14,527.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (177.07,522.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (98.28,490.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (50.59,446.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (14.92,388.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (4.08,310.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (23.47,240.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (65.84,188.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (131.39,148.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (154.24,581.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0};
% Text Node
\draw (343.37,583.24) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2};
% Text Node
\draw (242.36,584.13) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1};
% Text Node
\draw (264.16,132.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$b$};
% Text Node
\draw (338.76,145.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$a$};
% Text Node
\draw (404.35,183.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$b$};
% Text Node
\draw (443.35,241.29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$d$};
% Text Node
\draw (466.91,311.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$c$};
% Text Node
\draw (458.19,384.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$e$};
% Text Node
\draw (424.38,445.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$f$};
% Text Node
\draw (373.81,490.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$e$};
% Text Node
\draw (298.25,524.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$c$};
% Text Node
\draw (216.64,529.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$a$};
% Text Node
\draw (140.86,510.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$b$};
% Text Node
\draw (79.36,473.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$a$};
% Text Node
\draw (34.36,420.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$c$};
% Text Node
\draw (12.49,353.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$d$};
% Text Node
\draw (15.36,280.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$f$};
% Text Node
\draw (44.13,215.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$e$};
% Text Node
\draw (101.11,163.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$f$};
% Text Node
\draw (171.45,131.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$d$};
% Text Node
\draw (627,82.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{4}$};
% Text Node
\draw (691,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (750,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (1035,465.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (497,454.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{4}$};
% Text Node
\draw (832,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (1035,353.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (870,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (927,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{0}$};
% Text Node
\draw (979,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (892,615.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (1035,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (506,345.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (504,566.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (501,371.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (503,519.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (498,417.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{3}$};
% Text Node
\draw (559,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{3}$};
% Text Node
\draw (702,609.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (759,611.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (502,298.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (500,251.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (844,615.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{0}$};
% Text Node
\draw (947,614.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{1}$};
% Text Node
\draw (496,194.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{1}$};
% Text Node
\draw (990,618.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{2}$};
% Text Node
\draw (496,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{2}$};
% Text Node
\draw (1034,502.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (674,674.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (779,676.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (884,672.07) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (508.33,319.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (516.33,221.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (520.33,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (659.33,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (793.33,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (899.33,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (1023.33,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (1035.33,408.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (1039.33,601.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (926.33,614.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (817.33,613.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (527.33,612.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (508.33,490.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (509.33,394.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (640,157.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (673,155.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (683,174.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (692,198.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (686,220.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (668,236.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (646,236.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (630,222.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (619,198.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (625,176.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (838,274.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{11}$};
% Text Node
\draw (863,275.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{12}$};
% Text Node
\draw (878,288.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (884,313.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{14}$};
% Text Node
\draw (873,340.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{15}$};
% Text Node
\draw (862,351.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{16}$};
% Text Node
\draw (832,351.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{17}$};
% Text Node
\draw (816,338.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{18}$};
% Text Node
\draw (808,317.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{19}$};
% Text Node
\draw (813,292.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{20}$};
% Text Node
\draw (655,369.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{21}$};
% Text Node
\draw (684,368.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{22}$};
% Text Node
\draw (702,384.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{23}$};
% Text Node
\draw (706,408.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{24}$};
% Text Node
\draw (696,433.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{25}$};
% Text Node
\draw (680,444.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{26}$};
% Text Node
\draw (653,445.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{27}$};
% Text Node
\draw (641,433.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{28}$};
% Text Node
\draw (634,413.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{29}$};
% Text Node
\draw (638,390.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{30}$};
% Text Node
\draw (837,470.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{31}$};
% Text Node
\draw (866,470.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{32}$};
% Text Node
\draw (884,484.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{33}$};
% Text Node
\draw (886,507.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{34}$};
% Text Node
\draw (880,533.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{35}$};
% Text Node
\draw (867,547.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{36}$};
% Text Node
\draw (838,546.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{37}$};
% Text Node
\draw (823,533.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{38}$};
% Text Node
\draw (813,513.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{39}$};
% Text Node
\draw (818,491.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{40}$};
% Text Node
\draw (201,222.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (248,226.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (294,233.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (325,249.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (340,277.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (355,317.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (346,362.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (338,395.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (317,413.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (267,423.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (225,425.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{11}$};
% Text Node
\draw (183,418.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{12}$};
% Text Node
\draw (149,407.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (128,381.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{14}$};
% Text Node
\draw (118,344.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{15}$};
% Text Node
\draw (120,303.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{16}$};
% Text Node
\draw (128,267.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{17}$};
% Text Node
\draw (158,241.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{18}$};
% Text Node
\draw (60,534.4) node [anchor=north west][inner sep=0.75pt]    {$(a)$};
% Text Node
\draw (520,645.4) node [anchor=north west][inner sep=0.75pt]    {$(b)$};

\draw   (257.12, 211.04) circle [x radius= 5, y radius= 5]   ;
\draw   (202.86, 212.54) circle [x radius= 5, y radius= 5]   ;
\draw   (257.12, 211.04) circle [x radius= 5, y radius= 5]   ;
\draw   (202.86, 212.54) circle [x radius= 5, y radius= 5]   ;
\draw   (304.07, 219.18) circle [x radius= 5, y radius= 5]   ;
\draw   (257.12, 211.04) circle [x radius= 5, y radius= 5]   ;
\draw   (304.07, 219.18) circle [x radius= 5, y radius= 5]   ;
\draw   (343.1, 238.72) circle [x radius= 5, y radius= 5]   ;
\draw   (304.07, 219.18) circle [x radius= 5, y radius= 5]   ;
\draw   (343.1, 238.72) circle [x radius= 5, y radius= 5]   ;
\draw   (371.11, 274.86) circle [x radius= 5, y radius= 5]   ;
\draw   (343.1, 238.72) circle [x radius= 5, y radius= 5]   ;
\draw   (371.11, 274.86) circle [x radius= 5, y radius= 5]   ;
\draw   (382.99, 320.78) circle [x radius= 5, y radius= 5]   ;
\draw   (371.11, 274.86) circle [x radius= 5, y radius= 5]   ;
\draw   (377.89, 368.64) circle [x radius= 5, y radius= 5]   ;
\draw   (382.99, 320.78) circle [x radius= 5, y radius= 5]   ;
\draw   (377.89, 368.64) circle [x radius= 5, y radius= 5]   ;
\draw   (362.62, 411.63) circle [x radius= 5, y radius= 5]   ;
\draw   (377.89, 368.64) circle [x radius= 5, y radius= 5]   ;
\draw   (362.62, 411.63) circle [x radius= 5, y radius= 5]   ;
\draw   (328.68, 437.02) circle [x radius= 5, y radius= 5]   ;
\draw   (362.62, 411.63) circle [x radius= 5, y radius= 5]   ;
\draw   (328.68, 437.02) circle [x radius= 5, y radius= 5]   ;
\draw   (279.46, 450.7) circle [x radius= 5, y radius= 5]   ;
\draw   (328.68, 437.02) circle [x radius= 5, y radius= 5]   ;
\draw   (279.46, 450.7) circle [x radius= 5, y radius= 5]   ;
\draw   (231.84, 451.26) circle [x radius= 5, y radius= 5]   ;
\draw   (279.46, 450.7) circle [x radius= 5, y radius= 5]   ;
\draw   (231.84, 451.26) circle [x radius= 5, y radius= 5]   ;
\draw   (184.68, 444.85) circle [x radius= 5, y radius= 5]   ;
\draw   (231.84, 451.26) circle [x radius= 5, y radius= 5]   ;
\draw   (184.68, 444.85) circle [x radius= 5, y radius= 5]   ;
\draw   (145.13, 426.75) circle [x radius= 5, y radius= 5]   ;
\draw   (184.68, 444.85) circle [x radius= 5, y radius= 5]   ;
\draw   (145.13, 426.75) circle [x radius= 5, y radius= 5]   ;
\draw   (116.14, 391.66) circle [x radius= 5, y radius= 5]   ;
\draw   (145.13, 426.75) circle [x radius= 5, y radius= 5]   ;
\draw   (116.14, 391.66) circle [x radius= 5, y radius= 5]   ;
\draw   (102.99, 346.2) circle [x radius= 5, y radius= 5]   ;
\draw   (116.14, 391.66) circle [x radius= 5, y radius= 5]   ;
\draw   (102.99, 346.2) circle [x radius= 5, y radius= 5]   ;
\draw   (106.75, 298.17) circle [x radius= 5, y radius= 5]   ;
\draw   (102.99, 346.2) circle [x radius= 5, y radius= 5]   ;
\draw   (120.82, 254.65) circle [x radius= 5, y radius= 5]   ;
\draw   (106.75, 298.17) circle [x radius= 5, y radius= 5]   ;
\draw   (120.82, 254.65) circle [x radius= 5, y radius= 5]   ;
\draw   (154.05, 228.02) circle [x radius= 5, y radius= 5]   ;
\draw   (120.82, 254.65) circle [x radius= 5, y radius= 5]   ;
\draw   (154.05, 228.02) circle [x radius= 5, y radius= 5]   ;
\draw   (647.68, 148.05) circle [x radius= 5, y radius= 5]   ;
\draw   (681.98, 148.05) circle [x radius= 5, y radius= 5]   ;
\draw   (647.68, 148.05) circle [x radius= 5, y radius= 5]   ;
\draw   (720.33, 200.83) circle [x radius= 5, y radius= 5]   ;
\draw   (709.73, 168.21) circle [x radius= 5, y radius= 5]   ;
\draw   (709.73, 168.21) circle [x radius= 5, y radius= 5]   ;
\draw   (709.73, 233.46) circle [x radius= 5, y radius= 5]   ;
\draw   (681.98, 253.62) circle [x radius= 5, y radius= 5]   ;
\draw   (681.98, 253.62) circle [x radius= 5, y radius= 5]   ;
\draw   (647.68, 253.62) circle [x radius= 5, y radius= 5]   ;
\draw   (619.93, 233.46) circle [x radius= 5, y radius= 5]   ;
\draw   (619.93, 233.46) circle [x radius= 5, y radius= 5]   ;
\draw   (647.68, 253.62) circle [x radius= 5, y radius= 5]   ;
\draw   (609.33, 200.83) circle [x radius= 5, y radius= 5]   ;
\draw   (619.93, 168.21) circle [x radius= 5, y radius= 5]   ;
\draw   (609.33, 200.83) circle [x radius= 5, y radius= 5]   ;
\draw   (877.98, 265.05) circle [x radius= 5, y radius= 5]   ;
\draw   (905.73, 285.21) circle [x radius= 5, y radius= 5]   ;
\draw   (905.73, 350.46) circle [x radius= 5, y radius= 5]   ;
\draw   (916.33, 317.83) circle [x radius= 5, y radius= 5]   ;
\draw   (877.98, 370.62) circle [x radius= 5, y radius= 5]   ;
\draw   (843.68, 370.62) circle [x radius= 5, y radius= 5]   ;
\draw   (843.68, 370.62) circle [x radius= 5, y radius= 5]   ;
\draw   (816.49, 350.86) circle [x radius= 5, y radius= 5]   ;
\draw   (805.33, 317.83) circle [x radius= 5, y radius= 5]   ;
\draw   (805.33, 317.83) circle [x radius= 5, y radius= 5]   ;
\draw   (815.93, 285.21) circle [x radius= 5, y radius= 5]   ;
\draw   (815.93, 285.21) circle [x radius= 5, y radius= 5]   ;
\draw   (846.41, 265.05) circle [x radius= 5, y radius= 5]   ;
\draw   (909.98, 480.19) circle [x radius= 5, y radius= 5]   ;
\draw   (881.77, 460.67) circle [x radius= 5, y radius= 5]   ;
\draw   (881.77, 460.67) circle [x radius= 5, y radius= 5]   ;
\draw   (921.16, 512.11) circle [x radius= 5, y radius= 5]   ;
\draw   (911.47, 545.42) circle [x radius= 5, y radius= 5]   ;
\draw   (911.47, 545.42) circle [x radius= 5, y radius= 5]   ;
\draw   (885.45, 565.25) circle [x radius= 5, y radius= 5]   ;
\draw   (849.89, 567) circle [x radius= 5, y radius= 5]   ;
\draw   (849.89, 567) circle [x radius= 5, y radius= 5]   ;
\draw   (849.89, 567) circle [x radius= 5, y radius= 5]   ;
\draw   (821.69, 547.47) circle [x radius= 5, y radius= 5]   ;
\draw   (821.69, 547.47) circle [x radius= 5, y radius= 5]   ;
\draw   (810.35, 515.1) circle [x radius= 5, y radius= 5]   ;
\draw   (810.35, 515.1) circle [x radius= 5, y radius= 5]   ;
\draw   (821.69, 547.47) circle [x radius= 5, y radius= 5]   ;
\draw   (820.2, 482.25) circle [x radius= 5, y radius= 5]   ;
\draw   (847.48, 461.46) circle [x radius= 5, y radius= 5]   ;
\draw   (820.2, 482.25) circle [x radius= 5, y radius= 5]   ;
\draw   (665.48, 360.46) circle [x radius= 5, y radius= 5]   ;
\draw   (699.77, 359.67) circle [x radius= 5, y radius= 5]   ;
\draw   (729.47, 444.42) circle [x radius= 5, y radius= 5]   ;
\draw   (702.19, 465.21) circle [x radius= 5, y radius= 5]   ;
\draw   (702.19, 465.21) circle [x radius= 5, y radius= 5]   ;
\draw   (667.89, 466) circle [x radius= 5, y radius= 5]   ;
\draw   (667.89, 466) circle [x radius= 5, y radius= 5]   ;
\draw   (639.69, 446.47) circle [x radius= 5, y radius= 5]   ;
\draw   (667.89, 466) circle [x radius= 5, y radius= 5]   ;
\draw   (639.69, 446.47) circle [x radius= 5, y radius= 5]   ;
\draw   (628.35, 414.1) circle [x radius= 5, y radius= 5]   ;
\draw   (638.2, 381.25) circle [x radius= 5, y radius= 5]   ;
\draw   (638.2, 381.25) circle [x radius= 5, y radius= 5]   ;
\draw   (628.35, 414.1) circle [x radius= 5, y radius= 5]   ;
\draw   (739.32, 411.56) circle [x radius= 5, y radius= 5]   ;
\draw   (727.98, 379.19) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[x=0.5pt,y=0.48pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,572); %set diagram left start at 0, and has height of 572

%Straight Lines [id:da04725771648599386] 
\draw    (78.37,138.69) -- (116.37,122.48) (86,131.08) -- (89.14,138.44)(95.2,127.16) -- (98.34,134.52)(104.4,123.24) -- (107.54,130.6)(113.6,119.31) -- (116.74,126.67) ;
%Straight Lines [id:da9581258685267665] 
\draw    (57.38,172.8) -- (78.37,138.69) ;
%Straight Lines [id:da6621537055350449] 
\draw    (56.63,212.89) -- (57.38,172.8) (52.82,202.81) -- (60.81,202.96)(53,192.82) -- (61,192.97)(53.19,182.82) -- (61.19,182.97)(53.38,172.82) -- (61.38,172.97) ;
%Straight Lines [id:da33602464142261346] 
\draw    (81.37,244.44) -- (56.63,212.89) ;
%Straight Lines [id:da8722073447132057] 
\draw    (115.12,259.8) -- (81.37,244.44) (104.36,259.3) -- (107.67,252.01)(95.26,255.15) -- (98.57,247.87)(86.15,251.01) -- (89.47,243.73) ;
%Straight Lines [id:da5322525193499321] 
\draw    (195.08,241.56) -- (157.56,259.15) (187.72,249.43) -- (184.33,242.18)(178.67,253.67) -- (175.27,246.43)(169.61,257.92) -- (166.22,250.67)(160.56,262.16) -- (157.16,254.92) ;
%Straight Lines [id:da7488317700197248] 
\draw    (215.1,206.7) -- (195.08,241.56) ;
%Straight Lines [id:da4495239578661233] 
\draw    (214.72,166.6) -- (215.1,206.7) (218.81,176.57) -- (210.81,176.64)(218.91,186.57) -- (210.91,186.64)(219,196.56) -- (211,196.64)(219.1,206.56) -- (211.1,206.64) ;
%Straight Lines [id:da4857108224834831] 
\draw    (189.1,135.97) -- (202.05,151.45) -- (214.72,166.6) ;
%Straight Lines [id:da5476787702484764] 
\draw    (154.94,121.86) -- (189.1,135.97) (165.71,121.98) -- (162.65,129.37)(174.95,125.8) -- (171.89,133.19)(184.19,129.61) -- (181.14,137.01) ;
%Straight Lines [id:da8192758011195448] 
\draw    (116.37,122.48) -- (154.94,121.86) ;
%Straight Lines [id:da2911401123019466] 
\draw    (115.12,259.8) -- (161.61,258.66) ;
%Straight Lines [id:da3865400423273132] 
\draw    (295.83,131.86) -- (333.82,115.66) ;
%Straight Lines [id:da5415526064314977] 
\draw    (274.84,165.98) -- (295.83,131.86) (276.67,155.37) -- (283.48,159.56)(281.91,146.85) -- (288.73,151.04)(287.15,138.33) -- (293.97,142.53)(292.39,129.82) -- (299.21,134.01) ;
%Straight Lines [id:da14368102542229144] 
\draw    (274.09,206.06) -- (274.84,165.98) ;
%Straight Lines [id:da5859853291913442] 
\draw    (298.83,237.62) -- (274.09,206.06) (289.51,232.22) -- (295.81,227.28)(283.34,224.35) -- (289.64,219.41)(277.17,216.48) -- (283.47,211.55)(271,208.61) -- (277.3,203.68) ;
%Straight Lines [id:da7251049333340712] 
\draw    (332.58,252.97) -- (298.83,237.62) ;
%Straight Lines [id:da7847158793600523] 
\draw    (412.54,234.74) -- (375.02,252.32) ;
%Straight Lines [id:da9051054227013281] 
\draw    (432.56,199.87) -- (412.54,234.74) (431.05,210.54) -- (424.11,206.55)(426.07,219.21) -- (419.13,215.23)(421.09,227.88) -- (414.15,223.9)(416.11,236.55) -- (409.17,232.57) ;
%Straight Lines [id:da4425465306802877] 
\draw    (432.18,159.78) -- (432.56,199.87) ;
%Straight Lines [id:da7574887681198871] 
\draw    (406.55,129.14) -- (419.5,144.63) -- (432.18,159.78) (416.04,134.25) -- (409.9,139.38)(422.45,141.92) -- (416.32,147.05)(428.87,149.59) -- (422.73,154.72) ;
%Straight Lines [id:da5160269982778949] 
\draw    (372.39,115.03) -- (406.55,129.14) ;
%Straight Lines [id:da18713813000245794] 
\draw    (333.82,115.66) -- (372.39,115.03) (343.76,111.5) -- (343.89,119.5)(353.76,111.33) -- (353.89,119.33)(363.76,111.17) -- (363.89,119.17) ;
%Straight Lines [id:da10288377927794679] 
\draw    (332.58,252.97) -- (379.07,251.84) (342.47,248.73) -- (342.67,256.73)(352.47,248.49) -- (352.67,256.48)(362.47,248.24) -- (362.66,256.24)(372.47,248) -- (372.66,255.99) ;
%Straight Lines [id:da46737468609612387] 
%\draw  [dash pattern={on 4.5pt off 4.5pt}]  (385.33,-91.33) -- (386,-19) ;
%Straight Lines [id:da39753244173760494] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (130.86,56.24) -- (154.94,121.86) ;
%Straight Lines [id:da9131297823091327] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (201.35,55.67) -- (189.1,132.56) ;
%Straight Lines [id:da13090516278528364] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (226.85,55.67) -- (214.72,166.6) ;
%Straight Lines [id:da9406255949448991] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (157.11,254.39) -- (181.1,325.18) ;
%Straight Lines [id:da8758346851286433] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.12,258.94) -- (88.87,325.18) ;
%Straight Lines [id:da6492948518662951] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81.37,244.44) -- (21.39,295.05) ;
%Straight Lines [id:da4036513703957034] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (58.13,212.89) -- (21.39,238.19) ;
%Straight Lines [id:da24608967648352842] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (57.38,172.8) -- (21.39,140.96) ;
%Straight Lines [id:da2931524707778157] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (78.37,138.69) -- (21.39,90.36) ;
%Straight Lines [id:da4212940275278668] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (323.58,55.67) -- (333.82,115.66) ;
%Straight Lines [id:da49751396505704126] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (383.14,55.05) -- (372.39,115.03) ;
%Straight Lines [id:da10098034408968293] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (433.06,55.67) -- (406.55,130) ;
%Straight Lines [id:da836839720884593] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (475.8,118.5) -- (432.18,159.78) ;
%Straight Lines [id:da95496532855269] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (476.55,226.25) -- (432.56,199.87) ;
%Straight Lines [id:da20858828191857326] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (436.8,325.18) -- (412.54,234.74) ;
%Straight Lines [id:da41232416550894047] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (391.06,325.18) -- (375.77,252.32) ;
%Straight Lines [id:da1902414657970245] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (319.83,325.18) -- (332.58,252.12) ;
%Straight Lines [id:da3093346148490531] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (279.34,325.18) -- (298.83,235.92) ;
%Straight Lines [id:da4610250836886849] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (215.1,206.7) -- (274.84,165.98) ;
%Straight Lines [id:da6592767661581636] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (195.08,241.56) -- (274.09,206.06) ;
%Straight Lines [id:da8532237930526385] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (285.33,55.67) -- (295.83,132.72) ;
%Straight Lines [id:da8311954918061804] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (70.13,55.39) -- (116.37,122.48) ;
%Flowchart: Connector [id:dp672718356617653] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (18.26,56.98) .. controls (18.31,55.78) and (19.37,54.85) .. (20.64,54.9) .. controls (21.9,54.96) and (22.9,55.98) .. (22.85,57.19) .. controls (22.81,58.39) and (21.75,59.33) .. (20.48,59.27) .. controls (19.22,59.21) and (18.22,58.19) .. (18.26,56.98) -- cycle ;
%Flowchart: Connector [id:dp017836944647158126] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.1,54.7) .. controls (163.14,53.49) and (164.2,52.56) .. (165.47,52.62) .. controls (166.74,52.68) and (167.73,53.7) .. (167.69,54.9) .. controls (167.65,56.11) and (166.58,57.04) .. (165.32,56.98) .. controls (164.05,56.93) and (163.06,55.9) .. (163.1,54.7) -- cycle ;
%Flowchart: Connector [id:dp5511998778395228] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.09,325.06) .. controls (223.13,323.86) and (224.19,322.93) .. (225.46,322.99) .. controls (226.72,323.04) and (227.72,324.07) .. (227.68,325.27) .. controls (227.63,326.48) and (226.57,327.41) .. (225.3,327.35) .. controls (224.04,327.29) and (223.04,326.27) .. (223.09,325.06) -- cycle ;
%Flowchart: Connector [id:dp8391318900024494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.56,325.06) .. controls (350.6,323.86) and (351.66,322.93) .. (352.93,322.99) .. controls (354.2,323.04) and (355.19,324.07) .. (355.15,325.27) .. controls (355.11,326.48) and (354.05,327.41) .. (352.78,327.35) .. controls (351.51,327.29) and (350.52,326.27) .. (350.56,325.06) -- cycle ;
%Flowchart: Connector [id:dp6000184336409722] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (251.58,54.7) .. controls (251.62,53.49) and (252.68,52.56) .. (253.95,52.62) .. controls (255.22,52.68) and (256.21,53.7) .. (256.17,54.9) .. controls (256.13,56.11) and (255.07,57.04) .. (253.8,56.98) .. controls (252.53,56.93) and (251.54,55.9) .. (251.58,54.7) -- cycle ;
%Flowchart: Connector [id:dp6405246583250674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.68,54.34) .. controls (475.72,53.13) and (476.78,52.2) .. (478.05,52.26) .. controls (479.31,52.32) and (480.31,53.34) .. (480.27,54.54) .. controls (480.22,55.75) and (479.16,56.68) .. (477.9,56.62) .. controls (476.63,56.57) and (475.63,55.54) .. (475.68,54.34) -- cycle ;
%Flowchart: Connector [id:dp6659771689555019] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.68,325.56) .. controls (475.72,324.35) and (476.78,323.42) .. (478.05,323.48) .. controls (479.31,323.54) and (480.31,324.56) .. (480.27,325.76) .. controls (480.22,326.97) and (479.16,327.9) .. (477.9,327.84) .. controls (476.63,327.79) and (475.63,326.76) .. (475.68,325.56) -- cycle ;
%Flowchart: Connector [id:dp4976101987705487] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (352.81,53.84) .. controls (352.85,52.64) and (353.91,51.71) .. (355.18,51.77) .. controls (356.45,51.82) and (357.44,52.85) .. (357.4,54.05) .. controls (357.36,55.26) and (356.3,56.19) .. (355.03,56.13) .. controls (353.76,56.07) and (352.77,55.05) .. (352.81,53.84) -- cycle ;
%Flowchart: Connector [id:dp669709023857853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (19.14,324.64) .. controls (19.18,323.43) and (20.24,322.5) .. (21.51,322.56) .. controls (22.77,322.62) and (23.77,323.64) .. (23.73,324.84) .. controls (23.68,326.05) and (22.62,326.98) .. (21.36,326.92) .. controls (20.09,326.87) and (19.09,325.84) .. (19.14,324.64) -- cycle ;
%Shape: Rectangle [id:dp5937977868632561] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (20.64,54.9) -- (477.3,54.9) -- (477.3,325.75) -- (20.64,325.75) -- cycle ;
%Flowchart: Connector [id:dp16288869665128425] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (18.37,187.75) .. controls (18.42,186.54) and (19.48,185.61) .. (20.75,185.67) .. controls (22.01,185.73) and (23.01,186.75) .. (22.97,187.96) .. controls (22.92,189.16) and (21.86,190.09) .. (20.59,190.03) .. controls (19.33,189.98) and (18.33,188.95) .. (18.37,187.75) -- cycle ;
%Straight Lines [id:da594600636514094] 
\draw    (135.11,361.57) -- (170.61,361.77) -- (185.6,361.86) ;
%Straight Lines [id:da847763781346114] 
\draw    (231.84,360.72) -- (265.84,360.91) -- (282.33,361.01) (241.87,356.78) -- (241.82,364.78)(251.87,356.83) -- (251.82,364.83)(261.87,356.89) -- (261.82,364.89)(271.87,356.95) -- (271.82,364.95)(281.87,357) -- (281.82,365) ;
%Straight Lines [id:da45782628097465417] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (317.33,359.87) -- (367.82,360.15) ;
%Straight Lines [id:da8098594223092337] 
\draw    (689.51,94.01) -- (725.66,104.77) (700.23,93.03) -- (697.95,100.7)(709.82,95.88) -- (707.54,103.55)(719.4,98.73) -- (717.12,106.4) ;
%Straight Lines [id:da0373263457500429] 
\draw    (725.66,104.77) -- (752.09,129.15) ;
%Straight Lines [id:da25307649657263365] 
\draw    (752.09,129.15) -- (765.99,165) (759.43,137.02) -- (751.97,139.92)(763.05,146.35) -- (755.59,149.24)(766.66,155.67) -- (759.21,158.56) ;
%Straight Lines [id:da06816319758336775] 
\draw    (765.99,165) -- (765.3,203) ;
%Straight Lines [id:da5609855494225033] 
\draw    (765.3,203) -- (753.48,235.27) (765.61,213.77) -- (758.1,211.01)(762.17,223.16) -- (754.66,220.4)(758.73,232.55) -- (751.22,229.79) ;
%Straight Lines [id:da6964663475014987] 
\draw    (753.48,235.27) -- (729.84,257.5) ;
%Straight Lines [id:da39180580973764423] 
\draw    (729.84,257.5) -- (699.94,270.4) (722.24,265.13) -- (719.07,257.79)(713.06,269.09) -- (709.89,261.75)(703.88,273.06) -- (700.71,265.71) ;
%Straight Lines [id:da7874841837293033] 
\draw    (659.07,270.72) -- (622.81,260.34) (648.35,271.82) -- (650.55,264.12)(638.74,269.06) -- (640.94,261.37)(629.12,266.31) -- (631.33,258.62) ;
%Straight Lines [id:da23824650848130668] 
\draw    (622.81,260.34) -- (596.15,236.23) ;
%Straight Lines [id:da9554189452665414] 
\draw    (596.15,236.23) -- (581.9,200.52) (588.73,228.43) -- (596.16,225.46)(585.02,219.14) -- (592.45,216.17)(581.32,209.85) -- (588.75,206.89) ;
%Straight Lines [id:da4873172886061088] 
\draw    (581.9,200.52) -- (582.23,162.52) ;
%Straight Lines [id:da23525341806691957] 
\draw    (582.23,162.52) -- (593.74,130.13) (581.81,151.75) -- (589.35,154.43)(585.16,142.33) -- (592.7,145.01)(588.51,132.91) -- (596.04,135.59) ;
%Straight Lines [id:da07265500090016153] 
\draw    (593.74,130.13) -- (617.16,107.66) ;
%Straight Lines [id:da31195275554660173] 
\draw    (617.16,107.66) -- (646.94,94.45) (624.68,99.95) -- (627.93,107.26)(633.82,95.89) -- (637.07,103.2)(642.96,91.83) -- (646.21,99.15) ;
%Straight Lines [id:da7418517920531761] 
\draw    (646.94,94.45) -- (689.51,94.01) ;
%Straight Lines [id:da4461060166388876] 
\draw    (657.37,270.84) -- (699.94,270.4) ;
%Straight Lines [id:da20794343710871577] 
\draw    (582.67,359.85) -- (616.53,360.07) -- (630.83,360.16) ;
%Straight Lines [id:da5701213884105756] 
\draw    (674.94,358.93) -- (707.37,359.13) -- (723.1,359.24) (684.97,354.99) -- (684.91,362.99)(694.97,355.06) -- (694.91,363.06)(704.97,355.12) -- (704.91,363.12)(714.96,355.18) -- (714.91,363.18) ;
%Straight Lines [id:da24920697278306514] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (756.48,358) -- (804.64,358.31) ;
%Flowchart: Connector [id:dp5788495810999591] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (612.88,45.21) .. controls (612.93,44.02) and (614.14,43.1) .. (615.59,43.16) .. controls (617.03,43.21) and (618.17,44.22) .. (618.12,45.41) .. controls (618.07,46.61) and (616.86,47.52) .. (615.41,47.47) .. controls (613.97,47.41) and (612.83,46.4) .. (612.88,45.21) -- cycle ;
%Flowchart: Connector [id:dp599706315620018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (726.12,43.83) .. controls (726.17,42.64) and (727.38,41.72) .. (728.83,41.78) .. controls (730.27,41.84) and (731.41,42.85) .. (731.36,44.04) .. controls (731.31,45.23) and (730.1,46.15) .. (728.65,46.09) .. controls (727.21,46.03) and (726.07,45.02) .. (726.12,43.83) -- cycle ;
%Flowchart: Connector [id:dp12293542307738481] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (807.13,122.8) .. controls (807.18,121.61) and (808.39,120.69) .. (809.84,120.74) .. controls (811.28,120.8) and (812.42,121.81) .. (812.37,123) .. controls (812.32,124.19) and (811.11,125.11) .. (809.66,125.05) .. controls (808.22,125) and (807.09,123.99) .. (807.13,122.8) -- cycle ;
%Flowchart: Connector [id:dp12099964545539899] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (811,235.81) .. controls (811.05,234.7) and (812.18,233.85) .. (813.53,233.9) .. controls (814.89,233.95) and (815.95,234.89) .. (815.91,236) .. controls (815.86,237.1) and (814.73,237.96) .. (813.37,237.9) .. controls (812.02,237.85) and (810.96,236.91) .. (811,235.81) -- cycle ;
%Flowchart: Connector [id:dp5349581881644294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (732.93,317.67) .. controls (732.98,316.48) and (734.19,315.56) .. (735.64,315.62) .. controls (737.08,315.67) and (738.22,316.68) .. (738.17,317.87) .. controls (738.12,319.06) and (736.91,319.98) .. (735.46,319.93) .. controls (734.02,319.87) and (732.89,318.86) .. (732.93,317.67) -- cycle ;
%Flowchart: Connector [id:dp5715659877036859] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (621.44,319.86) .. controls (621.48,318.67) and (622.69,317.75) .. (624.14,317.81) .. controls (625.59,317.87) and (626.72,318.88) .. (626.67,320.07) .. controls (626.62,321.26) and (625.41,322.18) .. (623.97,322.12) .. controls (622.52,322.07) and (621.39,321.05) .. (621.44,319.86) -- cycle ;
%Flowchart: Connector [id:dp3807134012881803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (533.74,233.52) .. controls (533.74,233.52) and (534.25,233.54) .. (534.88,233.56) .. controls (535.51,233.59) and (536.02,233.61) .. (536.02,233.61) .. controls (536.02,233.61) and (535.51,233.59) .. (534.88,233.56) .. controls (534.25,233.54) and (533.74,233.52) .. (533.74,233.52) -- cycle ;
%Flowchart: Connector [id:dp780298019245813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (536.04,128.46) .. controls (536.09,127.27) and (537.3,126.35) .. (538.75,126.41) .. controls (540.19,126.46) and (541.33,127.47) .. (541.28,128.67) .. controls (541.23,129.86) and (540.02,130.78) .. (538.57,130.72) .. controls (537.13,130.66) and (535.99,129.65) .. (536.04,128.46) -- cycle ;
%Shape: Polygon [id:dp8128320531148112] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (809.83,122.58) -- (813.37,236.06) -- (736.45,317.78) -- (624.13,319.88) -- (542.2,241.12) -- (538.66,127.64) -- (615.58,45.92) -- (727.9,43.82) -- cycle ;
%Flowchart: Connector [id:dp7600129643767626] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (539.48,240.65) .. controls (539.53,239.32) and (540.65,238.28) .. (541.98,238.33) .. controls (543.3,238.38) and (544.33,239.5) .. (544.28,240.83) .. controls (544.23,242.17) and (543.11,243.2) .. (541.78,243.15) .. controls (540.46,243.1) and (539.43,241.98) .. (539.48,240.65) -- cycle ;
%Straight Lines [id:da08032930180621789] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (645.32,45.72) -- (646.94,94.45) ;
%Straight Lines [id:da9441322273097436] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (689.68,45.28) -- (689.51,94.01) ;
%Straight Lines [id:da32107612074589653] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (750.94,66.95) -- (725.66,104.77) ;
%Straight Lines [id:da43453071114637554] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (787.64,103.87) -- (752.09,129.15) ;
%Straight Lines [id:da3857492654624709] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (810.91,154.64) -- (765.99,165) ;
%Straight Lines [id:da25604573471560843] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (813.59,205.4) -- (765.3,203) ;
%Straight Lines [id:da38646069245310644] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (791.22,258.94) -- (753.48,235.27) ;
%Straight Lines [id:da9054008446026403] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (758.1,294.93) -- (729.84,257.5) ;
%Straight Lines [id:da3350068111395501] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (701.71,318.93) -- (699.94,270.4) ;
%Straight Lines [id:da1437460886218821] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (657.85,319.85) -- (657.37,270.84) ;
%Straight Lines [id:da6133216526597483] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (602.36,298.62) -- (622.81,260.34) ;
%Straight Lines [id:da64263857775498] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (562.98,260.78) -- (596.15,236.23) ;
%Straight Lines [id:da6130057448073608] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (541.5,208.17) -- (581.9,200.52) ;
%Straight Lines [id:da10231300122446352] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (539.71,157.4) -- (582.23,162.52) ;
%Straight Lines [id:da31680164848049486] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (556.71,108.49) -- (593.74,130.13) ;
%Straight Lines [id:da7381448707891178] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (590.73,74.33) -- (617.16,107.66) ;

% Text Node
\draw (58.38,34.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (119.12,34.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (194.85,34.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (220.35,33.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (176.85,327.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (80.87,329.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (-11,285.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{1}$};
% Text Node
\draw (-12,233.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03]  {$x_{1}{}_{0}$};
% Text Node
\draw (-7,124.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (-7,86.96) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (314.83,34.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (376.32,34.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (431.05,35.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (482.04,106.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (480.55,219.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (427.3,329.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{0}$};
% Text Node
\draw (383.06,329.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{1}$};
% Text Node
\draw (311.08,329.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (270.59,328.32) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (276.58,33.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (7.64,35.68) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (160.61,31.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (220.08,330.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (349.06,332.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (350.32,29.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (475.55,37.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (480.27,327.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (8.67,331.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (250.08,35.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (4.17,179.69) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (155.61,366.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (251.34,368.19) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (335.32,363.07) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (83.37,145.39) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (114.87,130.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (150.11,131.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (174.1,142.84) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (190.6,161.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (190.6,198.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (178.6,223.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (146.86,234.95) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (111.87,236.65) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (85.62,227.27) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (66.13,206.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{11}$};
% Text Node
\draw (63.88,170.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{12}$};
% Text Node
\draw (300.33,141.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (328.57,126.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{14}$};
% Text Node
\draw (357.82,125.78) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{15}$};
% Text Node
\draw (386.06,136.01) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{16}$};
% Text Node
\draw (398.06,153.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{17}$};
% Text Node
\draw (399.56,191.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{18}$};
% Text Node
\draw (389.31,213.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{19}$};
% Text Node
\draw (360.57,230.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{20}$};
% Text Node
\draw (325.58,229.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{21}$};
% Text Node
\draw (299.33,217.89) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{22}$};
% Text Node
\draw (283.58,199.13) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{23}$};
% Text Node
\draw (282.08,160.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{24}$};
% Text Node
\draw (639.81,23.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (652.38,325.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (682.37,23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (694.23,322) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (757.72,48.24) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (545.02,259.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (793.52,87.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (584.2,298.19) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (819.2,143.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (517.47,144.39) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (821.17,196.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (523.8,199.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (540.52,89.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (759.16,297.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (799.43,259.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (573.19,52.66) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (601.99,366) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (693.26,367.63) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (773.37,362.1) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (609.85,22.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (723.52,20.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (816.61,110.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (820.19,227.86) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (734.09,320.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (622.6,322.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (520.35,118.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (523.93,231.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (645.29,107.69) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (687.36,109.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (716,117.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (733.9,137.23) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (744.64,164) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (744.64,199.99) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (734.8,227.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (716.9,239.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (695.41,252.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (653.35,250.76) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (623.81,241.53) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{11}$};
% Text Node
\draw (603.22,224.91) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{12}$};
% Text Node
\draw (592.78,197.22) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (595.17,163.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{14}$};
% Text Node
\draw (604.12,134.46) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{15}$};
% Text Node
\draw (622.02,120.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{16}$};
% Text Node
\draw (40.86,350.3) node [anchor=north west][inner sep=0.75pt]    {$(a)$};
% Text Node
\draw (543.14,325.17) node [anchor=north west][inner sep=0.75pt]    {$(b)$};

\draw   (116.37, 122.48) circle [x radius= 5, y radius= 5]   ;
\draw   (154.94, 121.86) circle [x radius= 5, y radius= 5]   ;
\draw   (154.94, 121.86) circle [x radius= 5, y radius= 5]   ;
\draw   (116.37, 122.48) circle [x radius= 5, y radius= 5]   ;
\draw   (189.1, 135.97) circle [x radius= 5, y radius= 5]   ;
\draw   (154.94, 121.86) circle [x radius= 5, y radius= 5]   ;
\draw   (214.72, 166.6) circle [x radius= 5, y radius= 5]   ;
\draw   (214.72, 166.6) circle [x radius= 5, y radius= 5]   ;
\draw   (215.1, 206.7) circle [x radius= 5, y radius= 5]   ;
\draw   (214.72, 166.6) circle [x radius= 5, y radius= 5]   ;
\draw   (215.1, 206.7) circle [x radius= 5, y radius= 5]   ;
\draw   (195.08, 241.56) circle [x radius= 5, y radius= 5]   ;
\draw   (215.1, 206.7) circle [x radius= 5, y radius= 5]   ;
\draw   (195.08, 241.56) circle [x radius= 5, y radius= 5]   ;
\draw   (115.12, 259.8) circle [x radius= 5, y radius= 5]   ;
\draw   (158.44, 258.74) circle [x radius= 5, y radius= 5]   ;
\draw   (158.58, 258.73) circle [x radius= 5, y radius= 5]   ;
\draw   (158.56, 258.68) circle [x radius= 5, y radius= 5]   ;
\draw   (195.08, 241.56) circle [x radius= 5, y radius= 5]   ;
\draw   (81.37, 244.44) circle [x radius= 5, y radius= 5]   ;
\draw   (114.83, 259.67) circle [x radius= 5, y radius= 5]   ;
\draw   (81.37, 244.44) circle [x radius= 5, y radius= 5]   ;
\draw   (56.63, 212.89) circle [x radius= 5, y radius= 5]   ;
\draw   (81.37, 244.44) circle [x radius= 5, y radius= 5]   ;
\draw   (57.15, 213.56) circle [x radius= 5, y radius= 5]   ;
\draw   (57.38, 172.8) circle [x radius= 5, y radius= 5]   ;
\draw   (57.38, 172.8) circle [x radius= 5, y radius= 5]   ;
\draw   (78.37, 138.69) circle [x radius= 5, y radius= 5]   ;
\draw   (57.38, 172.8) circle [x radius= 5, y radius= 5]   ;
\draw   (78.37, 138.69) circle [x radius= 5, y radius= 5]   ;
\draw   (333.82, 115.66) circle [x radius= 5, y radius= 5]   ;
\draw   (372.39, 115.03) circle [x radius= 5, y radius= 5]   ;
\draw   (333.82, 115.66) circle [x radius= 5, y radius= 5]   ;
\draw   (406.55, 129.14) circle [x radius= 5, y radius= 5]   ;
\draw   (372.39, 115.03) circle [x radius= 5, y radius= 5]   ;
\draw   (432.18, 159.78) circle [x radius= 5, y radius= 5]   ;
\draw   (406.77, 129.4) circle [x radius= 5, y radius= 5]   ;
\draw   (432.56, 199.87) circle [x radius= 5, y radius= 5]   ;
\draw   (432.18, 159.78) circle [x radius= 5, y radius= 5]   ;
\draw   (432.56, 199.87) circle [x radius= 5, y radius= 5]   ;
\draw   (412.54, 234.74) circle [x radius= 5, y radius= 5]   ;
\draw   (432.56, 199.87) circle [x radius= 5, y radius= 5]   ;
\draw   (332.58, 252.97) circle [x radius= 5, y radius= 5]   ;
\draw   (375.89, 251.91) circle [x radius= 5, y radius= 5]   ;
\draw   (412.54, 234.74) circle [x radius= 5, y radius= 5]   ;
\draw   (298.83, 237.62) circle [x radius= 5, y radius= 5]   ;
\draw   (332.44, 252.91) circle [x radius= 5, y radius= 5]   ;
\draw   (274.09, 206.06) circle [x radius= 5, y radius= 5]   ;
\draw   (298.54, 237.25) circle [x radius= 5, y radius= 5]   ;
\draw   (274.09, 206.06) circle [x radius= 5, y radius= 5]   ;
\draw   (274.84, 165.98) circle [x radius= 5, y radius= 5]   ;
\draw   (274.84, 165.98) circle [x radius= 5, y radius= 5]   ;
\draw   (274.09, 206.06) circle [x radius= 5, y radius= 5]   ;
\draw   (295.83, 131.86) circle [x radius= 5, y radius= 5]   ;
\draw   (274.84, 165.98) circle [x radius= 5, y radius= 5]   ;
\draw   (295.74, 132.02) circle [x radius= 5, y radius= 5]   ;
\draw   (333.82, 115.66) circle [x radius= 5, y radius= 5]   ;
\draw   (78.37, 138.69) circle [x radius= 5, y radius= 5]   ;
\draw   (116.37, 122.48) circle [x radius= 5, y radius= 5]   ;
\draw   (617.16, 107.66) circle [x radius= 5, y radius= 5]   ;
\draw   (646.94, 94.45) circle [x radius= 5, y radius= 5]   ;
\draw   (646.94, 94.45) circle [x radius= 5, y radius= 5]   ;
\draw   (617.16, 107.66) circle [x radius= 5, y radius= 5]   ;
\draw   (689.51, 94.01) circle [x radius= 5, y radius= 5]   ;
\draw   (646.94, 94.45) circle [x radius= 5, y radius= 5]   ;
\draw   (689.51, 94.01) circle [x radius= 5, y radius= 5]   ;
\draw   (725.66, 104.77) circle [x radius= 5, y radius= 5]   ;
\draw   (689.51, 94.01) circle [x radius= 5, y radius= 5]   ;
\draw   (725.66, 104.77) circle [x radius= 5, y radius= 5]   ;
\draw   (752.09, 129.15) circle [x radius= 5, y radius= 5]   ;
\draw   (725.66, 104.77) circle [x radius= 5, y radius= 5]   ;
\draw   (752.09, 129.15) circle [x radius= 5, y radius= 5]   ;
\draw   (765.99, 165) circle [x radius= 5, y radius= 5]   ;
\draw   (752.09, 129.15) circle [x radius= 5, y radius= 5]   ;
\draw   (765.99, 165) circle [x radius= 5, y radius= 5]   ;
\draw   (765.3, 203) circle [x radius= 5, y radius= 5]   ;
\draw   (765.99, 165) circle [x radius= 5, y radius= 5]   ;
\draw   (765.3, 203) circle [x radius= 5, y radius= 5]   ;
\draw   (753.48, 235.27) circle [x radius= 5, y radius= 5]   ;
\draw   (765.3, 203) circle [x radius= 5, y radius= 5]   ;
\draw   (753.48, 235.27) circle [x radius= 5, y radius= 5]   ;
\draw   (729.84, 257.5) circle [x radius= 5, y radius= 5]   ;
\draw   (753.48, 235.27) circle [x radius= 5, y radius= 5]   ;
\draw   (729.84, 257.5) circle [x radius= 5, y radius= 5]   ;
\draw   (699.94, 270.4) circle [x radius= 5, y radius= 5]   ;
\draw   (729.84, 257.5) circle [x radius= 5, y radius= 5]   ;
\draw   (699.94, 270.4) circle [x radius= 5, y radius= 5]   ;
\draw   (699.94, 270.4) circle [x radius= 5, y radius= 5]   ;
\draw   (657.37, 270.84) circle [x radius= 5, y radius= 5]   ;
\draw   (622.81, 260.34) circle [x radius= 5, y radius= 5]   ;
\draw   (622.81, 260.34) circle [x radius= 5, y radius= 5]   ;
\draw   (596.15, 236.23) circle [x radius= 5, y radius= 5]   ;
\draw   (622.81, 260.34) circle [x radius= 5, y radius= 5]   ;
\draw   (596.15, 236.23) circle [x radius= 5, y radius= 5]   ;
\draw   (581.9, 200.52) circle [x radius= 5, y radius= 5]   ;
\draw   (596.15, 236.23) circle [x radius= 5, y radius= 5]   ;
\draw   (581.9, 200.52) circle [x radius= 5, y radius= 5]   ;
\draw   (582.23, 162.52) circle [x radius= 5, y radius= 5]   ;
\draw   (581.9, 200.52) circle [x radius= 5, y radius= 5]   ;
\draw   (582.23, 162.52) circle [x radius= 5, y radius= 5]   ;
\draw   (593.74, 130.13) circle [x radius= 5, y radius= 5]   ;
\draw   (582.23, 162.52) circle [x radius= 5, y radius= 5]   ;
\draw   (593.74, 130.13) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[x=0.48pt,y=0.4pt,yscale=-0.8,xscale=0.9]
%uncomment if required: \path (0,891); %set diagram left start at 0, and has height of 891

%Shape: Regular Polygon [id:dp2157486868202959] 
\draw   (139.88,130) -- (180.87,153.33) -- (181.16,200.5) -- (140.45,224.33) -- (99.46,201) -- (99.18,153.83) -- cycle ;
%Straight Lines [id:da8551734091516563] 
\draw    (139.88,130) -- (180.87,153.33) (150.55,131.47) -- (146.59,138.42)(159.24,136.42) -- (155.28,143.37)(167.93,141.37) -- (163.97,148.32)(176.62,146.31) -- (172.66,153.27) ;
%Straight Lines [id:da15011303701413437] 
\draw    (140.45,224.33) -- (181.16,200.5) (147.06,215.83) -- (151.11,222.73)(155.69,210.77) -- (159.74,217.68)(164.32,205.72) -- (168.36,212.63)(172.95,200.67) -- (176.99,207.57) ;
%Straight Lines [id:da33957547116349607] 
\draw    (99.18,153.83) -- (99.46,201) (103.24,163.81) -- (95.24,163.86)(103.3,173.81) -- (95.3,173.86)(103.36,183.81) -- (95.36,183.86)(103.42,193.81) -- (95.42,193.86) ;
%Shape: Regular Polygon [id:dp6714641406958862] 
\draw   (140.88,280) -- (181.87,303.33) -- (182.16,350.5) -- (141.45,374.33) -- (100.46,351) -- (100.18,303.83) -- cycle ;
%Straight Lines [id:da3809536520057636] 
\draw    (140.88,280) -- (181.87,303.33) (151.55,281.47) -- (147.59,288.42)(160.24,286.42) -- (156.28,293.37)(168.93,291.37) -- (164.97,298.32)(177.62,296.31) -- (173.66,303.27) ;
%Straight Lines [id:da7113049609966888] 
\draw    (141.45,374.33) -- (182.16,350.5) (148.06,365.83) -- (152.11,372.73)(156.69,360.77) -- (160.74,367.68)(165.32,355.72) -- (169.36,362.63)(173.95,350.67) -- (177.99,357.57) ;
%Straight Lines [id:da2445295942146649] 
\draw    (100.18,303.83) -- (100.46,351) (104.24,313.81) -- (96.24,313.86)(104.3,323.81) -- (96.3,323.86)(104.36,333.81) -- (96.36,333.86)(104.42,343.81) -- (96.42,343.86) ;
%Shape: Regular Polygon [id:dp00799318763197987] 
\draw   (318.64,129) -- (359.75,152.13) -- (360.28,199.29) -- (319.69,223.33) -- (278.59,200.2) -- (278.06,153.04) -- cycle ;
%Straight Lines [id:da5285173707968029] 
\draw    (278.06,153.04) -- (318.64,129) (284.62,144.5) -- (288.7,151.39)(293.23,139.41) -- (297.3,146.29)(301.83,134.31) -- (305.91,141.19)(310.44,129.21) -- (314.51,136.1) ;
%Straight Lines [id:da6588882421703603] 
\draw    (360.28,199.29) -- (359.75,152.13) (356.16,189.34) -- (364.16,189.25)(356.05,179.34) -- (364.05,179.25)(355.94,169.34) -- (363.94,169.25)(355.83,159.34) -- (363.83,159.25) ;
%Straight Lines [id:da3784511457237658] 
\draw    (278.59,200.2) -- (319.69,223.33) (289.26,201.62) -- (285.34,208.59)(297.98,206.52) -- (294.06,213.5)(306.69,211.43) -- (302.77,218.4)(315.41,216.33) -- (311.49,223.3) ;
%Shape: Regular Polygon [id:dp6312400824791631] 
\draw   (320.64,280) -- (361.75,303.13) -- (362.28,350.29) -- (321.69,374.33) -- (280.59,351.2) -- (280.06,304.04) -- cycle ;
%Straight Lines [id:da8047296216094443] 
\draw    (280.06,304.04) -- (320.64,280) (286.62,295.5) -- (290.7,302.39)(295.23,290.41) -- (299.3,297.29)(303.83,285.31) -- (307.91,292.19)(312.44,280.21) -- (316.51,287.1) ;
%Straight Lines [id:da6262052699568221] 
\draw    (362.28,350.29) -- (361.75,303.13) (358.16,340.34) -- (366.16,340.25)(358.05,330.34) -- (366.05,330.25)(357.94,320.34) -- (365.94,320.25)(357.83,310.34) -- (365.83,310.25) ;
%Straight Lines [id:da41991067174840224] 
\draw    (280.59,351.2) -- (321.69,374.33) (291.26,352.62) -- (287.34,359.59)(299.98,357.52) -- (296.06,364.5)(308.69,362.43) -- (304.77,369.4)(317.41,367.33) -- (313.49,374.3) ;
%Straight Lines [id:da4045111556713149] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (181.16,200.5) -- (278.59,200.2) ;
%Straight Lines [id:da16560097941091345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (181.87,303.33) -- (280.06,304.04) ;
%Straight Lines [id:da9102792736867293] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (140.45,224.33) -- (140.88,280) ;
%Straight Lines [id:da19771438143881426] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (319.69,223.33) -- (320.64,280) ;
%Shape: Rectangle [id:dp657861171515966] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (31,90.33) -- (422.33,90.33) -- (422.33,420.33) -- (31,420.33) -- cycle ;
%Straight Lines [id:da49279893741569414] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (139.33,89.33) -- (139.88,130) ;
%Straight Lines [id:da7515446490902032] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (318.09,88.34) -- (318.64,129) ;
%Straight Lines [id:da5339342684201557] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (321.69,376.33) -- (322.24,422) ;
%Straight Lines [id:da2848350681137003] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (141.45,374.33) -- (141,421) ;
%Straight Lines [id:da9240355918722325] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (197.33,90.33) -- (180.87,153.33) ;
%Straight Lines [id:da7449510679328378] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (255.33,88.33) -- (278.06,153.04) ;
%Straight Lines [id:da3995429480829775] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (182.16,350.5) -- (201.33,420.33) ;
%Straight Lines [id:da48786121986983266] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280.59,351.2) -- (264.33,420.33) ;
%Straight Lines [id:da7408183369452539] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100.46,351) -- (83.33,420.33) ;
%Straight Lines [id:da5283513049651174] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (362.28,350.29) -- (379.33,420.33) ;
%Straight Lines [id:da8329835939059587] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.75,152.13) -- (380.33,88.33) ;
%Straight Lines [id:da9885251314617194] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (99.18,153.83) -- (77.33,88.33) ;
%Straight Lines [id:da5469253845648218] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (99.46,201) -- (30.33,217.33) ;
%Straight Lines [id:da1089505679568108] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100.18,303.83) -- (31.33,287.33) ;
%Straight Lines [id:da1972957576417126] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (423.33,216.33) -- (360.28,199.29) ;
%Straight Lines [id:da23106976920080624] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (424.33,282.33) -- (361.75,303.13) ;
%Flowchart: Connector [id:dp7711658727168034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.7,91.97) .. controls (28.74,91.02) and (29.77,90.29) .. (31,90.33) .. controls (32.23,90.38) and (33.19,91.18) .. (33.15,92.13) .. controls (33.11,93.08) and (32.08,93.81) .. (30.85,93.76) .. controls (29.63,93.72) and (28.66,92.91) .. (28.7,91.97) -- cycle ;
%Flowchart: Connector [id:dp652683204900795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.77,90.09) .. controls (107.81,89.14) and (108.83,88.41) .. (110.06,88.46) .. controls (111.29,88.5) and (112.25,89.3) .. (112.21,90.25) .. controls (112.17,91.2) and (111.14,91.93) .. (109.92,91.88) .. controls (108.69,91.84) and (107.73,91.04) .. (107.77,90.09) -- cycle ;
%Flowchart: Connector [id:dp24639658991511149] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (166.77,90.09) .. controls (166.81,89.14) and (167.83,88.41) .. (169.06,88.46) .. controls (170.29,88.5) and (171.25,89.3) .. (171.21,90.25) .. controls (171.17,91.2) and (170.14,91.93) .. (168.92,91.88) .. controls (167.69,91.84) and (166.73,91.04) .. (166.77,90.09) -- cycle ;
%Flowchart: Connector [id:dp9408931139958274] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224.77,90.09) .. controls (224.81,89.14) and (225.83,88.41) .. (227.06,88.46) .. controls (228.29,88.5) and (229.25,89.3) .. (229.21,90.25) .. controls (229.17,91.2) and (228.14,91.93) .. (226.92,91.88) .. controls (225.69,91.84) and (224.73,91.04) .. (224.77,90.09) -- cycle ;
%Flowchart: Connector [id:dp7302057118846753] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.77,90.09) .. controls (282.81,89.14) and (283.83,88.41) .. (285.06,88.46) .. controls (286.29,88.5) and (287.25,89.3) .. (287.21,90.25) .. controls (287.17,91.2) and (286.14,91.93) .. (284.92,91.88) .. controls (283.69,91.84) and (282.73,91.04) .. (282.77,90.09) -- cycle ;
%Flowchart: Connector [id:dp3899017832764713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.77,90.09) .. controls (347.81,89.14) and (348.83,88.41) .. (350.06,88.46) .. controls (351.29,88.5) and (352.25,89.3) .. (352.21,90.25) .. controls (352.17,91.2) and (351.14,91.93) .. (349.92,91.88) .. controls (348.69,91.84) and (347.73,91.04) .. (347.77,90.09) -- cycle ;
%Flowchart: Connector [id:dp8150737913613182] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.04,90.97) .. controls (420.08,90.02) and (421.11,89.29) .. (422.33,89.33) .. controls (423.56,89.38) and (424.52,90.18) .. (424.48,91.13) .. controls (424.44,92.08) and (423.41,92.81) .. (422.19,92.76) .. controls (420.96,92.72) and (420,91.91) .. (420.04,90.97) -- cycle ;
%Flowchart: Connector [id:dp30854666939527053] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (419.77,249.09) .. controls (419.81,248.14) and (420.83,247.41) .. (422.06,247.46) .. controls (423.29,247.5) and (424.25,248.3) .. (424.21,249.25) .. controls (424.17,250.2) and (423.14,250.93) .. (421.92,250.88) .. controls (420.69,250.84) and (419.73,250.04) .. (419.77,249.09) -- cycle ;
%Flowchart: Connector [id:dp5644845068707749] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.77,255.09) .. controls (28.81,254.14) and (29.83,253.41) .. (31.06,253.46) .. controls (32.29,253.5) and (33.25,254.3) .. (33.21,255.25) .. controls (33.17,256.2) and (32.14,256.93) .. (30.92,256.88) .. controls (29.69,256.84) and (28.73,256.04) .. (28.77,255.09) -- cycle ;
%Flowchart: Connector [id:dp7548645065035038] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (28.85,419.54) .. controls (28.89,418.59) and (29.92,417.86) .. (31.15,417.9) .. controls (32.37,417.95) and (33.34,418.75) .. (33.3,419.7) .. controls (33.26,420.65) and (32.23,421.38) .. (31,421.33) .. controls (29.77,421.29) and (28.81,420.48) .. (28.85,419.54) -- cycle ;
%Flowchart: Connector [id:dp20857005978484622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (110.77,420.09) .. controls (110.81,419.14) and (111.83,418.41) .. (113.06,418.46) .. controls (114.29,418.5) and (115.25,419.3) .. (115.21,420.25) .. controls (115.17,421.2) and (114.14,421.93) .. (112.92,421.88) .. controls (111.69,421.84) and (110.73,421.04) .. (110.77,420.09) -- cycle ;
%Flowchart: Connector [id:dp6207092861035381] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (168.77,420.09) .. controls (168.81,419.14) and (169.83,418.41) .. (171.06,418.46) .. controls (172.29,418.5) and (173.25,419.3) .. (173.21,420.25) .. controls (173.17,421.2) and (172.14,421.93) .. (170.92,421.88) .. controls (169.69,421.84) and (168.73,421.04) .. (168.77,420.09) -- cycle ;
%Flowchart: Connector [id:dp6182586890204854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (230.77,420.09) .. controls (230.81,419.14) and (231.83,418.41) .. (233.06,418.46) .. controls (234.29,418.5) and (235.25,419.3) .. (235.21,420.25) .. controls (235.17,421.2) and (234.14,421.93) .. (232.92,421.88) .. controls (231.69,421.84) and (230.73,421.04) .. (230.77,420.09) -- cycle ;
%Flowchart: Connector [id:dp1736907103110703] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.77,420.09) .. controls (289.81,419.14) and (290.83,418.41) .. (292.06,418.46) .. controls (293.29,418.5) and (294.25,419.3) .. (294.21,420.25) .. controls (294.17,421.2) and (293.14,421.93) .. (291.92,421.88) .. controls (290.69,421.84) and (289.73,421.04) .. (289.77,420.09) -- cycle ;
%Flowchart: Connector [id:dp3226647938332652] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.77,420.09) .. controls (347.81,419.14) and (348.83,418.41) .. (350.06,418.46) .. controls (351.29,418.5) and (352.25,419.3) .. (352.21,420.25) .. controls (352.17,421.2) and (351.14,421.93) .. (349.92,421.88) .. controls (348.69,421.84) and (347.73,421.04) .. (347.77,420.09) -- cycle ;
%Flowchart: Connector [id:dp016493466412499602] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.18,419.54) .. controls (420.22,418.59) and (421.25,417.86) .. (422.48,417.9) .. controls (423.71,417.95) and (424.67,418.75) .. (424.63,419.7) .. controls (424.59,420.65) and (423.56,421.38) .. (422.33,421.33) .. controls (421.11,421.29) and (420.14,420.48) .. (420.18,419.54) -- cycle ;
%Straight Lines [id:da27960610279952935] 
\draw    (124,462) -- (174.56,461.58) ;
%Straight Lines [id:da03177358104150774] 
\draw    (251.14,462.18) -- (304.01,462.58) (261.17,458.26) -- (261.11,466.26)(271.17,458.33) -- (271.11,466.33)(281.17,458.41) -- (281.1,466.41)(291.17,458.49) -- (291.1,466.49)(301.17,458.56) -- (301.1,466.56) ;
%Straight Lines [id:da9481620476809338] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (190.93,462.7) -- (225.48,462.85) -- (239.94,462.91) ;
%Shape: Polygon [id:dp24593681394598432] 
\draw   (602.08,236.11) -- (653.49,268) -- (653.69,332.15) -- (602.48,364.41) -- (551.07,332.53) -- (550.87,268.37) -- cycle ;
%Straight Lines [id:da8852410831082712] 
\draw    (550.88,268.37) -- (602.08,236.11) (557.2,259.65) -- (561.47,266.42)(565.66,254.32) -- (569.93,261.09)(574.13,248.99) -- (578.39,255.76)(582.59,243.66) -- (586.85,250.43)(591.05,238.33) -- (595.31,245.1)(599.51,233) -- (603.77,239.77) ;
%Straight Lines [id:da6514252995425462] 
\draw    (653.48,268) -- (653.68,332.16) (657.51,277.99) -- (649.51,278.01)(657.55,287.99) -- (649.55,288.01)(657.58,297.99) -- (649.58,298.01)(657.61,307.99) -- (649.61,308.01)(657.64,317.99) -- (649.64,318.01)(657.67,327.99) -- (649.67,328.01) ;
%Straight Lines [id:da9823990758200503] 
\draw    (551.07,332.53) -- (602.47,364.42) (561.68,334.4) -- (557.46,341.2)(570.17,339.67) -- (565.96,346.47)(578.67,344.94) -- (574.45,351.74)(587.17,350.22) -- (582.95,357.01)(595.67,355.49) -- (591.45,362.29)(604.16,360.76) -- (599.95,367.56) ;
%Shape: Polygon [id:dp6742945840304666] 
\draw   (795.08,236.11) -- (846.49,268) -- (846.69,332.15) -- (795.48,364.41) -- (744.07,332.53) -- (743.87,268.37) -- cycle ;
%Straight Lines [id:da8790748971136264] 
\draw    (743.88,268.37) -- (795.08,236.11) (750.2,259.65) -- (754.47,266.42)(758.66,254.32) -- (762.93,261.09)(767.13,248.99) -- (771.39,255.76)(775.59,243.66) -- (779.85,250.43)(784.05,238.33) -- (788.31,245.1)(792.51,233) -- (796.77,239.77) ;
%Straight Lines [id:da3355904931613075] 
\draw    (846.48,268) -- (846.68,332.16) (850.51,277.99) -- (842.51,278.01)(850.55,287.99) -- (842.55,288.01)(850.58,297.99) -- (842.58,298.01)(850.61,307.99) -- (842.61,308.01)(850.64,317.99) -- (842.64,318.01)(850.67,327.99) -- (842.67,328.01) ;
%Straight Lines [id:da07477553550853921] 
\draw    (744.07,332.53) -- (795.47,364.42) (754.68,334.4) -- (750.46,341.2)(763.17,339.67) -- (758.96,346.47)(771.67,344.94) -- (767.45,351.74)(780.17,350.22) -- (775.95,357.01)(788.67,355.49) -- (784.45,362.29)(797.16,360.76) -- (792.95,367.56) ;
%Straight Lines [id:da1541865326977988] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (653.48,268) -- (744.07,332.52) ;
%Shape: Rectangle [id:dp5802593980174813] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (496.33,193.24) -- (899.33,193.24) -- (899.33,420.67) -- (496.33,420.67) -- cycle ;
%Straight Lines [id:da3504456180484221] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (602.08,236.11) -- (601.33,191.07) ;
%Straight Lines [id:da07474373193541073] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (795.08,236.11) -- (794.33,191.07) ;
%Straight Lines [id:da43964901291537695] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (846.48,268) -- (901.33,258.22) ;
%Straight Lines [id:da06659215066371538] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (846.68,332.16) -- (899.33,347.02) ;
%Straight Lines [id:da832842791783884] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (795.47,364.42) -- (795.33,420.67) ;
%Straight Lines [id:da7150787651590154] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (602.47,364.42) -- (602.33,420.67) ;
%Straight Lines [id:da5758567980103731] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (653.68,332.16) -- (690.33,418.5) ;
%Straight Lines [id:da4863266163079887] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (495.33,253.89) -- (550.88,268.37) ;
%Straight Lines [id:da39695257439308174] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (495.33,347.02) -- (551.07,332.52) ;
%Flowchart: Connector [id:dp9157438220271008] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (897.04,193.93) .. controls (897.08,192.9) and (898.11,192.11) .. (899.33,192.16) .. controls (900.56,192.21) and (901.52,193.08) .. (901.48,194.1) .. controls (901.44,195.13) and (900.41,195.92) .. (899.19,195.87) .. controls (897.96,195.82) and (897,194.95) .. (897.04,193.93) -- cycle ;
%Flowchart: Connector [id:dp2938234530315975] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (897.18,419.8) .. controls (897.22,418.78) and (898.25,417.99) .. (899.48,418.04) .. controls (900.71,418.08) and (901.67,418.95) .. (901.63,419.98) .. controls (901.59,421.01) and (900.56,421.8) .. (899.33,421.75) .. controls (898.11,421.7) and (897.14,420.83) .. (897.18,419.8) -- cycle ;
%Flowchart: Connector [id:dp08147665371845203] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (738.18,420.89) .. controls (738.22,419.86) and (739.25,419.07) .. (740.48,419.12) .. controls (741.71,419.17) and (742.67,420.04) .. (742.63,421.06) .. controls (742.59,422.09) and (741.56,422.88) .. (740.33,422.83) .. controls (739.11,422.78) and (738.14,421.91) .. (738.18,420.89) -- cycle ;
%Flowchart: Connector [id:dp9366248474201374] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (640.18,420.89) .. controls (640.22,419.86) and (641.25,419.07) .. (642.48,419.12) .. controls (643.71,419.17) and (644.67,420.04) .. (644.63,421.06) .. controls (644.59,422.09) and (643.56,422.88) .. (642.33,422.83) .. controls (641.11,422.78) and (640.14,421.91) .. (640.18,420.89) -- cycle ;
%Flowchart: Connector [id:dp3312750681417276] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (494.18,418.72) .. controls (494.22,417.7) and (495.25,416.9) .. (496.48,416.95) .. controls (497.71,417) and (498.67,417.87) .. (498.63,418.9) .. controls (498.59,419.92) and (497.56,420.71) .. (496.33,420.67) .. controls (495.11,420.62) and (494.14,419.75) .. (494.18,418.72) -- cycle ;
%Flowchart: Connector [id:dp8793228092031675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.18,300.68) .. controls (493.22,299.65) and (494.25,298.86) .. (495.48,298.91) .. controls (496.71,298.96) and (497.67,299.83) .. (497.63,300.85) .. controls (497.59,301.88) and (496.56,302.67) .. (495.33,302.62) .. controls (494.11,302.57) and (493.14,301.7) .. (493.18,300.68) -- cycle ;
%Flowchart: Connector [id:dp19221180904728064] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493.33,193.24) .. controls (493.37,192.22) and (494.4,191.42) .. (495.63,191.47) .. controls (496.86,191.52) and (497.82,192.39) .. (497.78,193.42) .. controls (497.74,194.44) and (496.71,195.23) .. (495.48,195.19) .. controls (494.26,195.14) and (493.29,194.27) .. (493.33,193.24) -- cycle ;
%Flowchart: Connector [id:dp9272340822223687] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (656.18,193.46) .. controls (656.22,192.44) and (657.25,191.64) .. (658.48,191.69) .. controls (659.71,191.74) and (660.67,192.61) .. (660.63,193.64) .. controls (660.59,194.66) and (659.56,195.45) .. (658.33,195.41) .. controls (657.11,195.36) and (656.14,194.49) .. (656.18,193.46) -- cycle ;
%Straight Lines [id:da2677745339011345] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (712.33,191.07) -- (743.88,268.37) ;
%Flowchart: Connector [id:dp19177813492548879] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (751.18,193.46) .. controls (751.22,192.44) and (752.25,191.64) .. (753.48,191.69) .. controls (754.71,191.74) and (755.67,192.61) .. (755.63,193.64) .. controls (755.59,194.66) and (754.56,195.45) .. (753.33,195.41) .. controls (752.11,195.36) and (751.14,194.49) .. (751.18,193.46) -- cycle ;
%Flowchart: Connector [id:dp29276171298775977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (897.18,301.76) .. controls (897.22,300.73) and (898.25,299.94) .. (899.48,299.99) .. controls (900.71,300.04) and (901.67,300.91) .. (901.63,301.94) .. controls (901.59,302.96) and (900.56,303.75) .. (899.33,303.7) .. controls (898.11,303.66) and (897.14,302.79) .. (897.18,301.76) -- cycle ;
%Straight Lines [id:da785272443167868] 
\draw    (543,463.45) -- (590.33,463.71) -- (610.33,463.81) ;
%Straight Lines [id:da9666395729873487] 
\draw    (736,460.21) -- (781.33,460.45) -- (803.33,460.57) (746.02,456.26) -- (745.98,464.26)(756.02,456.31) -- (755.98,464.31)(766.02,456.37) -- (765.98,464.37)(776.02,456.42) -- (775.98,464.42)(786.02,456.47) -- (785.98,464.47)(796.02,456.53) -- (795.98,464.53) ;
%Straight Lines [id:da5501511928824238] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (648,462.37) -- (715.33,462.73) ;

% Text Node
\draw (132,67.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (313,67.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (193,67.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (198,426.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (71,68.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (77,426.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (135,426.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (319,426.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (248,68.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (259,426.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (377,68.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (377,424.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (6,211.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (431,211.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (431,275.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (4,278.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (16,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (107,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (164,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (222,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (282,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (346,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (426,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (10,247.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (431,241.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (12,428.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (424,422.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (110,426.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (168,428.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (230,426.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (289,426.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (346.92,429.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (135,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{1}$};
% Text Node
\draw (155,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{2}$};
% Text Node
\draw (156,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{3}$};
% Text Node
\draw (133,199.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{4}$};
% Text Node
\draw (110,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{5}$};
% Text Node
\draw (110,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{6}$};
% Text Node
\draw (314,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{7}$};
% Text Node
\draw (331,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{8}$};
% Text Node
\draw (333,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{9}$};
% Text Node
\draw (309,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{10}$};
% Text Node
\draw (289,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{11}$};
% Text Node
\draw (287,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{12}$};
% Text Node
\draw (311,289.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{13}$};
% Text Node
\draw (326,304.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{14}$};
% Text Node
\draw (325,337.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{15}$};
% Text Node
\draw (310,352.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{16}$};
% Text Node
\draw (288,339.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{17}$};
% Text Node
\draw (288,307.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{18}$};
% Text Node
\draw (130,289.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{19}$};
% Text Node
\draw (149,305.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{20}$};
% Text Node
\draw (151,335.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{21}$};
% Text Node
\draw (124,348.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{22}$};
% Text Node
\draw (108,334.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{23}$};
% Text Node
\draw (110,301.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$v_{24}$};
% Text Node
\draw (146.11,467.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (209.2,468.18) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (269.4,472.72) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (593,174.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (594,425.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (472,242.91) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (687,423.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (472,339.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (907,249.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (906,341.46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (703,173.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (786,174.11) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (793,429.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (483,176.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (483,428.06) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (653,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (640,425.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (478,293.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (737,426.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (908,419.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (749,172.48) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (909,295.94) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (902,175.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (596,247.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (620,266.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (620,319.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (596,338.22) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{4}$};
% Text Node
\draw (564,317.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{5}$};
% Text Node
\draw (560,269.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{6}$};
% Text Node
\draw (790,245.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{7}$};
% Text Node
\draw (815,267.82) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{8}$};
% Text Node
\draw (814,316.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{9}$};
% Text Node
\draw (787,332.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{10}$};
% Text Node
\draw (753,317.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{11}$};
% Text Node
\draw (750.88,272.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{12}$};
% Text Node
\draw (572,472.06) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (674,473.9) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (760,472.82) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (14,450.4) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (487,450.4) node [anchor=north west][inner sep=0.75pt]    {$( b)$};

\draw   (181.87, 303.33) circle [x radius= 5, y radius= 5]   ;
\draw   (140.88, 280) circle [x radius= 5, y radius= 5]   ;
\draw   (181.87, 303.33) circle [x radius= 5, y radius= 5]   ;
\draw   (140.88, 280) circle [x radius= 5, y radius= 5]   ;
\draw   (182.16, 350.5) circle [x radius= 5, y radius= 5]   ;
\draw   (141.45, 374.33) circle [x radius= 5, y radius= 5]   ;
\draw   (141.45, 374.33) circle [x radius= 5, y radius= 5]   ;
\draw   (182.16, 350.5) circle [x radius= 5, y radius= 5]   ;
\draw   (100.46, 351) circle [x radius= 5, y radius= 5]   ;
\draw   (100.18, 303.83) circle [x radius= 5, y radius= 5]   ;
\draw   (100.46, 351) circle [x radius= 5, y radius= 5]   ;
\draw   (100.18, 303.83) circle [x radius= 5, y radius= 5]   ;
\draw   (99.46, 201) circle [x radius= 5, y radius= 5]   ;
\draw   (99.18, 153.83) circle [x radius= 5, y radius= 5]   ;
\draw   (99.18, 153.83) circle [x radius= 5, y radius= 5]   ;
\draw   (99.46, 201) circle [x radius= 5, y radius= 5]   ;
\draw   (180.87, 153.33) circle [x radius= 5, y radius= 5]   ;
\draw   (139.88, 130) circle [x radius= 5, y radius= 5]   ;
\draw   (139.88, 130) circle [x radius= 5, y radius= 5]   ;
\draw   (140.45, 224.33) circle [x radius= 5, y radius= 5]   ;
\draw   (140.45, 224.33) circle [x radius= 5, y radius= 5]   ;
\draw   (181.16, 200.5) circle [x radius= 5, y radius= 5]   ;
\draw   (140.45, 224.33) circle [x radius= 5, y radius= 5]   ;
\draw   (318.64, 129) circle [x radius= 5, y radius= 5]   ;
\draw   (278.06, 153.04) circle [x radius= 5, y radius= 5]   ;
\draw   (278.06, 153.04) circle [x radius= 5, y radius= 5]   ;
\draw   (359.75, 152.13) circle [x radius= 5, y radius= 5]   ;
\draw   (360.28, 199.29) circle [x radius= 5, y radius= 5]   ;
\draw   (359.75, 152.13) circle [x radius= 5, y radius= 5]   ;
\draw   (360.28, 199.29) circle [x radius= 5, y radius= 5]   ;
\draw   (319.69, 223.33) circle [x radius= 5, y radius= 5]   ;
\draw   (278.59, 200.2) circle [x radius= 5, y radius= 5]   ;
\draw   (278.59, 200.2) circle [x radius= 5, y radius= 5]   ;
\draw   (319.69, 223.33) circle [x radius= 5, y radius= 5]   ;
\draw   (320.64, 280) circle [x radius= 5, y radius= 5]   ;
\draw   (280.06, 304.04) circle [x radius= 5, y radius= 5]   ;
\draw   (320.64, 280) circle [x radius= 5, y radius= 5]   ;
\draw   (361.75, 303.13) circle [x radius= 5, y radius= 5]   ;
\draw   (362.28, 350.29) circle [x radius= 5, y radius= 5]   ;
\draw   (362.28, 350.29) circle [x radius= 5, y radius= 5]   ;
\draw   (361.75, 303.13) circle [x radius= 5, y radius= 5]   ;
\draw   (321.69, 374.33) circle [x radius= 5, y radius= 5]   ;
\draw   (280.59, 351.2) circle [x radius= 5, y radius= 5]   ;
\draw   (280.59, 351.2) circle [x radius= 5, y radius= 5]   ;
\draw   (795.08, 236.11) circle [x radius= 5, y radius= 5]   ;
\draw   (743.88, 268.37) circle [x radius= 5, y radius= 5]   ;
\draw   (846.68, 332.15) circle [x radius= 5, y radius= 5]   ;
\draw   (846.48, 268) circle [x radius= 5, y radius= 5]   ;
\draw   (846.68, 332.16) circle [x radius= 5, y radius= 5]   ;
\draw   (744.07, 332.53) circle [x radius= 5, y radius= 5]   ;
\draw   (744.07, 332.53) circle [x radius= 5, y radius= 5]   ;
\draw   (795.47, 364.42) circle [x radius= 5, y radius= 5]   ;
\draw   (551.07, 332.53) circle [x radius= 5, y radius= 5]   ;
\draw   (551.07, 332.53) circle [x radius= 5, y radius= 5]   ;
\draw   (602.47, 364.42) circle [x radius= 5, y radius= 5]   ;
\draw   (602.08, 236.11) circle [x radius= 5, y radius= 5]   ;
\draw   (550.88, 268.37) circle [x radius= 5, y radius= 5]   ;
\draw   (653.68, 332.15) circle [x radius= 5, y radius= 5]   ;
\draw   (653.48, 268) circle [x radius= 5, y radius= 5]   ;
\draw   (653.68, 332.16) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}
\begin{tikzpicture}[x=0.67pt,y=0.65pt,yscale=-0.52,xscale=0.9]
%uncomment if required: \path (0,1080); %set diagram left start at 0, and has height of 1080

%Straight Lines [id:da9129057450924698] 
\draw    (246.69,292.57) -- (272.64,278.33) ;
%Straight Lines [id:da10018082924603788] 
\draw    (230.77,312.9) -- (246.69,292.57) ;
%Straight Lines [id:da1795243488668068] 
\draw    (221.33,341.36) -- (230.77,312.9) ;
%Straight Lines [id:da0962670934856854] 
\draw    (229.59,374.57) -- (221.33,341.36) ;
%Straight Lines [id:da9747239970585417] 
\draw    (248.46,396.93) -- (229.59,374.57) ;
%Straight Lines [id:da4515907314260662] 
\draw    (274.41,407.78) -- (248.46,396.93) ;
%Straight Lines [id:da34851913859826666] 
\draw    (334.31,393.53) -- (308.46,408) ;
%Straight Lines [id:da8387794832988432] 
\draw    (350.09,373.06) -- (334.31,393.53) ;
%Straight Lines [id:da10893327946819342] 
\draw    (359.33,344.51) -- (350.09,373.06) ;
%Straight Lines [id:da8739820806738493] 
\draw    (350.85,311.38) -- (359.33,344.51) ;
%Straight Lines [id:da841122182873215] 
\draw    (331.83,289.18) -- (350.85,311.38) ;
%Straight Lines [id:da9153144309357256] 
\draw    (305.81,278.57) -- (331.83,289.18) ;
%Straight Lines [id:da7156067338574109] 
\draw    (308.46,408) -- (274.41,407.78) ;
%Straight Lines [id:da004737653682089671] 
\draw    (306.69,278.55) -- (272.64,278.33) ;
%Straight Lines [id:da1473463737411741] 
\draw    (246.69,292.57) -- (272.64,278.33) (253.53,284.25) -- (257.38,291.26)(262.3,279.44) -- (266.15,286.45) ;
%Straight Lines [id:da8535891057758099] 
\draw    (221.33,341.36) -- (230.77,312.9) (220.68,330.61) -- (228.28,333.13)(223.83,321.12) -- (231.42,323.64) ;
%Straight Lines [id:da9366202913125985] 
\draw    (248.46,396.93) -- (229.59,374.57) (238.95,391.87) -- (245.07,386.71)(232.5,384.23) -- (238.62,379.07) ;
%Straight Lines [id:da4211671305567498] 
\draw    (308.46,408) -- (274.41,407.78) (298.44,411.93) -- (298.49,403.94)(288.44,411.87) -- (288.49,403.87)(278.44,411.8) -- (278.49,403.8) ;
%Straight Lines [id:da46992709358784757] 
\draw    (350.09,373.06) -- (334.31,393.53) (347.16,383.42) -- (340.82,378.54)(341.05,391.34) -- (334.71,386.46) ;
%Straight Lines [id:da46622847846654547] 
\draw    (350.85,311.38) -- (359.33,344.51) (357.21,320.07) -- (349.46,322.06)(359.69,329.76) -- (351.94,331.74)(362.17,339.45) -- (354.42,341.43) ;
%Straight Lines [id:da30352197022005944] 
\draw    (306.69,278.55) -- (331.83,289.18) (317.46,278.77) -- (314.35,286.13)(326.67,282.66) -- (323.56,290.03) ;
%Straight Lines [id:da8892583705034482] 
\draw    (165.73,148.9) -- (186.6,138) ;
%Straight Lines [id:da8411126916189521] 
\draw    (152.92,164.48) -- (165.73,148.9) ;
%Straight Lines [id:da47240630355874447] 
\draw    (145.33,186.28) -- (152.92,164.48) ;
%Straight Lines [id:da8445523341805836] 
\draw    (151.97,211.72) -- (145.33,186.28) ;
%Straight Lines [id:da22392590042806482] 
\draw    (167.15,228.86) -- (151.97,211.72) ;
%Straight Lines [id:da7738754933150543] 
\draw    (188.02,237.16) -- (167.15,228.86) ;
%Straight Lines [id:da6476073686615561] 
\draw    (236.21,226.25) -- (215.42,237.33) ;
%Straight Lines [id:da7996389490440264] 
\draw    (248.9,210.57) -- (236.21,226.25) ;
%Straight Lines [id:da1528460152265294] 
\draw    (256.33,188.7) -- (248.9,210.57) ;
%Straight Lines [id:da6302029242529456] 
\draw    (249.51,163.31) -- (256.33,188.7) ;
%Straight Lines [id:da4889055468897462] 
\draw    (234.21,146.31) -- (249.51,163.31) ;
%Straight Lines [id:da5911529414182853] 
\draw    (213.28,138.19) -- (234.21,146.31) ;
%Straight Lines [id:da9405706053156301] 
\draw    (215.42,237.33) -- (188.02,237.16) ;
%Straight Lines [id:da9219387227657184] 
\draw    (213.99,138.17) -- (186.6,138) ;
%Straight Lines [id:da5505489782623866] 
\draw    (165.73,148.9) -- (186.6,138) (172.74,140.73) -- (176.44,147.82)(181.6,136.1) -- (185.31,143.19) ;
%Straight Lines [id:da9156712939106162] 
\draw    (145.33,186.28) -- (152.92,164.48) (144.84,175.52) -- (152.4,178.15)(148.13,166.08) -- (155.69,168.71) ;
%Straight Lines [id:da7769095452860029] 
\draw    (167.15,228.86) -- (151.97,211.72) (157.53,224.02) -- (163.52,218.72)(150.9,216.54) -- (156.88,211.23) ;
%Straight Lines [id:da08478441519875668] 
\draw    (215.42,237.33) -- (188.02,237.16) (205.39,241.27) -- (205.44,233.27)(195.39,241.21) -- (195.44,233.21) ;
%Straight Lines [id:da8374124789682368] 
\draw    (248.9,210.57) -- (236.21,226.25) (245.72,220.86) -- (239.5,215.82)(239.43,228.63) -- (233.21,223.6) ;
%Straight Lines [id:da16090225190469054] 
\draw    (249.51,163.31) -- (256.33,188.7) (255.97,171.93) -- (248.24,174.01)(258.57,181.59) -- (250.84,183.67) ;
%Straight Lines [id:da190949775136942] 
\draw    (213.99,138.17) -- (234.21,146.31) (224.76,138.2) -- (221.77,145.62)(234.04,141.93) -- (231.05,149.35) ;
%Straight Lines [id:da10742847730058769] 
\draw    (322.73,150.9) -- (343.6,140) ;
%Straight Lines [id:da5189923136860524] 
\draw    (309.92,166.48) -- (322.73,150.9) ;
%Straight Lines [id:da7322457005083943] 
\draw    (302.33,188.28) -- (309.92,166.48) ;
%Straight Lines [id:da49270263385738444] 
\draw    (308.97,213.72) -- (302.33,188.28) ;
%Straight Lines [id:da06044480678357833] 
\draw    (324.15,230.86) -- (308.97,213.72) ;
%Straight Lines [id:da200598628265391] 
\draw    (345.02,239.16) -- (324.15,230.86) ;
%Straight Lines [id:da605521279911601] 
\draw    (393.21,228.25) -- (372.42,239.33) ;
%Straight Lines [id:da9038086306414596] 
\draw    (405.9,212.57) -- (393.21,228.25) ;
%Straight Lines [id:da11959438165458713] 
\draw    (413.33,190.7) -- (405.9,212.57) ;
%Straight Lines [id:da11033104628478019] 
\draw    (406.51,165.31) -- (413.33,190.7) ;
%Straight Lines [id:da4655349802020985] 
\draw    (391.21,148.31) -- (406.51,165.31) ;
%Straight Lines [id:da5210826315277857] 
\draw    (370.28,140.19) -- (391.21,148.31) ;
%Straight Lines [id:da9058840375520993] 
\draw    (372.42,239.33) -- (345.02,239.16) ;
%Straight Lines [id:da8109790892664095] 
\draw    (370.99,140.17) -- (343.6,140) ;
%Straight Lines [id:da31461339862792337] 
\draw    (322.73,150.9) -- (343.6,140) (329.74,142.73) -- (333.44,149.82)(338.6,138.1) -- (342.31,145.19) ;
%Straight Lines [id:da19515319861798308] 
\draw    (302.33,188.28) -- (309.92,166.48) (301.84,177.52) -- (309.4,180.15)(305.13,168.08) -- (312.69,170.71) ;
%Straight Lines [id:da5642219712315678] 
\draw    (324.15,230.86) -- (308.97,213.72) (314.53,226.02) -- (320.52,220.72)(307.9,218.54) -- (313.88,213.23) ;
%Straight Lines [id:da9433707371458195] 
\draw    (372.42,239.33) -- (345.02,239.16) (362.39,243.27) -- (362.44,235.27)(352.39,243.21) -- (352.44,235.21) ;
%Straight Lines [id:da5056304784969275] 
\draw    (405.9,212.57) -- (393.21,228.25) (402.72,222.86) -- (396.5,217.82)(396.43,230.63) -- (390.21,225.6) ;
%Straight Lines [id:da3830065815650493] 
\draw    (406.51,165.31) -- (413.33,190.7) (412.97,173.93) -- (405.24,176.01)(415.57,183.59) -- (407.84,185.67) ;
%Straight Lines [id:da6325507474010604] 
\draw    (370.99,140.17) -- (391.21,148.31) (381.76,140.2) -- (378.77,147.62)(391.04,143.93) -- (388.05,151.35) ;
%Straight Lines [id:da3807836169069413] 
\draw    (413.73,270.9) -- (434.6,260) ;
%Straight Lines [id:da645055155786778] 
\draw    (400.92,286.48) -- (413.73,270.9) ;
%Straight Lines [id:da21611701838684416] 
\draw    (393.33,308.28) -- (400.92,286.48) ;
%Straight Lines [id:da2222084601304044] 
\draw    (399.97,333.72) -- (393.33,308.28) ;
%Straight Lines [id:da21879341811843056] 
\draw    (415.15,350.86) -- (399.97,333.72) ;
%Straight Lines [id:da2287172351157749] 
\draw    (436.02,359.16) -- (415.15,350.86) ;
%Straight Lines [id:da5494745439604166] 
\draw    (484.21,348.25) -- (463.42,359.33) ;
%Straight Lines [id:da939820680183678] 
\draw    (496.9,332.57) -- (484.21,348.25) ;
%Straight Lines [id:da024178442550658374] 
\draw    (504.33,310.7) -- (496.9,332.57) ;
%Straight Lines [id:da8352492020822482] 
\draw    (497.51,285.31) -- (504.33,310.7) ;
%Straight Lines [id:da9121016536910034] 
\draw    (482.21,268.31) -- (497.51,285.31) ;
%Straight Lines [id:da16725195501296097] 
\draw    (461.28,260.19) -- (482.21,268.31) ;
%Straight Lines [id:da3290047159384717] 
\draw    (463.42,359.33) -- (436.02,359.16) ;
%Straight Lines [id:da014813362217527937] 
\draw    (461.99,260.17) -- (434.6,260) ;
%Straight Lines [id:da18957512427866785] 
\draw    (413.73,270.9) -- (434.6,260) (420.74,262.73) -- (424.44,269.82)(429.6,258.1) -- (433.31,265.19) ;
%Straight Lines [id:da9324282249412202] 
\draw    (393.33,308.28) -- (400.92,286.48) (392.84,297.52) -- (400.4,300.15)(396.13,288.08) -- (403.69,290.71) ;
%Straight Lines [id:da8577481534474484] 
\draw    (415.15,350.86) -- (399.97,333.72) (405.53,346.02) -- (411.52,340.72)(398.9,338.54) -- (404.88,333.23) ;
%Straight Lines [id:da027448081469994445] 
\draw    (463.42,359.33) -- (436.02,359.16) (453.39,363.27) -- (453.44,355.27)(443.39,363.21) -- (443.44,355.21) ;
%Straight Lines [id:da8585407768160718] 
\draw    (496.9,332.57) -- (484.21,348.25) (493.72,342.86) -- (487.5,337.82)(487.43,350.63) -- (481.21,345.6) ;
%Straight Lines [id:da3262322616284986] 
\draw    (497.51,285.31) -- (504.33,310.7) (503.97,293.93) -- (496.24,296.01)(506.57,303.59) -- (498.84,305.67) ;
%Straight Lines [id:da9723742532794528] 
\draw    (461.99,260.17) -- (482.21,268.31) (472.76,260.2) -- (469.77,267.62)(482.04,263.93) -- (479.05,271.35) ;
%Straight Lines [id:da15889609986296693] 
\draw    (393.73,416.9) -- (414.6,406) ;
%Straight Lines [id:da2613768228743213] 
\draw    (380.92,432.48) -- (393.73,416.9) ;
%Straight Lines [id:da1527910592732904] 
\draw    (373.33,454.28) -- (380.92,432.48) ;
%Straight Lines [id:da279147879458444] 
\draw    (379.97,479.72) -- (373.33,454.28) ;
%Straight Lines [id:da48216940230515204] 
\draw    (395.15,496.86) -- (379.97,479.72) ;
%Straight Lines [id:da6468353986535313] 
\draw    (416.02,505.16) -- (395.15,496.86) ;
%Straight Lines [id:da14702331803581814] 
\draw    (464.21,494.25) -- (443.42,505.33) ;
%Straight Lines [id:da34081004142947413] 
\draw    (476.9,478.57) -- (464.21,494.25) ;
%Straight Lines [id:da7833190830927098] 
\draw    (484.33,456.7) -- (476.9,478.57) ;
%Straight Lines [id:da6142860664865508] 
\draw    (477.51,431.31) -- (484.33,456.7) ;
%Straight Lines [id:da21913926949477103] 
\draw    (462.21,414.31) -- (477.51,431.31) ;
%Straight Lines [id:da06575497498371219] 
\draw    (441.28,406.19) -- (462.21,414.31) ;
%Straight Lines [id:da7103601233519534] 
\draw    (443.42,505.33) -- (416.02,505.16) ;
%Straight Lines [id:da8049529097594229] 
\draw    (441.99,406.17) -- (414.6,406) ;
%Straight Lines [id:da8607538434038441] 
\draw    (393.73,416.9) -- (414.6,406) (400.74,408.73) -- (404.44,415.82)(409.6,404.1) -- (413.31,411.19) ;
%Straight Lines [id:da5268471726729103] 
\draw    (373.33,454.28) -- (380.92,432.48) (372.84,443.52) -- (380.4,446.15)(376.13,434.08) -- (383.69,436.71) ;
%Straight Lines [id:da44401313885439286] 
\draw    (395.15,496.86) -- (379.97,479.72) (385.53,492.02) -- (391.52,486.72)(378.9,484.54) -- (384.88,479.23) ;
%Straight Lines [id:da07366155352551762] 
\draw    (443.42,505.33) -- (416.02,505.16) (433.39,509.27) -- (433.44,501.27)(423.39,509.21) -- (423.44,501.21) ;
%Straight Lines [id:da9531596412195359] 
\draw    (476.9,478.57) -- (464.21,494.25) (473.72,488.86) -- (467.5,483.82)(467.43,496.63) -- (461.21,491.6) ;
%Straight Lines [id:da12471127193633624] 
\draw    (477.51,431.31) -- (484.33,456.7) (483.97,439.93) -- (476.24,442.01)(486.57,449.59) -- (478.84,451.67) ;
%Straight Lines [id:da48028583131076663] 
\draw    (441.99,406.17) -- (462.21,414.31) (452.76,406.2) -- (449.77,413.62)(462.04,409.93) -- (459.05,417.35) ;
%Straight Lines [id:da20753772296080197] 
\draw    (81.73,280.9) -- (102.6,270) ;
%Straight Lines [id:da26891411865982484] 
\draw    (68.92,296.48) -- (81.73,280.9) ;
%Straight Lines [id:da03725963481587813] 
\draw    (61.33,318.28) -- (68.92,296.48) ;
%Straight Lines [id:da8743799415118276] 
\draw    (67.97,343.72) -- (61.33,318.28) ;
%Straight Lines [id:da8908007379312342] 
\draw    (83.15,360.86) -- (67.97,343.72) ;
%Straight Lines [id:da1476758858531373] 
\draw    (104.02,369.16) -- (83.15,360.86) ;
%Straight Lines [id:da6041930147504645] 
\draw    (152.21,358.25) -- (131.42,369.33) ;
%Straight Lines [id:da5170423068317362] 
\draw    (164.9,342.57) -- (152.21,358.25) ;
%Straight Lines [id:da49098460527900556] 
\draw    (172.33,320.7) -- (164.9,342.57) ;
%Straight Lines [id:da2893435601142701] 
\draw    (165.51,295.31) -- (172.33,320.7) ;
%Straight Lines [id:da7918846593741591] 
\draw    (150.21,278.31) -- (165.51,295.31) ;
%Straight Lines [id:da8132905143303784] 
\draw    (129.28,270.19) -- (150.21,278.31) ;
%Straight Lines [id:da33713892696969117] 
\draw    (131.42,369.33) -- (104.02,369.16) ;
%Straight Lines [id:da7673335383056609] 
\draw    (129.99,270.17) -- (102.6,270) ;
%Straight Lines [id:da563498974953214] 
\draw    (81.73,280.9) -- (102.6,270) (88.74,272.73) -- (92.44,279.82)(97.6,268.1) -- (101.31,275.19) ;
%Straight Lines [id:da6799176904055405] 
\draw    (61.33,318.28) -- (68.92,296.48) (60.84,307.52) -- (68.4,310.15)(64.13,298.08) -- (71.69,300.71) ;
%Straight Lines [id:da6551993610143526] 
\draw    (83.15,360.86) -- (67.97,343.72) (73.53,356.02) -- (79.52,350.72)(66.9,348.54) -- (72.88,343.23) ;
%Straight Lines [id:da5590241582394897] 
\draw    (131.42,369.33) -- (104.02,369.16) (121.39,373.27) -- (121.44,365.27)(111.39,373.21) -- (111.44,365.21) ;
%Straight Lines [id:da9827008038796798] 
\draw    (164.9,342.57) -- (152.21,358.25) (161.72,352.86) -- (155.5,347.82)(155.43,360.63) -- (149.21,355.6) ;
%Straight Lines [id:da312842743748196] 
\draw    (165.51,295.31) -- (172.33,320.7) (171.97,303.93) -- (164.24,306.01)(174.57,313.59) -- (166.84,315.67) ;
%Straight Lines [id:da2798019555147979] 
\draw    (129.99,270.17) -- (150.21,278.31) (140.76,270.2) -- (137.77,277.62)(150.04,273.93) -- (147.05,281.35) ;
%Straight Lines [id:da2353217599834313] 
\draw    (123.73,422.9) -- (144.6,412) ;
%Straight Lines [id:da3116992229164671] 
\draw    (110.92,438.48) -- (123.73,422.9) ;
%Straight Lines [id:da3126222062814277] 
\draw    (103.33,460.28) -- (110.92,438.48) ;
%Straight Lines [id:da0807789617363609] 
\draw    (109.97,485.72) -- (103.33,460.28) ;
%Straight Lines [id:da5050488440014046] 
\draw    (125.15,502.86) -- (109.97,485.72) ;
%Straight Lines [id:da47202705461227323] 
\draw    (146.02,511.16) -- (125.15,502.86) ;
%Straight Lines [id:da23754593978004146] 
\draw    (194.21,500.25) -- (173.42,511.33) ;
%Straight Lines [id:da2141888676200857] 
\draw    (206.9,484.57) -- (194.21,500.25) ;
%Straight Lines [id:da3199661206228004] 
\draw    (214.33,462.7) -- (206.9,484.57) ;
%Straight Lines [id:da4423043830442449] 
\draw    (207.51,437.31) -- (214.33,462.7) ;
%Straight Lines [id:da8112720174176871] 
\draw    (192.21,420.31) -- (207.51,437.31) ;
%Straight Lines [id:da7162612722202126] 
\draw    (171.28,412.19) -- (192.21,420.31) ;
%Straight Lines [id:da13838581536787709] 
\draw    (173.42,511.33) -- (146.02,511.16) ;
%Straight Lines [id:da5558675650913365] 
\draw    (171.99,412.17) -- (144.6,412) ;
%Straight Lines [id:da06149692955298358] 
\draw    (123.73,422.9) -- (144.6,412) (130.74,414.73) -- (134.44,421.82)(139.6,410.1) -- (143.31,417.19) ;
%Straight Lines [id:da9804157591712758] 
\draw    (103.33,460.28) -- (110.92,438.48) (102.84,449.52) -- (110.4,452.15)(106.13,440.08) -- (113.69,442.71) ;
%Straight Lines [id:da5636437409708314] 
\draw    (125.15,502.86) -- (109.97,485.72) (115.53,498.02) -- (121.52,492.72)(108.9,490.54) -- (114.88,485.23) ;
%Straight Lines [id:da6793795560326344] 
\draw    (173.42,511.33) -- (146.02,511.16) (163.39,515.27) -- (163.44,507.27)(153.39,515.21) -- (153.44,507.21) ;
%Straight Lines [id:da5266983189877179] 
\draw    (206.9,484.57) -- (194.21,500.25) (203.72,494.86) -- (197.5,489.82)(197.43,502.63) -- (191.21,497.6) ;
%Straight Lines [id:da4011315468505491] 
\draw    (207.51,437.31) -- (214.33,462.7) (213.97,445.93) -- (206.24,448.01)(216.57,455.59) -- (208.84,457.67) ;
%Straight Lines [id:da7475221600485715] 
\draw    (171.99,412.17) -- (192.21,420.31) (182.76,412.2) -- (179.77,419.62)(192.04,415.93) -- (189.05,423.35) ;
%Straight Lines [id:da6212169206604713] 
\draw    (261.73,483.9) -- (282.6,473) ;
%Straight Lines [id:da31496036491487134] 
\draw    (248.92,499.48) -- (261.73,483.9) ;
%Straight Lines [id:da6548772342780712] 
\draw    (241.33,521.28) -- (248.92,499.48) ;
%Straight Lines [id:da17861042671964966] 
\draw    (247.97,546.72) -- (241.33,521.28) ;
%Straight Lines [id:da7791589859004018] 
\draw    (263.15,563.86) -- (247.97,546.72) ;
%Straight Lines [id:da609628494304094] 
\draw    (284.02,572.16) -- (263.15,563.86) ;
%Straight Lines [id:da23024420514240607] 
\draw    (332.21,561.25) -- (311.42,572.33) ;
%Straight Lines [id:da2711679802937722] 
\draw    (344.9,545.57) -- (332.21,561.25) ;
%Straight Lines [id:da982370438473636] 
\draw    (352.33,523.7) -- (344.9,545.57) ;
%Straight Lines [id:da5446666728111862] 
\draw    (345.51,498.31) -- (352.33,523.7) ;
%Straight Lines [id:da5776793826100043] 
\draw    (330.21,481.31) -- (345.51,498.31) ;
%Straight Lines [id:da16195704880287332] 
\draw    (309.28,473.19) -- (330.21,481.31) ;
%Straight Lines [id:da6212498124780884] 
\draw    (311.42,572.33) -- (284.02,572.16) ;
%Straight Lines [id:da17546100662620756] 
\draw    (309.99,473.17) -- (282.6,473) ;
%Straight Lines [id:da14369101410841023] 
\draw    (261.73,483.9) -- (282.6,473) (268.74,475.73) -- (272.44,482.82)(277.6,471.1) -- (281.31,478.19) ;
%Straight Lines [id:da3575647266892804] 
\draw    (241.33,521.28) -- (248.92,499.48) (240.84,510.52) -- (248.4,513.15)(244.13,501.08) -- (251.69,503.71) ;
%Straight Lines [id:da7868702067969431] 
\draw    (263.15,563.86) -- (247.97,546.72) (253.53,559.02) -- (259.52,553.72)(246.9,551.54) -- (252.88,546.23) ;
%Straight Lines [id:da6415409104761303] 
\draw    (311.42,572.33) -- (284.02,572.16) (301.39,576.27) -- (301.44,568.27)(291.39,576.21) -- (291.44,568.21) ;
%Straight Lines [id:da7949428142987696] 
\draw    (344.9,545.57) -- (332.21,561.25) (341.72,555.86) -- (335.5,550.82)(335.43,563.63) -- (329.21,558.6) ;
%Straight Lines [id:da37587416894556336] 
\draw    (345.51,498.31) -- (352.33,523.7) (351.97,506.93) -- (344.24,509.01)(354.57,516.59) -- (346.84,518.67) ;
%Straight Lines [id:da6194279441453218] 
\draw    (309.99,473.17) -- (330.21,481.31) (320.76,473.2) -- (317.77,480.62)(330.04,476.93) -- (327.05,484.35) ;
%Straight Lines [id:da4745175733579221] 
\draw    (402.48,550.64) -- (416.96,542.33) ;
%Straight Lines [id:da11044476042750773] 
\draw    (393.6,562.5) -- (402.48,550.64) ;
%Straight Lines [id:da577771420981671] 
\draw    (388.33,579.11) -- (393.6,562.5) ;
%Straight Lines [id:da7564168339777602] 
\draw    (392.94,598.49) -- (388.33,579.11) ;
%Straight Lines [id:da030925552198473816] 
\draw    (403.47,611.54) -- (392.94,598.49) ;
%Straight Lines [id:da37301714401174113] 
\draw    (417.95,617.87) -- (403.47,611.54) ;
%Straight Lines [id:da538123705116763] 
\draw    (451.37,609.56) -- (436.95,618) ;
%Straight Lines [id:da056420665608203246] 
\draw    (460.18,597.61) -- (451.37,609.56) ;
%Straight Lines [id:da039600438236325974] 
\draw    (465.33,580.95) -- (460.18,597.61) ;
%Straight Lines [id:da226039557512969] 
\draw    (460.6,561.62) -- (465.33,580.95) ;
%Straight Lines [id:da93741534464892] 
\draw    (449.99,548.67) -- (460.6,561.62) ;
%Straight Lines [id:da08793136507490407] 
\draw    (435.47,542.47) -- (449.99,548.67) ;
%Straight Lines [id:da21360073231003518] 
\draw    (436.95,618) -- (417.95,617.87) ;
%Straight Lines [id:da5870924214854674] 
\draw    (435.96,542.46) -- (416.96,542.33) ;
%Straight Lines [id:da5579931089147001] 
\draw    (402.48,550.64) -- (416.96,542.33) (409.17,542.19) -- (413.15,549.13) ;
%Straight Lines [id:da3123292137894427] 
\draw    (388.33,579.11) -- (393.6,562.5) (387.54,568.37) -- (395.17,570.79) ;
%Straight Lines [id:da6268271661168825] 
\draw    (403.47,611.54) -- (392.94,598.49) (394.08,606.27) -- (400.3,601.25) ;
%Straight Lines [id:da2665664757345554] 
\draw    (436.95,618) -- (417.95,617.87) (426.92,621.93) -- (426.98,613.93) ;
%Straight Lines [id:da3361458416472428] 
\draw    (460.18,597.61) -- (451.37,609.56) (457.46,608.03) -- (451.02,603.29) ;
%Straight Lines [id:da24740280834856343] 
\draw    (460.6,561.62) -- (465.33,580.95) (466.86,570.38) -- (459.09,572.28) ;
%Straight Lines [id:da3964619693121102] 
\draw    (435.96,542.46) -- (449.99,548.67) (446.72,542.85) -- (443.49,550.17) ;
%Straight Lines [id:da6437173694387488] 
\draw    (511.48,507.64) -- (525.96,499.33) ;
%Straight Lines [id:da6526098602337476] 
\draw    (502.6,519.5) -- (511.48,507.64) ;
%Straight Lines [id:da8773681983601292] 
\draw    (497.33,536.11) -- (502.6,519.5) ;
%Straight Lines [id:da7685568944039407] 
\draw    (501.94,555.49) -- (497.33,536.11) ;
%Straight Lines [id:da7406936407880801] 
\draw    (512.47,568.54) -- (501.94,555.49) ;
%Straight Lines [id:da24024906981314753] 
\draw    (526.95,574.87) -- (512.47,568.54) ;
%Straight Lines [id:da611197723268301] 
\draw    (560.37,566.56) -- (545.95,575) ;
%Straight Lines [id:da722321164382893] 
\draw    (569.18,554.61) -- (560.37,566.56) ;
%Straight Lines [id:da065001750478757] 
\draw    (574.33,537.95) -- (569.18,554.61) ;
%Straight Lines [id:da6646658193460587] 
\draw    (569.6,518.62) -- (574.33,537.95) ;
%Straight Lines [id:da13196058352338147] 
\draw    (558.99,505.67) -- (569.6,518.62) ;
%Straight Lines [id:da7519680612879138] 
\draw    (544.47,499.47) -- (558.99,505.67) ;
%Straight Lines [id:da918246976829105] 
\draw    (545.95,575) -- (526.95,574.87) ;
%Straight Lines [id:da4145943117522315] 
\draw    (544.96,499.46) -- (525.96,499.33) ;
%Straight Lines [id:da5149415744883117] 
\draw    (511.48,507.64) -- (525.96,499.33) (518.17,499.19) -- (522.15,506.13) ;
%Straight Lines [id:da7593825066423736] 
\draw    (497.33,536.11) -- (502.6,519.5) (496.54,525.37) -- (504.17,527.79) ;
%Straight Lines [id:da5365357305538025] 
\draw    (545.95,575) -- (526.95,574.87) (535.92,578.93) -- (535.98,570.93) ;
%Straight Lines [id:da3958306670491567] 
\draw    (569.18,554.61) -- (560.37,566.56) (566.46,565.03) -- (560.02,560.29) ;
%Straight Lines [id:da45836074340349153] 
\draw    (569.6,518.62) -- (574.33,537.95) (575.86,527.38) -- (568.09,529.28) ;
%Straight Lines [id:da21522333058761922] 
\draw    (544.96,499.46) -- (558.99,505.67) (555.72,499.85) -- (552.49,507.17) ;
%Straight Lines [id:da7207307612647982] 
\draw    (548.48,403.64) -- (562.96,395.33) ;
%Straight Lines [id:da20490527381862933] 
\draw    (539.6,415.5) -- (548.48,403.64) ;
%Straight Lines [id:da7244930516704197] 
\draw    (534.33,432.11) -- (539.6,415.5) ;
%Straight Lines [id:da22643920266160666] 
\draw    (538.94,451.49) -- (534.33,432.11) ;
%Straight Lines [id:da9470863877714611] 
\draw    (549.47,464.54) -- (538.94,451.49) ;
%Straight Lines [id:da8312826302376258] 
\draw    (563.95,470.87) -- (549.47,464.54) ;
%Straight Lines [id:da42779759096179604] 
\draw    (597.37,462.56) -- (582.95,471) ;
%Straight Lines [id:da9192983210126161] 
\draw    (606.18,450.61) -- (597.37,462.56) ;
%Straight Lines [id:da8313396763395725] 
\draw    (611.33,433.95) -- (606.18,450.61) ;
%Straight Lines [id:da7349409477911246] 
\draw    (606.6,414.62) -- (611.33,433.95) ;
%Straight Lines [id:da5695816246581553] 
\draw    (595.99,401.67) -- (606.6,414.62) ;
%Straight Lines [id:da6926308407661925] 
\draw    (581.47,395.47) -- (595.99,401.67) ;
%Straight Lines [id:da9978775828870929] 
\draw    (582.95,471) -- (563.95,470.87) ;
%Straight Lines [id:da5100861548880871] 
\draw    (581.96,395.46) -- (562.96,395.33) ;
%Straight Lines [id:da3207117542550766] 
\draw    (548.48,403.64) -- (562.96,395.33) (555.17,395.19) -- (559.15,402.13) ;
%Straight Lines [id:da2672358252581456] 
\draw    (534.33,432.11) -- (539.6,415.5) (533.54,421.37) -- (541.17,423.79) ;
%Straight Lines [id:da993033755695745] 
\draw    (549.47,464.54) -- (538.94,451.49) (540.08,459.27) -- (546.3,454.25) ;
%Straight Lines [id:da7196613561336841] 
\draw    (582.95,471) -- (563.95,470.87) (572.92,474.93) -- (572.98,466.93) ;
%Straight Lines [id:da18226831063985693] 
\draw    (606.18,450.61) -- (597.37,462.56) (603.46,461.03) -- (597.02,456.29) ;
%Straight Lines [id:da470514289513263] 
\draw    (606.6,414.62) -- (611.33,433.95) (612.86,423.38) -- (605.09,425.28) ;
%Straight Lines [id:da36246443263540873] 
\draw    (581.96,395.46) -- (595.99,401.67) (592.72,395.85) -- (589.49,403.17) ;
%Straight Lines [id:da7705897035087869] 
\draw    (547.48,301.64) -- (561.96,293.33) ;
%Straight Lines [id:da3320377073989954] 
\draw    (538.6,313.5) -- (547.48,301.64) ;
%Straight Lines [id:da4578186150008626] 
\draw    (533.33,330.11) -- (538.6,313.5) ;
%Straight Lines [id:da626540362993343] 
\draw    (537.94,349.49) -- (533.33,330.11) ;
%Straight Lines [id:da5644909468637334] 
\draw    (548.47,362.54) -- (537.94,349.49) ;
%Straight Lines [id:da8381503701522495] 
\draw    (562.95,368.87) -- (548.47,362.54) ;
%Straight Lines [id:da15612106113406354] 
\draw    (596.37,360.56) -- (581.95,369) ;
%Straight Lines [id:da031241054926058665] 
\draw    (605.18,348.61) -- (596.37,360.56) ;
%Straight Lines [id:da2053924894943222] 
\draw    (610.33,331.95) -- (605.18,348.61) ;
%Straight Lines [id:da5996180376596041] 
\draw    (605.6,312.62) -- (610.33,331.95) ;
%Straight Lines [id:da3188619598307849] 
\draw    (594.99,299.67) -- (605.6,312.62) ;
%Straight Lines [id:da9722616899639347] 
\draw    (580.47,293.47) -- (594.99,299.67) ;
%Straight Lines [id:da6864331993211368] 
\draw    (581.95,369) -- (562.95,368.87) ;
%Straight Lines [id:da06722393930533166] 
\draw    (580.96,293.46) -- (561.96,293.33) ;
%Straight Lines [id:da3144624149704506] 
\draw    (547.48,301.64) -- (561.96,293.33) (554.17,293.19) -- (558.15,300.13) ;
%Straight Lines [id:da2570735218373529] 
\draw    (533.33,330.11) -- (538.6,313.5) (532.54,319.37) -- (540.17,321.79) ;
%Straight Lines [id:da15559115568580506] 
\draw    (548.47,362.54) -- (537.94,349.49) (539.08,357.27) -- (545.3,352.25) ;
%Straight Lines [id:da5374240798699695] 
\draw    (581.95,369) -- (562.95,368.87) (571.92,372.93) -- (571.98,364.93) ;
%Straight Lines [id:da8586212944037495] 
\draw    (605.18,348.61) -- (596.37,360.56) (602.46,359.03) -- (596.02,354.29) ;
%Straight Lines [id:da37919762138554547] 
\draw    (605.6,312.62) -- (610.33,331.95) (611.86,321.38) -- (604.09,323.28) ;
%Straight Lines [id:da6746934756618673] 
\draw    (580.96,293.46) -- (594.99,299.67) (591.72,293.85) -- (588.49,301.17) ;
%Shape: Ellipse [id:dp3437071348572118] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (22.33,381.5) .. controls (22.33,193.45) and (160.68,41) .. (331.33,41) .. controls (501.99,41) and (640.33,193.45) .. (640.33,381.5) .. controls (640.33,569.55) and (501.99,722) .. (331.33,722) .. controls (160.68,722) and (22.33,569.55) .. (22.33,381.5) -- cycle ;
%Straight Lines [id:da786132115192376] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (352.1,310.24) -- (399.97,333.72) ;
%Straight Lines [id:da16966900535314444] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (331.83,289.18) -- (393.33,308.28) ;
%Straight Lines [id:da18540765491076783] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.33,344.51) -- (393.73,416.9) ;
%Straight Lines [id:da20703505205985506] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350.09,373.06) -- (380.92,432.48) ;
%Straight Lines [id:da7523243576047912] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (334.31,393.53) -- (309.28,473.19) ;
%Straight Lines [id:da5430341025227582] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (308.46,408) -- (282.6,473) ;
%Straight Lines [id:da7252239455649221] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (274.41,407.78) -- (207.51,437.31) ;
%Straight Lines [id:da0567280967567948] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (248.46,396.93) -- (192.21,420.31) ;
%Straight Lines [id:da33671798182268464] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (229.59,374.57) -- (164.9,342.57) ;
%Straight Lines [id:da8285009798068548] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (221.33,341.36) -- (172.33,320.7) ;
%Straight Lines [id:da4405629513290541] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230.77,312.9) -- (215.42,237.33) ;
%Straight Lines [id:da12607536452720303] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (246.69,292.57) -- (236.21,226.25) ;
%Straight Lines [id:da012715302957987618] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (272.64,278.33) -- (324.15,230.86) ;
%Straight Lines [id:da590493437183281] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305.81,278.57) -- (345.02,239.16) ;
%Straight Lines [id:da055786641560137906] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (372.42,239.33) -- (400.92,286.48) ;
%Straight Lines [id:da7302789228912535] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.21,228.25) -- (413.73,270.9) ;
%Straight Lines [id:da3901923090087628] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (415.15,350.86) -- (414.6,406) ;
%Straight Lines [id:da0661064075383786] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (436.02,359.16) -- (441.28,406.19) ;
%Straight Lines [id:da07373931068322515] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (345.51,498.31) -- (379.97,479.72) ;
%Straight Lines [id:da2268817276576761] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (330.21,481.31) -- (373.33,454.28) ;
%Straight Lines [id:da742644702349677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (214.33,462.7) -- (261.73,483.9) ;
%Straight Lines [id:da8663550069516214] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (206.9,484.57) -- (248.92,499.48) ;
%Straight Lines [id:da8432439956983314] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (131.42,369.33) -- (144.6,412) ;
%Straight Lines [id:da5212223742526695] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (152.21,358.25) -- (171.99,412.17) ;
%Straight Lines [id:da353555452342609] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (188.02,237.16) -- (165.51,295.31) ;
%Straight Lines [id:da7262364138755198] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (167.15,228.86) -- (150.21,278.31) ;
%Straight Lines [id:da5063624717989752] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (308.97,213.72) -- (248.9,210.57) ;
%Straight Lines [id:da8266505004487588] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (302.33,188.28) -- (256.33,188.7) ;
%Straight Lines [id:da2470164666028003] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (484.21,348.25) -- (533.33,330.11) ;
%Straight Lines [id:da714802140624554] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (463.42,359.33) -- (537.94,349.49) ;
%Straight Lines [id:da014421209328913553] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (462.21,414.31) -- (548.47,362.54) ;
%Straight Lines [id:da09218532079553998] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (477.51,431.31) -- (562.95,368.87) ;
%Curve Lines [id:da3613291582835946] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (484.33,456.7) .. controls (515.33,455) and (509.33,385) .. (548.48,403.64) ;
%Curve Lines [id:da22051349907150275] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (476.9,478.57) .. controls (532.33,465) and (517.33,401) .. (539.6,415.5) ;
%Straight Lines [id:da8431921887665008] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (464.21,494.25) -- (511.48,507.64) ;
%Straight Lines [id:da5910172782692324] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (443.42,505.33) -- (502.6,519.5) ;
%Straight Lines [id:da9927341378898495] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (416.02,505.16) -- (435.96,542.46) ;
%Straight Lines [id:da6875239038494227] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (395.15,496.86) -- (416.96,542.33) ;
%Straight Lines [id:da8242720573539307] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (562.96,395.33) -- (581.95,369) ;
%Straight Lines [id:da5367709136781146] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (581.96,395.46) -- (596.37,360.56) ;
%Straight Lines [id:da8668047744519254] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (544.96,499.46) -- (538.94,451.49) ;
%Straight Lines [id:da7870476822017598] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (525.96,499.33) -- (534.33,432.11) ;
%Straight Lines [id:da9187561249941826] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (460.6,561.62) -- (501.94,555.49) ;
%Straight Lines [id:da2710402734300076] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (352.33,523.7) -- (402.48,550.64) ;
%Straight Lines [id:da39639806796007515] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (565.33,160.33) -- (538.6,313.5) ;
%Straight Lines [id:da37684781754308616] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (582.33,182.33) -- (547.48,301.64) ;
%Straight Lines [id:da7271373443391017] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (600.33,210.33) -- (561.96,293.33) ;
%Straight Lines [id:da510325843278886] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (610.33,229.33) -- (580.96,293.46) ;
%Straight Lines [id:da547627179940873] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (622.33,262.33) -- (594.99,299.67) ;
%Straight Lines [id:da9372921077270628] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (630.33,284.33) -- (605.6,312.62) ;
%Straight Lines [id:da668235655910277] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (635.33,314.33) -- (610.33,331.95) ;
%Straight Lines [id:da22601660749309171] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (639.33,338.33) -- (605.18,348.61) ;
%Straight Lines [id:da5762846411150415] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (641.33,362.33) -- (595.99,401.67) ;
%Straight Lines [id:da2979612516766603] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (640.33,381.5) -- (606.6,414.62) ;
%Straight Lines [id:da27166087557859986] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (641.33,408.33) -- (611.33,433.95) ;
%Straight Lines [id:da26861323280854577] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (638.33,433.33) -- (606.18,450.61) ;
%Straight Lines [id:da1848294927217463] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (630.33,460) -- (597.37,462.56) ;
%Straight Lines [id:da5921559104856294] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (626.33,479) -- (582.95,471) ;
%Straight Lines [id:da6116524329956337] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (618.33,505) -- (563.95,470.87) ;
%Straight Lines [id:da8879341383447383] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (611.33,525) -- (549.47,464.54) ;
%Curve Lines [id:da3563553060879986] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (558.99,505.67) .. controls (578.33,492.33) and (578.33,516.33) .. (604.33,544.33) ;
%Curve Lines [id:da3482423693447171] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (569.6,518.62) .. controls (590.33,524.33) and (576.33,559.33) .. (592.33,561.33) ;
%Straight Lines [id:da11762916826300485] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (564.33,606.33) -- (569.18,554.61) ;
%Straight Lines [id:da23520148373738403] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (580.33,585.33) -- (574.33,537.95) ;
%Straight Lines [id:da4448634706222536] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (529.33,643.33) -- (545.95,575) ;
%Straight Lines [id:da766591903089683] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (546.33,626.33) -- (560.37,566.56) ;
%Straight Lines [id:da8498641038187482] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (456.33,692.33) -- (460.18,597.61) ;
%Straight Lines [id:da012264222487671228] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (476.33,682.33) -- (465.33,580.95) ;
%Straight Lines [id:da7870496547228758] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (180.33,679) -- (311.42,572.33) ;
%Straight Lines [id:da9587313163087947] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (511.33,658.33) -- (526.95,574.87) ;
%Straight Lines [id:da9673915729188389] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (495.33,670.33) -- (512.47,568.54) ;
%Straight Lines [id:da09844232764563221] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (237.33,705) -- (388.33,579.11) ;
%Straight Lines [id:da3342750998591727] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280.33,718) -- (392.94,598.49) ;
%Straight Lines [id:da7713120440588689] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (331.33,722) -- (403.47,611.54) ;
%Straight Lines [id:da6022010099078446] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (355.33,723.33) -- (417.95,617.87) ;
%Straight Lines [id:da28073857844785854] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (394.33,715.33) -- (436.95,618) ;
%Straight Lines [id:da6065861740423963] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (426.33,707.33) -- (451.37,609.56) ;
%Curve Lines [id:da7899883522872599] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (204.33,691) .. controls (246.33,650) and (256.33,637) .. (332.21,561.25) ;
%Straight Lines [id:da9957556282243196] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (137.33,646.33) -- (263.15,563.86) ;
%Straight Lines [id:da5019694820280679] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (154.33,659) -- (284.02,572.16) ;
%Straight Lines [id:da514228904760711] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (112.33,619) -- (247.97,546.72) ;
%Straight Lines [id:da6792047334682252] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (95.33,601) -- (241.33,521.28) ;
%Curve Lines [id:da6333065766810079] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (66.33,555) .. controls (106.33,525) and (174.33,533) .. (173.42,511.33) ;
%Curve Lines [id:da816604074407287] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (76.33,572) .. controls (116.73,544.23) and (159.96,556.83) .. (183.29,524.11) .. controls (187.69,517.95) and (191.38,510.19) .. (194.21,500.25) ;
%Straight Lines [id:da448131931478565] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (46.33,511) -- (125.15,502.86) ;
%Straight Lines [id:da07059192629228594] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (53.33,532) -- (146.02,511.16) ;
%Straight Lines [id:da18220540026648513] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (39.33,491) -- (109.97,485.72) ;
%Straight Lines [id:da7434013609855477] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (33.33,471) -- (103.33,460.28) ;
%Straight Lines [id:da6976338405934484] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (27.33,449) -- (110.92,438.48) ;
%Straight Lines [id:da8742927098893114] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.33,431) -- (123.73,422.9) ;
%Straight Lines [id:da5300500988583281] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (22.33,409) -- (104.02,369.16) ;
%Straight Lines [id:da7514569475764366] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (22.33,389) -- (83.15,360.86) ;
%Straight Lines [id:da567190022556234] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (22.33,362) -- (67.97,343.72) ;
%Straight Lines [id:da6918966521296742] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (22.33,340) -- (61.33,318.28) ;
%Straight Lines [id:da6971868515404401] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28.33,312) -- (68.92,296.48) ;
%Straight Lines [id:da25777472216502706] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (33.33,289) -- (81.73,280.9) ;
%Straight Lines [id:da7890206167228405] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (44.33,253) -- (102.6,270) ;
%Straight Lines [id:da9353849800056695] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (54.33,231) -- (129.28,270.19) ;
%Straight Lines [id:da3594138796191624] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (151.97,211.72) -- (64.33,208) ;
%Straight Lines [id:da2673365387942024] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (145.33,186.28) -- (76.33,188) ;
%Straight Lines [id:da9330561929911106] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (152.92,164.48) -- (92.33,165) ;
%Straight Lines [id:da16142421893493109] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (165.73,148.9) -- (110.33,141) ;
%Straight Lines [id:da9930031009731449] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (186.6,138) -- (130.33,122) ;
%Straight Lines [id:da7821581791940125] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (213.28,138.19) -- (154.33,103) ;
%Straight Lines [id:da42399257238284915] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.21,146.31) -- (176.33,88) ;
%Straight Lines [id:da0631080566104062] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.51,163.31) -- (194.33,75.33) ;
%Straight Lines [id:da23985783060665966] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (309.92,166.48) -- (221.33,62) ;
%Straight Lines [id:da483116855713028] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (322.73,150.9) -- (245.33,52.33) ;
%Straight Lines [id:da2612042952058372] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (343.6,140) -- (272.33,45) ;
%Straight Lines [id:da5487646623752245] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (370.28,140.19) -- (298.33,42.33) ;
%Straight Lines [id:da06645202451711374] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (391.21,148.31) -- (331.33,41) ;
%Straight Lines [id:da44811268488467304] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (406.51,165.31) -- (359.33,41) ;
%Curve Lines [id:da15350126926312457] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (504.33,310.7) .. controls (531.33,336) and (499.18,107.36) .. (538.33,126) ;
%Curve Lines [id:da5522947039238241] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (496.9,332.57) .. controls (572.68,302.16) and (514.33,207) .. (550.33,141) ;
%Straight Lines [id:da927577223638271] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (508.33,101) -- (497.51,285.31) ;
%Straight Lines [id:da07079474277491948] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (489.33,87) -- (482.21,268.31) ;
%Straight Lines [id:da9281960799022971] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (470.33,76) -- (461.99,260.17) ;
%Straight Lines [id:da2577946205481938] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450.33,65) -- (434.6,260) ;
%Curve Lines [id:da7099367321490339] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (413.33,190.7) .. controls (434.33,181.67) and (379.33,93.67) .. (396.33,47.67) ;
%Curve Lines [id:da23649559246879193] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (405.9,212.57) .. controls (468.33,163.67) and (393.33,128.33) .. (420.33,54.33) ;
%Flowchart: Connector [id:dp8738869537504066] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.15,93.28) .. controls (165.19,92.34) and (166.22,91.61) .. (167.45,91.65) .. controls (168.68,91.69) and (169.64,92.5) .. (169.6,93.45) .. controls (169.56,94.39) and (168.53,95.12) .. (167.3,95.08) .. controls (166.08,95.03) and (165.11,94.23) .. (165.15,93.28) -- cycle ;
%Flowchart: Connector [id:dp2883935093554294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206.15,69.28) .. controls (206.19,68.34) and (207.22,67.61) .. (208.45,67.65) .. controls (209.68,67.69) and (210.64,68.5) .. (210.6,69.45) .. controls (210.56,70.39) and (209.53,71.12) .. (208.3,71.08) .. controls (207.08,71.03) and (206.11,70.23) .. (206.15,69.28) -- cycle ;
%Flowchart: Connector [id:dp9091960248558741] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (259.15,49.28) .. controls (259.19,48.34) and (260.22,47.61) .. (261.45,47.65) .. controls (262.68,47.69) and (263.64,48.5) .. (263.6,49.45) .. controls (263.56,50.39) and (262.53,51.12) .. (261.3,51.08) .. controls (260.08,51.03) and (259.11,50.23) .. (259.15,49.28) -- cycle ;
%Flowchart: Connector [id:dp9739377435825113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.15,41.28) .. controls (314.19,40.34) and (315.22,39.61) .. (316.45,39.65) .. controls (317.68,39.69) and (318.64,40.5) .. (318.6,41.45) .. controls (318.56,42.39) and (317.53,43.12) .. (316.3,43.08) .. controls (315.08,43.03) and (314.11,42.23) .. (314.15,41.28) -- cycle ;
%Flowchart: Connector [id:dp8446664036973118] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.15,45.28) .. controls (377.19,44.34) and (378.22,43.61) .. (379.45,43.65) .. controls (380.68,43.69) and (381.64,44.5) .. (381.6,45.45) .. controls (381.56,46.39) and (380.53,47.12) .. (379.3,47.08) .. controls (378.08,47.03) and (377.11,46.23) .. (377.15,45.28) -- cycle ;
%Flowchart: Connector [id:dp8977755112332622] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (433.15,60.28) .. controls (433.19,59.34) and (434.22,58.61) .. (435.45,58.65) .. controls (436.68,58.69) and (437.64,59.5) .. (437.6,60.45) .. controls (437.56,61.39) and (436.53,62.12) .. (435.3,62.08) .. controls (434.08,62.03) and (433.11,61.23) .. (433.15,60.28) -- cycle ;
%Flowchart: Connector [id:dp5952934261222511] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (478.15,83.28) .. controls (478.19,82.34) and (479.22,81.61) .. (480.45,81.65) .. controls (481.68,81.69) and (482.64,82.5) .. (482.6,83.45) .. controls (482.56,84.39) and (481.53,85.12) .. (480.3,85.08) .. controls (479.08,85.03) and (478.11,84.23) .. (478.15,83.28) -- cycle ;
%Flowchart: Connector [id:dp5888490575342463] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519.15,113.28) .. controls (519.19,112.34) and (520.22,111.61) .. (521.45,111.65) .. controls (522.68,111.69) and (523.64,112.5) .. (523.6,113.45) .. controls (523.56,114.39) and (522.53,115.12) .. (521.3,115.08) .. controls (520.08,115.03) and (519.11,114.23) .. (519.15,113.28) -- cycle ;
%Flowchart: Connector [id:dp8950151369096482] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.15,152.28) .. controls (558.19,151.34) and (559.22,150.61) .. (560.45,150.65) .. controls (561.68,150.69) and (562.64,151.5) .. (562.6,152.45) .. controls (562.56,153.39) and (561.53,154.12) .. (560.3,154.08) .. controls (559.08,154.03) and (558.11,153.23) .. (558.15,152.28) -- cycle ;
%Flowchart: Connector [id:dp9000752586522565] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (589.15,197.28) .. controls (589.19,196.34) and (590.22,195.61) .. (591.45,195.65) .. controls (592.68,195.69) and (593.64,196.5) .. (593.6,197.45) .. controls (593.56,198.39) and (592.53,199.12) .. (591.3,199.08) .. controls (590.08,199.03) and (589.11,198.23) .. (589.15,197.28) -- cycle ;
%Flowchart: Connector [id:dp8270754022456924] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (613.15,248.28) .. controls (613.19,247.34) and (614.22,246.61) .. (615.45,246.65) .. controls (616.68,246.69) and (617.64,247.5) .. (617.6,248.45) .. controls (617.56,249.39) and (616.53,250.12) .. (615.3,250.08) .. controls (614.08,250.03) and (613.11,249.23) .. (613.15,248.28) -- cycle ;
%Flowchart: Connector [id:dp10485714708897764] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (629.15,301.28) .. controls (629.19,300.34) and (630.22,299.61) .. (631.45,299.65) .. controls (632.68,299.69) and (633.64,300.5) .. (633.6,301.45) .. controls (633.56,302.39) and (632.53,303.12) .. (631.3,303.08) .. controls (630.08,303.03) and (629.11,302.23) .. (629.15,301.28) -- cycle ;
%Flowchart: Connector [id:dp9403440290102129] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (636.95,349.28) .. controls (636.99,348.34) and (638.02,347.61) .. (639.25,347.65) .. controls (640.47,347.69) and (641.44,348.5) .. (641.4,349.45) .. controls (641.36,350.39) and (640.33,351.12) .. (639.1,351.08) .. controls (637.87,351.03) and (636.91,350.23) .. (636.95,349.28) -- cycle ;
%Flowchart: Connector [id:dp8428491052098691] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.95,396.28) .. controls (637.99,395.34) and (639.02,394.61) .. (640.25,394.65) .. controls (641.47,394.69) and (642.44,395.5) .. (642.4,396.45) .. controls (642.36,397.39) and (641.33,398.12) .. (640.1,398.08) .. controls (638.87,398.03) and (637.91,397.23) .. (637.95,396.28) -- cycle ;
%Flowchart: Connector [id:dp47836300958430855] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (632.95,448.28) .. controls (632.99,447.34) and (634.02,446.61) .. (635.25,446.65) .. controls (636.47,446.69) and (637.44,447.5) .. (637.4,448.45) .. controls (637.36,449.39) and (636.33,450.12) .. (635.1,450.08) .. controls (633.87,450.03) and (632.91,449.23) .. (632.95,448.28) -- cycle ;
%Flowchart: Connector [id:dp8786145410005388] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (620.95,493.28) .. controls (620.99,492.34) and (622.02,491.61) .. (623.25,491.65) .. controls (624.47,491.69) and (625.44,492.5) .. (625.4,493.45) .. controls (625.36,494.39) and (624.33,495.12) .. (623.1,495.08) .. controls (621.87,495.03) and (620.91,494.23) .. (620.95,493.28) -- cycle ;
%Flowchart: Connector [id:dp5048316601782603] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (604.95,534.28) .. controls (604.99,533.34) and (606.02,532.61) .. (607.25,532.65) .. controls (608.47,532.69) and (609.44,533.5) .. (609.4,534.45) .. controls (609.36,535.39) and (608.33,536.12) .. (607.1,536.08) .. controls (605.87,536.03) and (604.91,535.23) .. (604.95,534.28) -- cycle ;
%Flowchart: Connector [id:dp1946257592042251] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (585.95,572.28) .. controls (585.99,571.34) and (587.02,570.61) .. (588.25,570.65) .. controls (589.47,570.69) and (590.44,571.5) .. (590.4,572.45) .. controls (590.36,573.39) and (589.33,574.12) .. (588.1,574.08) .. controls (586.87,574.03) and (585.91,573.23) .. (585.95,572.28) -- cycle ;
%Flowchart: Connector [id:dp8652877495732675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (554.95,614.28) .. controls (554.99,613.34) and (556.02,612.61) .. (557.25,612.65) .. controls (558.47,612.69) and (559.44,613.5) .. (559.4,614.45) .. controls (559.36,615.39) and (558.33,616.12) .. (557.1,616.08) .. controls (555.87,616.03) and (554.91,615.23) .. (554.95,614.28) -- cycle ;
%Flowchart: Connector [id:dp08504416378906154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (520.95,649.28) .. controls (520.99,648.34) and (522.02,647.61) .. (523.25,647.65) .. controls (524.47,647.69) and (525.44,648.5) .. (525.4,649.45) .. controls (525.36,650.39) and (524.33,651.12) .. (523.1,651.08) .. controls (521.87,651.03) and (520.91,650.23) .. (520.95,649.28) -- cycle ;
%Flowchart: Connector [id:dp8043263884205589] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (485.95,675.28) .. controls (485.99,674.34) and (487.02,673.61) .. (488.25,673.65) .. controls (489.47,673.69) and (490.44,674.5) .. (490.4,675.45) .. controls (490.36,676.39) and (489.33,677.12) .. (488.1,677.08) .. controls (486.87,677.03) and (485.91,676.23) .. (485.95,675.28) -- cycle ;
%Flowchart: Connector [id:dp463345594056335] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (440.95,700.28) .. controls (440.99,699.34) and (442.02,698.61) .. (443.25,698.65) .. controls (444.47,698.69) and (445.44,699.5) .. (445.4,700.45) .. controls (445.36,701.39) and (444.33,702.12) .. (443.1,702.08) .. controls (441.87,702.03) and (440.91,701.23) .. (440.95,700.28) -- cycle ;
%Flowchart: Connector [id:dp9683327316687486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.95,719.28) .. controls (371.99,718.34) and (373.02,717.61) .. (374.25,717.65) .. controls (375.47,717.69) and (376.44,718.5) .. (376.4,719.45) .. controls (376.36,720.39) and (375.33,721.12) .. (374.1,721.08) .. controls (372.87,721.03) and (371.91,720.23) .. (371.95,719.28) -- cycle ;
%Flowchart: Connector [id:dp5538082425572161] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.95,722.28) .. controls (303.99,721.34) and (305.02,720.61) .. (306.25,720.65) .. controls (307.47,720.69) and (308.44,721.5) .. (308.4,722.45) .. controls (308.36,723.39) and (307.33,724.12) .. (306.1,724.08) .. controls (304.87,724.03) and (303.91,723.23) .. (303.95,722.28) -- cycle ;
%Flowchart: Connector [id:dp6368734582604795] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.95,699.28) .. controls (216.99,698.34) and (218.02,697.61) .. (219.25,697.65) .. controls (220.47,697.69) and (221.44,698.5) .. (221.4,699.45) .. controls (221.36,700.39) and (220.33,701.12) .. (219.1,701.08) .. controls (217.87,701.03) and (216.91,700.23) .. (216.95,699.28) -- cycle ;
%Flowchart: Connector [id:dp5574888925075465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.95,669.28) .. controls (164.99,668.34) and (166.02,667.61) .. (167.25,667.65) .. controls (168.47,667.69) and (169.44,668.5) .. (169.4,669.45) .. controls (169.36,670.39) and (168.33,671.12) .. (167.1,671.08) .. controls (165.87,671.03) and (164.91,670.23) .. (164.95,669.28) -- cycle ;
%Flowchart: Connector [id:dp42057361783621405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120.95,634.28) .. controls (120.99,633.34) and (122.02,632.61) .. (123.25,632.65) .. controls (124.47,632.69) and (125.44,633.5) .. (125.4,634.45) .. controls (125.36,635.39) and (124.33,636.12) .. (123.1,636.08) .. controls (121.87,636.03) and (120.91,635.23) .. (120.95,634.28) -- cycle ;
%Flowchart: Connector [id:dp6427175317872178] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.95,587.28) .. controls (82.99,586.34) and (84.02,585.61) .. (85.25,585.65) .. controls (86.47,585.69) and (87.44,586.5) .. (87.4,587.45) .. controls (87.36,588.39) and (86.33,589.12) .. (85.1,589.08) .. controls (83.87,589.03) and (82.91,588.23) .. (82.95,587.28) -- cycle ;
%Flowchart: Connector [id:dp3236914695895491] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (56.95,544.28) .. controls (56.99,543.34) and (58.02,542.61) .. (59.25,542.65) .. controls (60.47,542.69) and (61.44,543.5) .. (61.4,544.45) .. controls (61.36,545.39) and (60.33,546.12) .. (59.1,546.08) .. controls (57.87,546.03) and (56.91,545.23) .. (56.95,544.28) -- cycle ;
%Flowchart: Connector [id:dp36098357480153787] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (39.95,502.28) .. controls (39.99,501.34) and (41.02,500.61) .. (42.25,500.65) .. controls (43.47,500.69) and (44.44,501.5) .. (44.4,502.45) .. controls (44.36,503.39) and (43.33,504.12) .. (42.1,504.08) .. controls (40.87,504.03) and (39.91,503.23) .. (39.95,502.28) -- cycle ;
%Flowchart: Connector [id:dp2347735300631093] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.95,460.28) .. controls (27.99,459.34) and (29.02,458.61) .. (30.25,458.65) .. controls (31.47,458.69) and (32.44,459.5) .. (32.4,460.45) .. controls (32.36,461.39) and (31.33,462.12) .. (30.1,462.08) .. controls (28.87,462.03) and (27.91,461.23) .. (27.95,460.28) -- cycle ;
%Flowchart: Connector [id:dp4250465902296232] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21.95,421.28) .. controls (21.99,420.34) and (23.02,419.61) .. (24.25,419.65) .. controls (25.47,419.69) and (26.44,420.5) .. (26.4,421.45) .. controls (26.36,422.39) and (25.33,423.12) .. (24.1,423.08) .. controls (22.87,423.03) and (21.91,422.23) .. (21.95,421.28) -- cycle ;
%Flowchart: Connector [id:dp7470715964712478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (19.95,376.28) .. controls (19.99,375.34) and (21.02,374.61) .. (22.25,374.65) .. controls (23.47,374.69) and (24.44,375.5) .. (24.4,376.45) .. controls (24.36,377.39) and (23.33,378.12) .. (22.1,378.08) .. controls (20.87,378.03) and (19.91,377.23) .. (19.95,376.28) -- cycle ;
%Flowchart: Connector [id:dp4835751456446411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (23.95,324.28) .. controls (23.99,323.34) and (25.02,322.61) .. (26.25,322.65) .. controls (27.47,322.69) and (28.44,323.5) .. (28.4,324.45) .. controls (28.36,325.39) and (27.33,326.12) .. (26.1,326.08) .. controls (24.87,326.03) and (23.91,325.23) .. (23.95,324.28) -- cycle ;
%Flowchart: Connector [id:dp19302367145693367] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (36.95,269.28) .. controls (36.99,268.34) and (38.02,267.61) .. (39.25,267.65) .. controls (40.47,267.69) and (41.44,268.5) .. (41.4,269.45) .. controls (41.36,270.39) and (40.33,271.12) .. (39.1,271.08) .. controls (37.87,271.03) and (36.91,270.23) .. (36.95,269.28) -- cycle ;
%Flowchart: Connector [id:dp6495608176506839] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.95,219.28) .. controls (57.99,218.34) and (59.02,217.61) .. (60.25,217.65) .. controls (61.47,217.69) and (62.44,218.5) .. (62.4,219.45) .. controls (62.36,220.39) and (61.33,221.12) .. (60.1,221.08) .. controls (58.87,221.03) and (57.91,220.23) .. (57.95,219.28) -- cycle ;
%Flowchart: Connector [id:dp05474294129663526] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (82.95,175.28) .. controls (82.99,174.34) and (84.02,173.61) .. (85.25,173.65) .. controls (86.47,173.69) and (87.44,174.5) .. (87.4,175.45) .. controls (87.36,176.39) and (86.33,177.12) .. (85.1,177.08) .. controls (83.87,177.03) and (82.91,176.23) .. (82.95,175.28) -- cycle ;
%Flowchart: Connector [id:dp38413465751816944] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119.95,131.28) .. controls (119.99,130.34) and (121.02,129.61) .. (122.25,129.65) .. controls (123.47,129.69) and (124.44,130.5) .. (124.4,131.45) .. controls (124.36,132.39) and (123.33,133.12) .. (122.1,133.08) .. controls (120.87,133.03) and (119.91,132.23) .. (119.95,131.28) -- cycle ;
%Straight Lines [id:da8534945835325217] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (344.9,545.57) -- (393.6,562.5) ;
%Straight Lines [id:da9505893264439312] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (449.99,548.67) -- (497.33,536.11) ;
%Straight Lines [id:da11656083915790305] 
\draw    (501.94,555.49) -- (512.47,568.54) (511.33,560.76) -- (505.11,565.79) ;
%Straight Lines [id:da606744898397433] 
\draw    (202,778.33) -- (249.33,778.57) -- (269.33,778.67) ;
%Straight Lines [id:da8605381591599639] 
\draw    (383,778.33) -- (428.33,778.56) -- (450.33,778.67) (393.02,774.38) -- (392.98,782.38)(403.02,774.43) -- (402.98,782.43)(413.02,774.48) -- (412.98,782.48)(423.02,774.53) -- (422.98,782.53)(433.02,774.58) -- (432.98,782.58)(443.02,774.63) -- (442.98,782.63) ;
%Straight Lines [id:da030377298989077484] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (297,778.33) -- (364.33,778.67) ;

% Text Node
\draw (210,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{4}$};
% Text Node
\draw (232,39.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{3}$};
% Text Node
\draw (261,31.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{2}$};
% Text Node
\draw (288,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{1}$};
% Text Node
\draw (323,26.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{0}$};
% Text Node
\draw (357,29.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{9}$};
% Text Node
\draw (394,35.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{4}$};
% Text Node
\draw (416,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}$};
% Text Node
\draw (447,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (467,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (489,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{13}$};
% Text Node
\draw (509,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{14}$};
% Text Node
\draw (538,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{5}$};
% Text Node
\draw (554,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{6}$};
% Text Node
\draw (572,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{7}$};
% Text Node
\draw (586,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{8}$};
% Text Node
\draw (605,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}{}_{7}$};
% Text Node
\draw (614.33,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}{}_{8}$};
% Text Node
\draw (624.33,251.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}{}_{9}$};
% Text Node
% Text Node
\draw (634.33,279.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}{}_{0}$};
% Text Node
\draw (640.33,310.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}{}_{8}$};
% Text Node
\draw (643.33,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}{}_{7}$};
% Text Node
\draw (645.33,356.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{36}$};
% Text Node
\draw (646.33,376.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{35}$};
% Text Node
\draw (646.33,404.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{31}$};
% Text Node
\draw (644.33,428.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{32}$};
% Text Node
\draw (639.33,457.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{33}$};
% Text Node
\draw (634.33,477.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{34}$};
% Text Node
\draw (625.33,504.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{30}$};
% Text Node
\draw (619.33,526.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{29}$};
% Text Node
\draw (607.33,548.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{28}$};
% Text Node
\draw (599.33,562.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{27}$};
% Text Node
\draw (581.33,590.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{24}$};
% Text Node
\draw (568.33,608.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{23}$};
% Text Node
\draw (551.33,628.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{19}$};
% Text Node
\draw (534.33,645.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{20}$};
% Text Node
\draw (513.33,662.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{21}$};
% Text Node
\draw (497.33,673.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{22}$};
% Text Node
\draw (474.33,686.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{25}$};
% Text Node
\draw (456.33,700.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{26}$};
% Text Node
\draw (422.33,712.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{35}$};
% Text Node
\draw (390.33,720.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{36}$};
% Text Node
\draw (351.33,730.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{37}$};
% Text Node
\draw (326.33,729.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{38}$};
% Text Node
\draw (267.33,723.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{34}$};
% Text Node
\draw (230.33,711.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{33}$};
% Text Node
\draw (192.33,696.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{32}$};
% Text Node
\draw (170.33,683.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{31}$};
% Text Node
\draw (137.33,662.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{26}$};
% Text Node
\draw (120.33,647.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{25}$};
% Text Node
\draw (95.33,621.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{22}$};
% Text Node
\draw (81.33,603.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{21}$};
% Text Node
\draw (60.33,573.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{20}$};
% Text Node
\draw (50.33,555.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{19}$};
% Text Node
\draw (40.33,531.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{8}$};
% Text Node
\draw (31.33,513.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{7}$};
% Text Node
\draw (26.33,486.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{6}$};
% Text Node
\draw (19.33,470.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{5}$};
% Text Node
\draw (11,444.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{9}$};
% Text Node
\draw (8,428.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{10}$};
% Text Node
\draw (8,404.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{11}$};
% Text Node
\draw (4,390.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{12}$};
% Text Node
\draw (8,359.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}$};
% Text Node
\draw (8,337.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}$};
% Text Node
\draw (15,307.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{3}$};
% Text Node
\draw (20,284.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{4}$};
% Text Node
\draw (31,245.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{5}$};
% Text Node
\draw (40,223.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{6}$};
% Text Node
\draw (52,202.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{7}$};
% Text Node
\draw (62,182.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{8}$};
% Text Node
\draw (76,153.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}{}_{3}$};
% Text Node
\draw (93,135.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{2}{}_{4}$};
% Text Node
\draw (117,113.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{8}$};
% Text Node
\draw (138,91.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{7}$};
% Text Node
\draw (161,72.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{6}$};
% Text Node
\draw (182,61.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$x_{1}{}_{5}$};
% Text Node
\draw (10,375.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (12,322.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (479,71.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (434,43.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$b$};
% Text Node
\draw (251,34.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$a$};
% Text Node
\draw (377,29.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (25,262.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (17,459.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$c$};
% Text Node
\draw (31,501.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d$};
% Text Node
\draw (47,213.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$d$};
% Text Node
\draw (72,169.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$e$};
% Text Node
\draw (48,545.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$e$};
% Text Node
\draw (563.1,621.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$e$};
% Text Node
\draw (595.4,575.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f$};
% Text Node
\draw (599.4,191.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f$};
% Text Node
\draw (106.4,124.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$f$};
% Text Node
\draw (154.4,82.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g$};
% Text Node
\draw (567.4,142.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g$};
% Text Node
\draw (529.4,105.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$h$};
% Text Node
\draw (198.4,54.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$h$};
% Text Node
\draw (311.4,27.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (11.4,417.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i$};
% Text Node
\draw (624.4,239.85) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (615.1,539.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$j$};
% Text Node
\draw (634.33,494.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% Text Node
\draw (640.33,297.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% Text Node
\draw (302.33,731.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$k$};
% Text Node
\draw (648.33,346.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$l$};
% Text Node
\draw (374.33,730.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$l$};
% Text Node
\draw (444.1,708.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% Text Node
\draw (648.1,392.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% Text Node
\draw (154.33,674.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$m$};
% Text Node
\draw (108.33,634.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n$};
% Text Node
\draw (489.1,681.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$n$};
% Text Node
\draw (526.1,655.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$o$};
% Text Node
\draw (71.1,588.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$o$};
% Text Node
\draw (212.1,707.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p$};
% Text Node
\draw (644.1,444.48) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$p$};
% Text Node
% Text Node
\draw (231,785.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (320,785.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (409,787.4) node [anchor=north west][inner sep=0.75pt]    {$2$};

\draw   (165.73, 148.9) circle [x radius= 5, y radius= 5]   ;
\draw   (165.73, 148.9) circle [x radius= 5, y radius= 5]   ;
\draw   (186.6, 138) circle [x radius= 5, y radius= 5]   ;
\draw   (234.21, 146.31) circle [x radius= 5, y radius= 5]   ;
\draw   (234.21, 146.31) circle [x radius= 5, y radius= 5]   ;
\draw   (213.99, 138.17) circle [x radius= 5, y radius= 5]   ;
\draw   (234.21, 146.31) circle [x radius= 5, y radius= 5]   ;
\draw   (256.33, 188.7) circle [x radius= 5, y radius= 5]   ;
\draw   (249.51, 163.31) circle [x radius= 5, y radius= 5]   ;
\draw   (256.33, 188.7) circle [x radius= 5, y radius= 5]   ;
\draw   (249.51, 163.31) circle [x radius= 5, y radius= 5]   ;
\draw   (236.21, 226.25) circle [x radius= 5, y radius= 5]   ;
\draw   (248.9, 210.57) circle [x radius= 5, y radius= 5]   ;
\draw   (236.21, 226.25) circle [x radius= 5, y radius= 5]   ;
\draw   (248.9, 210.57) circle [x radius= 5, y radius= 5]   ;
\draw   (188.02, 237.16) circle [x radius= 5, y radius= 5]   ;
\draw   (215.42, 237.33) circle [x radius= 5, y radius= 5]   ;
\draw   (215.42, 237.33) circle [x radius= 5, y radius= 5]   ;
\draw   (188.02, 237.16) circle [x radius= 5, y radius= 5]   ;
\draw   (151.97, 211.72) circle [x radius= 5, y radius= 5]   ;
\draw   (167.15, 228.86) circle [x radius= 5, y radius= 5]   ;
\draw   (167.15, 228.86) circle [x radius= 5, y radius= 5]   ;
\draw   (151.97, 211.72) circle [x radius= 5, y radius= 5]   ;
\draw   (152.92, 164.48) circle [x radius= 5, y radius= 5]   ;
\draw   (145.33, 186.28) circle [x radius= 5, y radius= 5]   ;
\draw   (145.33, 186.28) circle [x radius= 5, y radius= 5]   ;
\draw   (152.92, 164.48) circle [x radius= 5, y radius= 5]   ;
\draw   (322.73, 150.9) circle [x radius= 5, y radius= 5]   ;
\draw   (322.73, 150.9) circle [x radius= 5, y radius= 5]   ;
\draw   (343.6, 140) circle [x radius= 5, y radius= 5]   ;
\draw   (391.21, 148.31) circle [x radius= 5, y radius= 5]   ;
\draw   (391.21, 148.31) circle [x radius= 5, y radius= 5]   ;
\draw   (370.99, 140.17) circle [x radius= 5, y radius= 5]   ;
\draw   (391.21, 148.31) circle [x radius= 5, y radius= 5]   ;
\draw   (413.33, 190.7) circle [x radius= 5, y radius= 5]   ;
\draw   (406.51, 165.31) circle [x radius= 5, y radius= 5]   ;
\draw   (406.51, 165.31) circle [x radius= 5, y radius= 5]   ;
\draw   (393.21, 228.25) circle [x radius= 5, y radius= 5]   ;
\draw   (405.9, 212.57) circle [x radius= 5, y radius= 5]   ;
\draw   (393.21, 228.25) circle [x radius= 5, y radius= 5]   ;
\draw   (345.02, 239.16) circle [x radius= 5, y radius= 5]   ;
\draw   (372.42, 239.33) circle [x radius= 5, y radius= 5]   ;
\draw   (372.42, 239.33) circle [x radius= 5, y radius= 5]   ;
\draw   (308.97, 213.72) circle [x radius= 5, y radius= 5]   ;
\draw   (324.15, 230.86) circle [x radius= 5, y radius= 5]   ;
\draw   (324.15, 230.86) circle [x radius= 5, y radius= 5]   ;
\draw   (308.97, 213.72) circle [x radius= 5, y radius= 5]   ;
\draw   (309.92, 166.48) circle [x radius= 5, y radius= 5]   ;
\draw   (302.33, 188.28) circle [x radius= 5, y radius= 5]   ;
\draw   (302.33, 188.28) circle [x radius= 5, y radius= 5]   ;
\draw   (309.92, 166.48) circle [x radius= 5, y radius= 5]   ;
\draw   (413.73, 270.9) circle [x radius= 5, y radius= 5]   ;
\draw   (434.6, 260) circle [x radius= 5, y radius= 5]   ;
\draw   (413.73, 270.9) circle [x radius= 5, y radius= 5]   ;
\draw   (482.21, 268.31) circle [x radius= 5, y radius= 5]   ;
\draw   (482.21, 268.31) circle [x radius= 5, y radius= 5]   ;
\draw   (461.99, 260.17) circle [x radius= 5, y radius= 5]   ;
\draw   (482.21, 268.31) circle [x radius= 5, y radius= 5]   ;
\draw   (461.99, 260.17) circle [x radius= 5, y radius= 5]   ;
\draw   (504.33, 310.7) circle [x radius= 5, y radius= 5]   ;
\draw   (497.51, 285.31) circle [x radius= 5, y radius= 5]   ;
\draw   (497.51, 285.31) circle [x radius= 5, y radius= 5]   ;
\draw   (484.21, 348.25) circle [x radius= 5, y radius= 5]   ;
\draw   (496.9, 332.57) circle [x radius= 5, y radius= 5]   ;
\draw   (484.21, 348.25) circle [x radius= 5, y radius= 5]   ;
\draw   (436.02, 359.16) circle [x radius= 5, y radius= 5]   ;
\draw   (463.42, 359.33) circle [x radius= 5, y radius= 5]   ;
\draw   (436.02, 359.16) circle [x radius= 5, y radius= 5]   ;
\draw   (463.42, 359.33) circle [x radius= 5, y radius= 5]   ;
\draw   (399.97, 333.72) circle [x radius= 5, y radius= 5]   ;
\draw   (415.15, 350.86) circle [x radius= 5, y radius= 5]   ;
\draw   (415.15, 350.86) circle [x radius= 5, y radius= 5]   ;
\draw   (400.92, 286.48) circle [x radius= 5, y radius= 5]   ;
\draw   (393.33, 308.28) circle [x radius= 5, y radius= 5]   ;
\draw   (393.33, 308.28) circle [x radius= 5, y radius= 5]   ;
\draw   (400.92, 286.48) circle [x radius= 5, y radius= 5]   ;
\draw   (462.21, 414.31) circle [x radius= 5, y radius= 5]   ;
\draw   (462.21, 414.31) circle [x radius= 5, y radius= 5]   ;
\draw   (441.99, 406.17) circle [x radius= 5, y radius= 5]   ;
\draw   (462.21, 414.31) circle [x radius= 5, y radius= 5]   ;
\draw   (484.33, 456.7) circle [x radius= 5, y radius= 5]   ;
\draw   (477.51, 431.31) circle [x radius= 5, y radius= 5]   ;
\draw   (477.51, 431.31) circle [x radius= 5, y radius= 5]   ;
\draw   (464.21, 494.25) circle [x radius= 5, y radius= 5]   ;
\draw   (476.9, 478.57) circle [x radius= 5, y radius= 5]   ;
\draw   (464.21, 494.25) circle [x radius= 5, y radius= 5]   ;
\draw   (416.02, 505.16) circle [x radius= 5, y radius= 5]   ;
\draw   (443.42, 505.33) circle [x radius= 5, y radius= 5]   ;
\draw   (443.42, 505.33) circle [x radius= 5, y radius= 5]   ;
\draw   (416.02, 505.16) circle [x radius= 5, y radius= 5]   ;
\draw   (379.97, 479.72) circle [x radius= 5, y radius= 5]   ;
\draw   (395.15, 496.86) circle [x radius= 5, y radius= 5]   ;
\draw   (379.97, 479.72) circle [x radius= 5, y radius= 5]   ;
\draw   (395.15, 496.86) circle [x radius= 5, y radius= 5]   ;
\draw   (380.92, 432.48) circle [x radius= 5, y radius= 5]   ;
\draw   (373.33, 454.28) circle [x radius= 5, y radius= 5]   ;
\draw   (373.33, 454.28) circle [x radius= 5, y radius= 5]   ;
\draw   (393.73, 416.9) circle [x radius= 5, y radius= 5]   ;
\draw   (414.6, 406) circle [x radius= 5, y radius= 5]   ;
\draw   (393.73, 416.9) circle [x radius= 5, y radius= 5]   ;
\draw   (414.6, 406) circle [x radius= 5, y radius= 5]   ;
\draw   (261.73, 483.9) circle [x radius= 5, y radius= 5]   ;
\draw   (282.6, 473) circle [x radius= 5, y radius= 5]   ;
\draw   (261.73, 483.9) circle [x radius= 5, y radius= 5]   ;
\draw   (330.21, 481.31) circle [x radius= 5, y radius= 5]   ;
\draw   (330.21, 481.31) circle [x radius= 5, y radius= 5]   ;
\draw   (309.99, 473.17) circle [x radius= 5, y radius= 5]   ;
\draw   (330.21, 481.31) circle [x radius= 5, y radius= 5]   ;
\draw   (352.33, 523.7) circle [x radius= 5, y radius= 5]   ;
\draw   (345.51, 498.31) circle [x radius= 5, y radius= 5]   ;
\draw   (345.51, 498.31) circle [x radius= 5, y radius= 5]   ;
\draw   (352.33, 523.7) circle [x radius= 5, y radius= 5]   ;
\draw   (332.21, 561.25) circle [x radius= 5, y radius= 5]   ;
\draw   (344.9, 545.57) circle [x radius= 5, y radius= 5]   ;
\draw   (344.9, 545.57) circle [x radius= 5, y radius= 5]   ;
\draw   (284.02, 572.16) circle [x radius= 5, y radius= 5]   ;
\draw   (311.42, 572.33) circle [x radius= 5, y radius= 5]   ;
\draw   (311.42, 572.33) circle [x radius= 5, y radius= 5]   ;
\draw   (247.97, 546.72) circle [x radius= 5, y radius= 5]   ;
\draw   (263.15, 563.86) circle [x radius= 5, y radius= 5]   ;
\draw   (263.15, 563.86) circle [x radius= 5, y radius= 5]   ;
\draw   (248.92, 499.48) circle [x radius= 5, y radius= 5]   ;
\draw   (241.33, 521.28) circle [x radius= 5, y radius= 5]   ;
\draw   (248.92, 499.48) circle [x radius= 5, y radius= 5]   ;
\draw   (241.33, 521.28) circle [x radius= 5, y radius= 5]   ;
\draw   (123.73, 422.9) circle [x radius= 5, y radius= 5]   ;
\draw   (144.6, 412) circle [x radius= 5, y radius= 5]   ;
\draw   (123.73, 422.9) circle [x radius= 5, y radius= 5]   ;
\draw   (192.21, 420.31) circle [x radius= 5, y radius= 5]   ;
\draw   (192.21, 420.31) circle [x radius= 5, y radius= 5]   ;
\draw   (171.99, 412.17) circle [x radius= 5, y radius= 5]   ;
\draw   (192.21, 420.31) circle [x radius= 5, y radius= 5]   ;
\draw   (171.99, 412.17) circle [x radius= 5, y radius= 5]   ;
\draw   (214.33, 462.7) circle [x radius= 5, y radius= 5]   ;
\draw   (207.51, 437.31) circle [x radius= 5, y radius= 5]   ;
\draw   (207.51, 437.31) circle [x radius= 5, y radius= 5]   ;
\draw   (214.33, 462.7) circle [x radius= 5, y radius= 5]   ;
\draw   (194.21, 500.25) circle [x radius= 5, y radius= 5]   ;
\draw   (206.9, 484.57) circle [x radius= 5, y radius= 5]   ;
\draw   (206.9, 484.57) circle [x radius= 5, y radius= 5]   ;
\draw   (146.02, 511.16) circle [x radius= 5, y radius= 5]   ;
\draw   (173.42, 511.33) circle [x radius= 5, y radius= 5]   ;
\draw   (109.97, 485.72) circle [x radius= 5, y radius= 5]   ;
\draw   (125.15, 502.86) circle [x radius= 5, y radius= 5]   ;
\draw   (125.15, 502.86) circle [x radius= 5, y radius= 5]   ;
\draw   (110.92, 438.48) circle [x radius= 5, y radius= 5]   ;
\draw   (103.33, 460.28) circle [x radius= 5, y radius= 5]   ;
\draw   (103.33, 460.28) circle [x radius= 5, y radius= 5]   ;
\draw   (81.73, 280.9) circle [x radius= 5, y radius= 5]   ;
\draw   (102.6, 270) circle [x radius= 5, y radius= 5]   ;
\draw   (81.73, 280.9) circle [x radius= 5, y radius= 5]   ;
\draw   (102.6, 270) circle [x radius= 5, y radius= 5]   ;
\draw   (150.21, 278.31) circle [x radius= 5, y radius= 5]   ;
\draw   (150.21, 278.31) circle [x radius= 5, y radius= 5]   ;
\draw   (129.99, 270.17) circle [x radius= 5, y radius= 5]   ;
\draw   (172.33, 320.7) circle [x radius= 5, y radius= 5]   ;
\draw   (165.51, 295.31) circle [x radius= 5, y radius= 5]   ;
\draw   (165.51, 295.31) circle [x radius= 5, y radius= 5]   ;
\draw   (152.21, 358.25) circle [x radius= 5, y radius= 5]   ;
\draw   (164.9, 342.57) circle [x radius= 5, y radius= 5]   ;
\draw   (164.9, 342.57) circle [x radius= 5, y radius= 5]   ;
\draw   (152.21, 358.25) circle [x radius= 5, y radius= 5]   ;
\draw   (104.02, 369.16) circle [x radius= 5, y radius= 5]   ;
\draw   (131.42, 369.33) circle [x radius= 5, y radius= 5]   ;
\draw   (131.42, 369.33) circle [x radius= 5, y radius= 5]   ;
\draw   (67.97, 343.72) circle [x radius= 5, y radius= 5]   ;
\draw   (83.15, 360.86) circle [x radius= 5, y radius= 5]   ;
\draw   (83.15, 360.86) circle [x radius= 5, y radius= 5]   ;
\draw   (67.97, 343.72) circle [x radius= 5, y radius= 5]   ;
\draw   (68.92, 296.48) circle [x radius= 5, y radius= 5]   ;
\draw   (61.33, 318.28) circle [x radius= 5, y radius= 5]   ;
\draw   (61.33, 318.28) circle [x radius= 5, y radius= 5]   ;
\draw   (246.69, 292.57) circle [x radius= 5, y radius= 5]   ;
\draw   (246.69, 292.57) circle [x radius= 5, y radius= 5]   ;
\draw   (272.64, 278.33) circle [x radius= 5, y radius= 5]   ;
\draw   (331.83, 289.18) circle [x radius= 5, y radius= 5]   ;
\draw   (331.83, 289.18) circle [x radius= 5, y radius= 5]   ;
\draw   (306.69, 278.55) circle [x radius= 5, y radius= 5]   ;
\draw   (331.83, 289.18) circle [x radius= 5, y radius= 5]   ;
\draw   (359.33, 344.51) circle [x radius= 5, y radius= 5]   ;
\draw   (350.85, 311.38) circle [x radius= 5, y radius= 5]   ;
\draw   (359.33, 344.51) circle [x radius= 5, y radius= 5]   ;
\draw   (334.31, 393.53) circle [x radius= 5, y radius= 5]   ;
\draw   (350.09, 373.06) circle [x radius= 5, y radius= 5]   ;
\draw   (350.09, 373.06) circle [x radius= 5, y radius= 5]   ;
\draw   (334.31, 393.53) circle [x radius= 5, y radius= 5]   ;
\draw   (274.41, 407.78) circle [x radius= 5, y radius= 5]   ;
\draw   (308.46, 408) circle [x radius= 5, y radius= 5]   ;
\draw   (308.46, 408) circle [x radius= 5, y radius= 5]   ;
\draw   (274.41, 407.78) circle [x radius= 5, y radius= 5]   ;
\draw   (229.59, 374.57) circle [x radius= 5, y radius= 5]   ;
\draw   (248.46, 396.93) circle [x radius= 5, y radius= 5]   ;
\draw   (248.46, 396.93) circle [x radius= 5, y radius= 5]   ;
\draw   (229.59, 374.57) circle [x radius= 5, y radius= 5]   ;
\draw   (230.77, 312.9) circle [x radius= 5, y radius= 5]   ;
\draw   (221.33, 341.36) circle [x radius= 5, y radius= 5]   ;
\draw   (221.33, 341.36) circle [x radius= 5, y radius= 5]   ;
\draw   (230.77, 312.9) circle [x radius= 5, y radius= 5]   ;
\draw   (547.48, 301.64) circle [x radius= 5, y radius= 5]   ;
\draw   (561.96, 293.33) circle [x radius= 5, y radius= 5]   ;
\draw   (547.48, 301.64) circle [x radius= 5, y radius= 5]   ;
\draw   (594.99, 299.67) circle [x radius= 5, y radius= 5]   ;
\draw   (580.96, 293.46) circle [x radius= 5, y radius= 5]   ;
\draw   (580.96, 293.46) circle [x radius= 5, y radius= 5]   ;
\draw   (594.99, 299.67) circle [x radius= 5, y radius= 5]   ;
\draw   (610.33, 331.95) circle [x radius= 5, y radius= 5]   ;
\draw   (605.6, 312.62) circle [x radius= 5, y radius= 5]   ;
\draw   (605.6, 312.62) circle [x radius= 5, y radius= 5]   ;
\draw   (610.33, 331.95) circle [x radius= 5, y radius= 5]   ;
\draw   (596.37, 360.56) circle [x radius= 5, y radius= 5]   ;
\draw   (605.18, 348.61) circle [x radius= 5, y radius= 5]   ;
\draw   (605.18, 348.61) circle [x radius= 5, y radius= 5]   ;
\draw   (562.95, 368.87) circle [x radius= 5, y radius= 5]   ;
\draw   (581.95, 369) circle [x radius= 5, y radius= 5]   ;
\draw   (562.95, 368.87) circle [x radius= 5, y radius= 5]   ;
\draw   (581.95, 369) circle [x radius= 5, y radius= 5]   ;
\draw   (537.94, 349.49) circle [x radius= 5, y radius= 5]   ;
\draw   (548.47, 362.54) circle [x radius= 5, y radius= 5]   ;
\draw   (537.94, 349.49) circle [x radius= 5, y radius= 5]   ;
\draw   (548.47, 362.54) circle [x radius= 5, y radius= 5]   ;
\draw   (538.6, 313.5) circle [x radius= 5, y radius= 5]   ;
\draw   (533.33, 330.11) circle [x radius= 5, y radius= 5]   ;
\draw   (533.33, 330.11) circle [x radius= 5, y radius= 5]   ;
\draw   (548.48, 403.64) circle [x radius= 5, y radius= 5]   ;
\draw   (562.96, 395.33) circle [x radius= 5, y radius= 5]   ;
\draw   (595.99, 401.67) circle [x radius= 5, y radius= 5]   ;
\draw   (581.96, 395.46) circle [x radius= 5, y radius= 5]   ;
\draw   (581.96, 395.46) circle [x radius= 5, y radius= 5]   ;
\draw   (595.99, 401.67) circle [x radius= 5, y radius= 5]   ;
\draw   (611.33, 433.95) circle [x radius= 5, y radius= 5]   ;
\draw   (606.6, 414.62) circle [x radius= 5, y radius= 5]   ;
\draw   (606.6, 414.62) circle [x radius= 5, y radius= 5]   ;
\draw   (611.33, 433.95) circle [x radius= 5, y radius= 5]   ;
\draw   (597.37, 462.56) circle [x radius= 5, y radius= 5]   ;
\draw   (606.18, 450.61) circle [x radius= 5, y radius= 5]   ;
\draw   (606.18, 450.61) circle [x radius= 5, y radius= 5]   ;
\draw   (563.95, 470.87) circle [x radius= 5, y radius= 5]   ;
\draw   (582.95, 471) circle [x radius= 5, y radius= 5]   ;
\draw   (582.95, 471) circle [x radius= 5, y radius= 5]   ;
\draw   (538.94, 451.49) circle [x radius= 5, y radius= 5]   ;
\draw   (549.47, 464.54) circle [x radius= 5, y radius= 5]   ;
\draw   (549.47, 464.54) circle [x radius= 5, y radius= 5]   ;
\draw   (539.6, 415.5) circle [x radius= 5, y radius= 5]   ;
\draw   (534.33, 432.11) circle [x radius= 5, y radius= 5]   ;
\draw   (534.33, 432.11) circle [x radius= 5, y radius= 5]   ;
\draw   (511.48, 507.64) circle [x radius= 5, y radius= 5]   ;
\draw   (525.96, 499.33) circle [x radius= 5, y radius= 5]   ;
\draw   (511.48, 507.64) circle [x radius= 5, y radius= 5]   ;
\draw   (525.96, 499.33) circle [x radius= 5, y radius= 5]   ;
\draw   (558.99, 505.67) circle [x radius= 5, y radius= 5]   ;
\draw   (544.96, 499.46) circle [x radius= 5, y radius= 5]   ;
\draw   (544.96, 499.46) circle [x radius= 5, y radius= 5]   ;
\draw   (574.33, 537.95) circle [x radius= 5, y radius= 5]   ;
\draw   (569.6, 518.62) circle [x radius= 5, y radius= 5]   ;
\draw   (560.37, 566.56) circle [x radius= 5, y radius= 5]   ;
\draw   (569.18, 554.61) circle [x radius= 5, y radius= 5]   ;
\draw   (569.18, 554.61) circle [x radius= 5, y radius= 5]   ;
\draw   (560.37, 566.56) circle [x radius= 5, y radius= 5]   ;
\draw   (526.95, 574.87) circle [x radius= 5, y radius= 5]   ;
\draw   (545.95, 575) circle [x radius= 5, y radius= 5]   ;
\draw   (545.95, 575) circle [x radius= 5, y radius= 5]   ;
\draw   (501.94, 555.49) circle [x radius= 5, y radius= 5]   ;
\draw   (512.47, 568.54) circle [x radius= 5, y radius= 5]   ;
\draw   (501.94, 555.49) circle [x radius= 5, y radius= 5]   ;
\draw   (512.47, 568.54) circle [x radius= 5, y radius= 5]   ;
\draw   (502.6, 519.5) circle [x radius= 5, y radius= 5]   ;
\draw   (497.33, 536.11) circle [x radius= 5, y radius= 5]   ;
\draw   (502.6, 519.5) circle [x radius= 5, y radius= 5]   ;
\draw   (497.33, 536.11) circle [x radius= 5, y radius= 5]   ;
\draw   (449.99, 548.67) circle [x radius= 5, y radius= 5]   ;
\draw   (449.99, 548.67) circle [x radius= 5, y radius= 5]   ;
\draw   (435.96, 542.46) circle [x radius= 5, y radius= 5]   ;
\draw   (435.96, 542.46) circle [x radius= 5, y radius= 5]   ;
\draw   (449.99, 548.67) circle [x radius= 5, y radius= 5]   ;
\draw   (465.33, 580.95) circle [x radius= 5, y radius= 5]   ;
\draw   (460.6, 561.62) circle [x radius= 5, y radius= 5]   ;
\draw   (460.6, 561.62) circle [x radius= 5, y radius= 5]   ;
\draw   (451.37, 609.56) circle [x radius= 5, y radius= 5]   ;
\draw   (460.18, 597.61) circle [x radius= 5, y radius= 5]   ;
\draw   (460.18, 597.61) circle [x radius= 5, y radius= 5]   ;
\draw   (451.37, 609.56) circle [x radius= 5, y radius= 5]   ;
\draw   (417.95, 617.87) circle [x radius= 5, y radius= 5]   ;
\draw   (436.95, 618) circle [x radius= 5, y radius= 5]   ;
\draw   (417.95, 617.87) circle [x radius= 5, y radius= 5]   ;
\draw   (436.95, 618) circle [x radius= 5, y radius= 5]   ;
\draw   (392.94, 598.49) circle [x radius= 5, y radius= 5]   ;
\draw   (403.47, 611.54) circle [x radius= 5, y radius= 5]   ;
\draw   (392.94, 598.49) circle [x radius= 5, y radius= 5]   ;
\draw   (403.47, 611.54) circle [x radius= 5, y radius= 5]   ;
\draw   (393.6, 562.5) circle [x radius= 5, y radius= 5]   ;
\draw   (388.33, 579.11) circle [x radius= 5, y radius= 5]   ;
\draw   (388.33, 579.11) circle [x radius= 5, y radius= 5]   ;
\draw   (393.6, 562.5) circle [x radius= 5, y radius= 5]   ;
\draw   (402.48, 550.64) circle [x radius= 5, y radius= 5]   ;
\draw   (416.96, 542.33) circle [x radius= 5, y radius= 5]   ;
\draw   (416.96, 542.33) circle [x radius= 5, y radius= 5]   ;
\draw   (402.48, 550.64) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[x=0.65pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,509); %set diagram left start at 0, and has height of 509

%Shape: Polygon [id:dp465500370775108] 
\draw   (88.06,173.3) -- (88.03,200.57) -- (65.22,214.18) -- (42.43,200.53) -- (42.45,173.27) -- (65.27,159.66) -- cycle ;
%Straight Lines [id:da5074792737595897] 
\draw    (65.27,159.66) -- (88.05,173.31) (75.9,161.37) -- (71.79,168.23)(84.48,166.5) -- (80.37,173.37) ;
%Straight Lines [id:da09338318556210923] 
\draw    (42.43,200.53) -- (42.45,173.27) (38.44,190.53) -- (46.44,190.54)(38.45,180.53) -- (46.45,180.54) ;
%Straight Lines [id:da316309397965034] 
\draw    (65.22,214.18) -- (88.03,200.56) (71.76,205.62) -- (75.86,212.49)(80.35,200.49) -- (84.45,207.36) ;
%Shape: Polygon [id:dp3698187353910882] 
\draw   (137.9,159.66) -- (160.7,173.28) -- (160.71,200.54) -- (137.92,214.18) -- (115.11,200.56) -- (115.1,173.3) -- cycle ;
%Straight Lines [id:da12989805747004768] 
\draw    (115.1,173.3) -- (137.9,159.66) (121.63,164.73) -- (125.74,171.6)(130.21,159.6) -- (134.32,166.46) ;
%Straight Lines [id:da930073567647908] 
\draw    (137.92,214.18) -- (115.11,200.56) (127.28,212.48) -- (131.38,205.61)(118.69,207.36) -- (122.8,200.49) ;
%Straight Lines [id:da014853930371166557] 
\draw    (160.71,200.54) -- (160.7,173.28) (156.71,190.54) -- (164.71,190.54)(156.7,180.54) -- (164.7,180.54) ;
%Shape: Polygon [id:dp9721349228308176] 
\draw   (212.66,159.66) -- (235.47,173.28) -- (235.48,200.54) -- (212.68,214.18) -- (189.88,200.56) -- (189.87,173.3) -- cycle ;
%Straight Lines [id:da4036282259848649] 
\draw    (189.87,173.3) -- (212.66,159.66) (196.4,164.73) -- (200.5,171.6)(204.98,159.6) -- (209.09,166.46) ;
%Straight Lines [id:da7600658373450749] 
\draw    (212.68,214.18) -- (189.88,200.56) (202.05,212.48) -- (206.15,205.61)(193.46,207.35) -- (197.56,200.49) ;
%Straight Lines [id:da5891403197714871] 
\draw    (235.48,200.54) -- (235.47,173.28) (231.48,190.54) -- (239.48,190.54)(231.47,180.54) -- (239.47,180.54) ;
%Shape: Polygon [id:dp8468582305902516] 
\draw   (547.67,173.3) -- (547.65,200.57) -- (524.84,214.18) -- (502.05,200.53) -- (502.07,173.27) -- (524.88,159.66) -- cycle ;
%Straight Lines [id:da3110748629298705] 
\draw    (524.88,159.66) -- (547.67,173.31) (535.52,161.37) -- (531.41,168.23)(544.1,166.5) -- (539.99,173.37) ;
%Straight Lines [id:da030379362723720105] 
\draw    (502.05,200.53) -- (502.07,173.27) (498.06,190.53) -- (506.06,190.54)(498.07,180.53) -- (506.07,180.54) ;
%Straight Lines [id:da8241896157166483] 
\draw    (524.84,214.18) -- (547.65,200.56) (531.38,205.62) -- (535.48,212.49)(539.96,200.49) -- (544.06,207.36) ;
%Shape: Polygon [id:dp4485479994317376] 
\draw   (596.46,160.75) -- (619.27,174.37) -- (619.28,201.63) -- (596.48,215.27) -- (573.68,201.65) -- (573.67,174.39) -- cycle ;
%Straight Lines [id:da20497069777554044] 
\draw    (573.67,174.39) -- (596.46,160.75) (580.19,165.82) -- (584.3,172.69)(588.78,160.69) -- (592.88,167.55) ;
%Straight Lines [id:da06176284392754494] 
\draw    (596.48,215.27) -- (573.68,201.65) (585.84,213.57) -- (589.95,206.71)(577.26,208.45) -- (581.36,201.58) ;
%Straight Lines [id:da3070518324050939] 
\draw    (619.28,201.63) -- (619.27,174.37) (615.27,191.63) -- (623.27,191.63)(615.27,181.63) -- (623.27,181.63) ;
%Shape: Polygon [id:dp22172951965241183] 
\draw   (63.13,268.69) -- (85.93,282.31) -- (85.94,309.57) -- (63.15,323.2) -- (40.34,309.58) -- (40.33,282.33) -- cycle ;
%Straight Lines [id:da9688938394358537] 
\draw    (40.33,282.33) -- (63.13,268.69) (46.86,273.76) -- (50.97,280.63)(55.44,268.63) -- (59.55,275.49) ;
%Straight Lines [id:da2384471882843866] 
\draw    (63.15,323.2) -- (36.33,306) (52.57,321.17) -- (56.89,314.44)(44.15,315.77) -- (48.47,309.04)(35.74,310.37) -- (40.06,303.64) ;
%Straight Lines [id:da5207432807887841] 
\draw    (85.94,309.57) -- (85.93,282.31) (81.94,299.57) -- (89.94,299.57)(81.94,289.57) -- (89.94,289.57) ;
%Shape: Polygon [id:dp6697761940829626] 
\draw   (160.72,282.33) -- (160.7,309.59) -- (137.88,323.21) -- (115.09,309.56) -- (115.12,282.3) -- (137.93,268.69) -- cycle ;
%Straight Lines [id:da46407739618609756] 
\draw    (137.93,268.69) -- (160.72,282.33) (148.56,270.39) -- (144.45,277.26)(157.14,275.53) -- (153.03,282.39) ;
%Straight Lines [id:da2493731837843165] 
\draw    (115.1,309.56) -- (115.12,282.3) (111.1,299.56) -- (119.1,299.56)(111.11,289.56) -- (119.11,289.56) ;
%Straight Lines [id:da943452325004035] 
\draw    (137.89,323.2) -- (160.7,309.59) (144.42,314.64) -- (148.52,321.51)(153.01,309.52) -- (157.11,316.39) ;
%Shape: Polygon [id:dp2994813423557955] 
\draw   (235.49,282.33) -- (235.46,309.59) -- (212.65,323.21) -- (189.86,309.56) -- (189.88,282.3) -- (212.7,268.69) -- cycle ;
%Straight Lines [id:da24128583373555312] 
\draw    (207.33,267) -- (235.48,282.34) (218.03,268.27) -- (214.2,275.3)(226.81,273.06) -- (222.98,280.08)(235.59,277.84) -- (231.76,284.86) ;
%Straight Lines [id:da3808401897852124] 
\draw    (189.86,309.56) -- (189.88,282.3) (185.87,299.56) -- (193.87,299.56)(185.88,289.56) -- (193.88,289.56) ;
%Straight Lines [id:da8866517237654788] 
\draw    (212.65,323.21) -- (235.46,309.59) (219.19,314.65) -- (223.29,321.52)(227.78,309.52) -- (231.88,316.39) ;
%Shape: Polygon [id:dp29877906442681346] 
\draw   (289.54,268.69) -- (312.34,282.31) -- (312.35,309.57) -- (289.56,323.2) -- (266.75,309.58) -- (266.74,282.33) -- cycle ;
%Straight Lines [id:da6512196934430592] 
\draw    (266.74,282.33) -- (289.54,268.69) (273.27,273.76) -- (277.38,280.63)(281.85,268.63) -- (285.96,275.49) ;
%Straight Lines [id:da4356357479977918] 
\draw    (289.56,323.2) -- (266.75,309.58) (278.92,321.51) -- (283.02,314.64)(270.34,316.38) -- (274.44,309.51) ;
%Straight Lines [id:da6852142095336844] 
\draw    (312.35,309.57) -- (312.34,282.31) (308.35,299.57) -- (316.35,299.57)(308.35,289.57) -- (316.35,289.57) ;
%Shape: Polygon [id:dp35992810971643907] 
\draw   (397.08,282.33) -- (397.06,309.59) -- (374.25,323.21) -- (351.46,309.56) -- (351.48,282.3) -- (374.29,268.69) -- cycle ;
%Straight Lines [id:da899010405379389] 
\draw    (374.29,268.69) -- (397.08,282.34) (384.93,270.4) -- (380.82,277.26)(393.51,275.53) -- (389.4,282.4) ;
%Straight Lines [id:da2983663037308779] 
\draw    (351.46,309.56) -- (351.48,282.3) (347.47,299.56) -- (355.47,299.56)(347.48,289.56) -- (355.48,289.56) ;
%Straight Lines [id:da4764923843304325] 
\draw    (374.25,323.21) -- (397.06,309.59) (380.79,314.65) -- (384.89,321.52)(389.37,309.52) -- (393.47,316.39) ;
%Shape: Polygon [id:dp36541977692739425] 
\draw   (450.08,268.69) -- (472.89,282.31) -- (472.9,309.57) -- (450.1,323.2) -- (427.3,309.58) -- (427.29,282.33) -- cycle ;
%Straight Lines [id:da903292987336069] 
\draw    (427.29,282.33) -- (450.08,268.69) (433.82,273.76) -- (437.92,280.63)(442.4,268.63) -- (446.51,275.49) ;
%Straight Lines [id:da6500156060012778] 
\draw    (450.1,323.2) -- (427.3,309.58) (439.47,321.51) -- (443.57,314.64)(430.88,316.38) -- (434.98,309.51) ;
%Straight Lines [id:da9471317171960459] 
\draw    (472.9,309.57) -- (472.89,282.31) (468.9,299.57) -- (476.9,299.57)(468.89,289.57) -- (476.89,289.57) ;
%Shape: Polygon [id:dp8450126617388197] 
\draw   (523.8,268.69) -- (546.6,282.31) -- (546.61,309.57) -- (523.82,323.2) -- (501.01,309.58) -- (501,282.33) -- cycle ;
%Straight Lines [id:da4523860930017566] 
\draw    (501,282.33) -- (530.33,265) (507.58,273.8) -- (511.65,280.68)(516.19,268.71) -- (520.26,275.6)(524.8,263.62) -- (528.87,270.51) ;
%Straight Lines [id:da2260689224401503] 
\draw    (523.82,323.2) -- (501.01,309.58) (513.18,321.51) -- (517.28,314.64)(504.6,316.38) -- (508.7,309.51) ;
%Straight Lines [id:da1303132079995476] 
\draw    (546.61,309.57) -- (546.6,282.31) (542.61,299.57) -- (550.61,299.57)(542.61,289.57) -- (550.61,289.57) ;
%Shape: Polygon [id:dp6111560180128386] 
\draw   (620.34,282.33) -- (620.31,309.59) -- (597.5,323.21) -- (574.71,309.56) -- (574.73,282.3) -- (597.55,268.69) -- cycle ;
%Straight Lines [id:da3903554299948925] 
\draw    (597.53,268.67) -- (620.34,282.33) (608.16,270.37) -- (604.05,277.24)(616.74,275.52) -- (612.63,282.38) ;
%Straight Lines [id:da6967826252708461] 
\draw    (574.71,309.56) -- (574.73,282.3) (570.72,299.56) -- (578.72,299.56)(570.73,289.56) -- (578.73,289.56) ;
%Straight Lines [id:da6411647152512768] 
\draw    (597.5,323.21) -- (620.31,309.59) (604.04,314.65) -- (608.14,321.52)(612.63,309.52) -- (616.73,316.39) ;
%Straight Lines [id:da8844739611764584] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (88.05,173.31) -- (115.1,173.3) ;
%Straight Lines [id:da033077227972581946] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (88.06,200.56) -- (115.11,200.56) ;
%Straight Lines [id:da42922730416552535] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160.71,200.54) -- (189.87,173.3) ;
%Straight Lines [id:da9219157441828432] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (137.92,214.18) -- (189.88,200.56) ;
%Straight Lines [id:da44393734199794554] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (235.48,282.34) -- (266.74,282.33) ;
%Straight Lines [id:da3414556097586243] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (235.46,309.59) -- (266.75,309.58) ;
%Curve Lines [id:da22648737715870249] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (138.96,268.67) .. controls (171.96,260.33) and (164.58,287.59) .. (189.88,282.3) ;
%Curve Lines [id:da7105704377722324] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (115.12,282.3) .. controls (136.15,227.62) and (195.12,260.33) .. (212.69,268.69) ;
%Straight Lines [id:da5153587546035447] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (85.94,309.57) -- (115.1,309.56) ;
%Straight Lines [id:da5870916828121432] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (63.15,323.2) -- (137.89,323.2) ;
%Straight Lines [id:da929808395666559] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (65.23,214.18) -- (85.93,282.31) ;
%Straight Lines [id:da565030930786182] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (42.43,200.53) -- (63.13,268.69) ;
%Straight Lines [id:da2847549703577896] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.67,173.31) -- (573.67,174.39) ;
%Straight Lines [id:da30781902047337717] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.68,200.56) -- (573.68,201.65) ;
%Straight Lines [id:da8908328747201185] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (596.48,215.27) -- (574.73,282.3) ;
%Straight Lines [id:da1713572523826563] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (619.28,201.63) -- (597.53,268.67) ;
%Straight Lines [id:da3921566961918911] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (397.08,282.34) -- (427.29,282.33) ;
%Straight Lines [id:da8088150049485197] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (397.06,309.59) -- (427.3,309.58) ;
%Shape: Rectangle [id:dp5373406468535973] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (19.33,123) -- (640.33,123) -- (640.33,361) -- (19.33,361) -- cycle ;
%Shape: Polygon [id:dp8944098528078189] 
\draw   (309.2,172.21) -- (309.18,199.47) -- (286.37,213.09) -- (263.58,199.44) -- (263.6,172.18) -- (286.41,158.57) -- cycle ;
%Straight Lines [id:da9600141961788923] 
\draw    (286.41,158.57) -- (309.2,172.21) (297.05,160.27) -- (292.94,167.14)(305.63,165.41) -- (301.52,172.27) ;
%Straight Lines [id:da22321094950737708] 
\draw    (263.58,199.44) -- (263.6,172.18) (259.59,189.44) -- (267.59,189.44)(259.59,179.44) -- (267.59,179.44) ;
%Straight Lines [id:da15497755040242422] 
\draw    (286.37,213.09) -- (309.18,199.47) (292.9,204.53) -- (297,211.4)(301.49,199.4) -- (305.59,206.27) ;
%Straight Lines [id:da47422957654151754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (234.44,199.42) -- (263.58,199.44) ;
%Straight Lines [id:da882788996062895] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (212.68,214.18) -- (286.37,213.09) ;
%Shape: Polygon [id:dp5537827938851719] 
\draw   (393.92,174.4) -- (393.9,201.66) -- (371.09,215.27) -- (348.3,201.62) -- (348.32,174.36) -- (371.13,160.75) -- cycle ;
%Straight Lines [id:da9984218471340629] 
\draw    (371.13,160.75) -- (393.92,174.4) (381.77,162.45) -- (377.66,169.32)(390.35,167.59) -- (386.24,174.46) ;
%Straight Lines [id:da46968698984976565] 
\draw    (371.09,215.27) -- (393.9,201.65) (377.63,206.71) -- (381.73,213.58)(386.22,201.58) -- (390.32,208.45) ;
%Straight Lines [id:da6466570530389179] 
\draw    (348.3,201.62) -- (348.32,174.36) (344.31,191.62) -- (352.31,191.63)(344.32,181.62) -- (352.32,181.63) ;
%Shape: Polygon [id:dp0531637972352923] 
\draw   (471.85,174.4) -- (471.83,201.66) -- (449.02,215.27) -- (426.23,201.62) -- (426.25,174.36) -- (449.06,160.75) -- cycle ;
%Straight Lines [id:da7986440065857054] 
\draw    (471.85,174.4) -- (471.83,201.65) (475.84,184.4) -- (467.84,184.39)(475.84,194.4) -- (467.84,194.39) ;
%Straight Lines [id:da03227600905773065] 
\draw    (426.23,201.62) -- (449.02,215.27) (436.87,203.33) -- (432.76,210.19)(445.45,208.46) -- (441.34,215.33) ;
%Straight Lines [id:da12949656186924052] 
\draw    (426.25,174.36) -- (449.06,160.75) (432.79,165.8) -- (436.89,172.67)(441.37,160.68) -- (445.47,167.55) ;
%Straight Lines [id:da5959177956333607] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.92,174.4) -- (426.25,174.36) ;
%Straight Lines [id:da7156103848262036] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (393.9,201.65) -- (426.23,201.62) ;
%Straight Lines [id:da011821458246889294] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (471.83,201.65) -- (504.16,201.62) ;
%Straight Lines [id:da4316726965420221] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (449.02,215.27) -- (524.84,214.18) ;
%Curve Lines [id:da4530042505170454] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (286.41,158.57) .. controls (312.01,136.77) and (323.02,186.92) .. (348.32,174.36) ;
%Curve Lines [id:da24761226859914187] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (546.59,282.34) .. controls (560.33,293) and (567.34,355.91) .. (597.51,323.2) ;
%Straight Lines [id:da4991751991597556] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (472.89,282.31) -- (501.01,309.58) ;
%Straight Lines [id:da5071381499428744] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450.08,268.69) -- (501,282.33) ;
%Straight Lines [id:da5806079739892557] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (371.09,215.27) -- (374.29,268.69) ;
%Straight Lines [id:da6695229451263338] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (348.3,201.62) -- (351.48,282.3) ;
%Curve Lines [id:da39405279124173853] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (523.8,268.69) .. controls (564.18,252.34) and (558.91,294.86) .. (574.72,309.56) ;
%Curve Lines [id:da9817263748427616] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (263.6,172.18) .. controls (283.58,106.24) and (333.55,160.75) .. (371.13,160.75) ;
%Curve Lines [id:da6058124624726406] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (309.18,199.47) .. controls (334.13,243.61) and (258.31,227.26) .. (289.54,268.69) ;
%Curve Lines [id:da1168636790500105] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (309.2,172.22) .. controls (374.15,241.43) and (281.11,240.88) .. (312.34,282.31) ;
%Straight Lines [id:da4908507299861532] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (76.33,122) -- (65.27,159.66) ;
%Straight Lines [id:da5364976136633292] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (44.33,121) -- (42.45,173.27) ;
%Straight Lines [id:da5753249415929623] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (17.21,276.05) -- (40.33,282.33) ;
%Straight Lines [id:da0908283852532823] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (19.33,318) -- (40.34,309.58) ;
%Straight Lines [id:da5998411813657263] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (523.82,323.2) -- (565.33,361) ;
%Straight Lines [id:da5676884608135244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (546.61,309.57) -- (600.33,363) ;
%Straight Lines [id:da3866580621866649] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (472.9,309.57) -- (508.33,360) ;
%Straight Lines [id:da911045870904229] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (450.1,323.2) -- (483.33,363) ;
%Straight Lines [id:da9303915941754153] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (374.25,323.21) -- (427.33,361) ;
%Straight Lines [id:da5829747836787269] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (351.46,309.56) -- (390.33,361) ;
%Straight Lines [id:da8373742382897594] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (312.35,309.57) -- (341.33,361) ;
%Straight Lines [id:da5748001670060091] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (289.56,323.2) -- (311.33,362) ;
%Straight Lines [id:da05668298238111413] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (212.65,323.21) -- (252.33,359) ;
%Straight Lines [id:da9927118668584164] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (189.86,309.56) -- (222.33,361) ;
%Straight Lines [id:da9934560015129011] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160.7,309.59) -- (136.33,360) ;
%Curve Lines [id:da0920391305289846] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160.71,282.34) .. controls (184.33,309) and (157.53,346.3) .. (173.33,361) ;
%Straight Lines [id:da5878793184108092] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (122.33,121) -- (137.9,159.66) ;
%Straight Lines [id:da5732726731672528] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (151.33,121) -- (160.7,173.28) ;
%Straight Lines [id:da5098462251057233] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (216.33,121) -- (212.66,159.66) ;
%Straight Lines [id:da8605275175367696] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.33,121) -- (235.47,173.28) ;
%Straight Lines [id:da2466980111136018] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (402.33,121) -- (449.06,160.75) ;
%Straight Lines [id:da6841286475477062] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (443.33,123) -- (471.85,174.4) ;
%Straight Lines [id:da0658372662455291] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (501.55,121.88) -- (502.07,173.27) ;
%Straight Lines [id:da9204506376031395] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (524.33,121) -- (524.88,159.66) ;
%Straight Lines [id:da455193403839639] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (595.91,122.09) -- (596.46,160.75) ;
%Straight Lines [id:da016038563826274665] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (618.75,122.98) -- (619.27,174.37) ;
%Flowchart: Connector [id:dp9717237409153896] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (17.04,123.63) .. controls (17.08,122.69) and (18.11,121.96) .. (19.33,122) .. controls (20.56,122.04) and (21.52,122.85) .. (21.48,123.8) .. controls (21.44,124.74) and (20.41,125.47) .. (19.19,125.43) .. controls (17.96,125.38) and (17,124.58) .. (17.04,123.63) -- cycle ;
%Flowchart: Connector [id:dp9541154177841029] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (97.04,122.63) .. controls (97.08,121.69) and (98.11,120.96) .. (99.33,121) .. controls (100.56,121.04) and (101.52,121.85) .. (101.48,122.8) .. controls (101.44,123.74) and (100.41,124.47) .. (99.19,124.43) .. controls (97.96,124.38) and (97,123.58) .. (97.04,122.63) -- cycle ;
%Flowchart: Connector [id:dp6617549515551424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (181.04,122.63) .. controls (181.08,121.69) and (182.11,120.96) .. (183.33,121) .. controls (184.56,121.04) and (185.52,121.85) .. (185.48,122.8) .. controls (185.44,123.74) and (184.41,124.47) .. (183.19,124.43) .. controls (181.96,124.38) and (181,123.58) .. (181.04,122.63) -- cycle ;
%Flowchart: Connector [id:dp8715354544247412] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.04,122.63) .. controls (333.08,121.69) and (334.11,120.96) .. (335.33,121) .. controls (336.56,121.04) and (337.52,121.85) .. (337.48,122.8) .. controls (337.44,123.74) and (336.41,124.47) .. (335.19,124.43) .. controls (333.96,124.38) and (333,123.58) .. (333.04,122.63) -- cycle ;
%Flowchart: Connector [id:dp26072443730014194] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473.04,122.63) .. controls (473.08,121.69) and (474.11,120.96) .. (475.33,121) .. controls (476.56,121.04) and (477.52,121.85) .. (477.48,122.8) .. controls (477.44,123.74) and (476.41,124.47) .. (475.19,124.43) .. controls (473.96,124.38) and (473,123.58) .. (473.04,122.63) -- cycle ;
%Flowchart: Connector [id:dp4029363206895922] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (558.04,123.63) .. controls (558.08,122.69) and (559.11,121.96) .. (560.33,122) .. controls (561.56,122.04) and (562.52,122.85) .. (562.48,123.8) .. controls (562.44,124.74) and (561.41,125.47) .. (560.19,125.43) .. controls (558.96,125.38) and (558,124.58) .. (558.04,123.63) -- cycle ;
%Flowchart: Connector [id:dp9606790601042317] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.04,123.63) .. controls (637.08,122.69) and (638.11,121.96) .. (639.33,122) .. controls (640.56,122.04) and (641.52,122.85) .. (641.48,123.8) .. controls (641.44,124.74) and (640.41,125.47) .. (639.19,125.43) .. controls (637.96,125.38) and (637,124.58) .. (637.04,123.63) -- cycle ;
%Straight Lines [id:da574706451901734] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (620.34,282.33) -- (641.33,267) ;
%Straight Lines [id:da4934863512059754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (620.31,309.59) -- (641.31,294.26) ;
%Flowchart: Connector [id:dp7143003727970786] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (638.18,360.2) .. controls (638.22,359.26) and (639.25,358.53) .. (640.48,358.57) .. controls (641.71,358.62) and (642.67,359.42) .. (642.63,360.37) .. controls (642.59,361.31) and (641.56,362.04) .. (640.33,362) .. controls (639.11,361.96) and (638.14,361.15) .. (638.18,360.2) -- cycle ;
%Flowchart: Connector [id:dp4162003339132957] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.95,361.2) .. controls (531.99,360.26) and (533.02,359.53) .. (534.25,359.57) .. controls (535.47,359.62) and (536.44,360.42) .. (536.4,361.37) .. controls (536.36,362.31) and (535.33,363.04) .. (534.1,363) .. controls (532.87,362.96) and (531.91,362.15) .. (531.95,361.2) -- cycle ;
%Flowchart: Connector [id:dp6315582461603065] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.95,361.2) .. controls (451.99,360.26) and (453.02,359.53) .. (454.25,359.57) .. controls (455.47,359.62) and (456.44,360.42) .. (456.4,361.37) .. controls (456.36,362.31) and (455.33,363.04) .. (454.1,363) .. controls (452.87,362.96) and (451.91,362.15) .. (451.95,361.2) -- cycle ;
%Flowchart: Connector [id:dp6486678255111494] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.95,362.2) .. controls (362.99,361.26) and (364.02,360.53) .. (365.25,360.57) .. controls (366.47,360.62) and (367.44,361.42) .. (367.4,362.37) .. controls (367.36,363.31) and (366.33,364.04) .. (365.1,364) .. controls (363.87,363.96) and (362.91,363.15) .. (362.95,362.2) -- cycle ;
%Flowchart: Connector [id:dp5371954213662765] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.95,361.2) .. controls (276.99,360.26) and (278.02,359.53) .. (279.25,359.57) .. controls (280.47,359.62) and (281.44,360.42) .. (281.4,361.37) .. controls (281.36,362.31) and (280.33,363.04) .. (279.1,363) .. controls (277.87,362.96) and (276.91,362.15) .. (276.95,361.2) -- cycle ;
%Flowchart: Connector [id:dp446727799582197] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (191.95,361.2) .. controls (191.99,360.26) and (193.02,359.53) .. (194.25,359.57) .. controls (195.47,359.62) and (196.44,360.42) .. (196.4,361.37) .. controls (196.36,362.31) and (195.33,363.04) .. (194.1,363) .. controls (192.87,362.96) and (191.91,362.15) .. (191.95,361.2) -- cycle ;
%Flowchart: Connector [id:dp14059415432284517] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (17.95,360.2) .. controls (17.99,359.26) and (19.02,358.53) .. (20.25,358.57) .. controls (21.47,358.62) and (22.44,359.42) .. (22.4,360.37) .. controls (22.36,361.31) and (21.33,362.04) .. (20.1,362) .. controls (18.87,361.96) and (17.91,361.15) .. (17.95,360.2) -- cycle ;
%Straight Lines [id:da9198287159989742] 
\draw    (297,412) -- (344.33,412.23) -- (364.33,412.33) ;
%Straight Lines [id:da20964788692777503] 
\draw    (390,412) -- (435.33,412.22) -- (457.33,412.33) (400.02,408.05) -- (399.98,416.05)(410.02,408.1) -- (409.98,416.1)(420.02,408.15) -- (419.98,416.15)(430.02,408.2) -- (429.98,416.2)(440.02,408.25) -- (439.98,416.25)(450.02,408.3) -- (449.98,416.3) ;
%Straight Lines [id:da33348161520186614] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (208,412) -- (275.33,412.33) ;

% Text Node
\draw (70,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (38,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (115,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (145,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (208,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (244,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (395,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (434,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (492,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (519,100.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (588,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (610,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{10}$};
% Text Node
\draw (642.33,258.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{11}$};
% Text Node
\draw (641.33,287.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{12}$};
% Text Node
\draw (595,370.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (561,366.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (503.33,364.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{14}$};
% Text Node
\draw (477.33,365.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{13}$};
% Text Node
\draw (387,365.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (426,364.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (310,367.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (335,367.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (215.33,366.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{14}$};
% Text Node
\draw (245.33,365.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{13}$};
% Text Node
\draw (132,369.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (163.33,366.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{10}$};
% Text Node
\draw (-2.33,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{11}$};
% Text Node
\draw (-2.33,309.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{12}$};
% Text Node
\draw (93,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (9,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (12,365.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (191,370.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (277.95,367.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (361.95,372.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (450.95,369.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (532,369.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (644,371.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (642,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (555,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (469.95,101.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (329.95,99.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};

% Text Node
\draw (179.95,101.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (234,418.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (327,416.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (415.67,419.52) node [anchor=north west][inner sep=0.75pt]    {$2$};

\draw   (42.43, 200.53) circle [x radius= 5, y radius= 5]   ;
\draw   (42.45, 173.27) circle [x radius= 5, y radius= 5]   ;
\draw   (65.27, 159.66) circle [x radius= 5, y radius= 5]   ;
\draw   (65.27, 159.66) circle [x radius= 5, y radius= 5]   ;
\draw   (88.05, 173.31) circle [x radius= 5, y radius= 5]   ;
\draw   (65.27, 159.66) circle [x radius= 5, y radius= 5]   ;
\draw   (88.03, 200.56) circle [x radius= 5, y radius= 5]   ;
\draw   (65.22, 214.18) circle [x radius= 5, y radius= 5]   ;
\draw   (65.22, 214.18) circle [x radius= 5, y radius= 5]   ;
\draw   (65.23, 214.18) circle [x radius= 5, y radius= 5]   ;
\draw   (137.9, 159.66) circle [x radius= 5, y radius= 5]   ;
\draw   (115.1, 173.3) circle [x radius= 5, y radius= 5]   ;
\draw   (137.9, 159.66) circle [x radius= 5, y radius= 5]   ;
\draw   (137.92, 214.18) circle [x radius= 5, y radius= 5]   ;
\draw   (137.92, 214.18) circle [x radius= 5, y radius= 5]   ;
\draw   (115.11, 200.56) circle [x radius= 5, y radius= 5]   ;
\draw   (160.7, 173.28) circle [x radius= 5, y radius= 5]   ;
\draw   (160.71, 200.54) circle [x radius= 5, y radius= 5]   ;
\draw   (212.66, 159.66) circle [x radius= 5, y radius= 5]   ;
\draw   (189.87, 173.3) circle [x radius= 5, y radius= 5]   ;
\draw   (212.66, 159.66) circle [x radius= 5, y radius= 5]   ;
\draw   (189.88, 200.56) circle [x radius= 5, y radius= 5]   ;
\draw   (189.88, 200.56) circle [x radius= 5, y radius= 5]   ;
\draw   (212.68, 214.18) circle [x radius= 5, y radius= 5]   ;
\draw   (235.47, 173.28) circle [x radius= 5, y radius= 5]   ;
\draw   (235.48, 199.43) circle [x radius= 5, y radius= 5]   ;
\draw   (263.6, 172.18) circle [x radius= 5, y radius= 5]   ;
\draw   (263.6, 172.18) circle [x radius= 5, y radius= 5]   ;
\draw   (263.58, 199.44) circle [x radius= 5, y radius= 5]   ;
\draw   (309.2, 172.21) circle [x radius= 5, y radius= 5]   ;
\draw   (286.41, 158.57) circle [x radius= 5, y radius= 5]   ;
\draw   (286.41, 158.57) circle [x radius= 5, y radius= 5]   ;
\draw   (309.18, 199.47) circle [x radius= 5, y radius= 5]   ;
\draw   (286.37, 213.09) circle [x radius= 5, y radius= 5]   ;
\draw   (286.37, 213.09) circle [x radius= 5, y radius= 5]   ;
\draw   (393.92, 174.4) circle [x radius= 5, y radius= 5]   ;
\draw   (371.13, 160.75) circle [x radius= 5, y radius= 5]   ;
\draw   (348.3, 201.62) circle [x radius= 5, y radius= 5]   ;
\draw   (348.32, 174.36) circle [x radius= 5, y radius= 5]   ;
\draw   (393.9, 201.66) circle [x radius= 5, y radius= 5]   ;
\draw   (393.9, 201.65) circle [x radius= 5, y radius= 5]   ;
\draw   (371.09, 215.27) circle [x radius= 5, y radius= 5]   ;
\draw   (426.25, 174.36) circle [x radius= 5, y radius= 5]   ;
\draw   (449.06, 160.75) circle [x radius= 5, y radius= 5]   ;
\draw   (426.25, 174.36) circle [x radius= 5, y radius= 5]   ;
\draw   (449.06, 160.75) circle [x radius= 5, y radius= 5]   ;
\draw   (471.85, 174.4) circle [x radius= 5, y radius= 5]   ;
\draw   (471.85, 174.4) circle [x radius= 5, y radius= 5]   ;
\draw   (471.83, 201.65) circle [x radius= 5, y radius= 5]   ;
\draw   (471.85, 174.4) circle [x radius= 5, y radius= 5]   ;
\draw   (426.23, 201.62) circle [x radius= 5, y radius= 5]   ;
\draw   (449.02, 215.27) circle [x radius= 5, y radius= 5]   ;
\draw   (524.88, 159.66) circle [x radius= 5, y radius= 5]   ;
\draw   (524.88, 159.66) circle [x radius= 5, y radius= 5]   ;
\draw   (547.67, 173.31) circle [x radius= 5, y radius= 5]   ;
\draw   (524.88, 159.66) circle [x radius= 5, y radius= 5]   ;
\draw   (502.05, 200.53) circle [x radius= 5, y radius= 5]   ;
\draw   (502.05, 200.53) circle [x radius= 5, y radius= 5]   ;
\draw   (502.07, 173.27) circle [x radius= 5, y radius= 5]   ;
\draw   (547.65, 200.56) circle [x radius= 5, y radius= 5]   ;
\draw   (524.84, 214.18) circle [x radius= 5, y radius= 5]   ;
\draw   (524.84, 214.18) circle [x radius= 5, y radius= 5]   ;
\draw   (596.46, 160.75) circle [x radius= 5, y radius= 5]   ;
\draw   (596.46, 160.75) circle [x radius= 5, y radius= 5]   ;
\draw   (573.67, 174.39) circle [x radius= 5, y radius= 5]   ;
\draw   (596.46, 160.75) circle [x radius= 5, y radius= 5]   ;
\draw   (619.27, 174.37) circle [x radius= 5, y radius= 5]   ;
\draw   (619.28, 201.63) circle [x radius= 5, y radius= 5]   ;
\draw   (596.48, 215.27) circle [x radius= 5, y radius= 5]   ;
\draw   (596.48, 215.27) circle [x radius= 5, y radius= 5]   ;
\draw   (573.68, 201.65) circle [x radius= 5, y radius= 5]   ;
\draw   (596.48, 215.27) circle [x radius= 5, y radius= 5]   ;
\draw   (620.34, 282.33) circle [x radius= 5, y radius= 5]   ;
\draw   (597.53, 268.67) circle [x radius= 5, y radius= 5]   ;
\draw   (620.34, 282.33) circle [x radius= 5, y radius= 5]   ;
\draw   (620.31, 309.59) circle [x radius= 5, y radius= 5]   ;
\draw   (597.5, 323.21) circle [x radius= 5, y radius= 5]   ;
\draw   (574.71, 309.56) circle [x radius= 5, y radius= 5]   ;
\draw   (574.73, 282.3) circle [x radius= 5, y radius= 5]   ;
\draw   (574.71, 309.56) circle [x radius= 5, y radius= 5]   ;
\draw   (523.94, 268.78) circle [x radius= 5, y radius= 5]   ;
\draw   (501, 282.33) circle [x radius= 5, y radius= 5]   ;
\draw   (501, 282.33) circle [x radius= 5, y radius= 5]   ;
\draw   (524.68, 268.34) circle [x radius= 5, y radius= 5]   ;
\draw   (546.6, 282.31) circle [x radius= 5, y radius= 5]   ;
\draw   (546.61, 309.57) circle [x radius= 5, y radius= 5]   ;
\draw   (546.61, 309.57) circle [x radius= 5, y radius= 5]   ;
\draw   (546.6, 282.35) circle [x radius= 5, y radius= 5]   ;
\draw   (546.61, 309.57) circle [x radius= 5, y radius= 5]   ;
\draw   (523.82, 323.2) circle [x radius= 5, y radius= 5]   ;
\draw   (523.82, 323.2) circle [x radius= 5, y radius= 5]   ;
\draw   (501.01, 309.58) circle [x radius= 5, y radius= 5]   ;
\draw   (523.82, 323.2) circle [x radius= 5, y radius= 5]   ;
\draw   (472.89, 282.31) circle [x radius= 5, y radius= 5]   ;
\draw   (472.9, 309.57) circle [x radius= 5, y radius= 5]   ;
\draw   (472.9, 309.57) circle [x radius= 5, y radius= 5]   ;
\draw   (472.89, 282.31) circle [x radius= 5, y radius= 5]   ;
\draw   (472.9, 309.57) circle [x radius= 5, y radius= 5]   ;
\draw   (450.1, 323.2) circle [x radius= 5, y radius= 5]   ;
\draw   (427.3, 309.58) circle [x radius= 5, y radius= 5]   ;
\draw   (450.1, 323.2) circle [x radius= 5, y radius= 5]   ;
\draw   (427.29, 282.33) circle [x radius= 5, y radius= 5]   ;
\draw   (450.08, 268.69) circle [x radius= 5, y radius= 5]   ;
\draw   (397.08, 282.34) circle [x radius= 5, y radius= 5]   ;
\draw   (374.29, 268.69) circle [x radius= 5, y radius= 5]   ;
\draw   (397.06, 309.59) circle [x radius= 5, y radius= 5]   ;
\draw   (374.25, 323.21) circle [x radius= 5, y radius= 5]   ;
\draw   (374.25, 323.21) circle [x radius= 5, y radius= 5]   ;
\draw   (397.06, 309.59) circle [x radius= 5, y radius= 5]   ;
\draw   (374.25, 323.21) circle [x radius= 5, y radius= 5]   ;
\draw   (351.48, 282.3) circle [x radius= 5, y radius= 5]   ;
\draw   (351.48, 282.3) circle [x radius= 5, y radius= 5]   ;
\draw   (351.46, 309.56) circle [x radius= 5, y radius= 5]   ;
\draw   (289.54, 268.69) circle [x radius= 5, y radius= 5]   ;
\draw   (266.74, 282.33) circle [x radius= 5, y radius= 5]   ;
\draw   (312.34, 282.31) circle [x radius= 5, y radius= 5]   ;
\draw   (312.35, 309.57) circle [x radius= 5, y radius= 5]   ;
\draw   (312.35, 309.57) circle [x radius= 5, y radius= 5]   ;
\draw   (312.35, 309.57) circle [x radius= 5, y radius= 5]   ;
\draw   (289.56, 323.2) circle [x radius= 5, y radius= 5]   ;
\draw   (266.75, 309.58) circle [x radius= 5, y radius= 5]   ;
\draw   (289.56, 323.2) circle [x radius= 5, y radius= 5]   ;
\draw   (211.61, 269.33) circle [x radius= 5, y radius= 5]   ;
\draw   (235.48, 282.34) circle [x radius= 5, y radius= 5]   ;
\draw   (235.46, 309.59) circle [x radius= 5, y radius= 5]   ;
\draw   (212.65, 323.21) circle [x radius= 5, y radius= 5]   ;
\draw   (212.65, 323.21) circle [x radius= 5, y radius= 5]   ;
\draw   (235.46, 309.59) circle [x radius= 5, y radius= 5]   ;
\draw   (212.65, 323.21) circle [x radius= 5, y radius= 5]   ;
\draw   (189.86, 309.56) circle [x radius= 5, y radius= 5]   ;
\draw   (189.86, 309.56) circle [x radius= 5, y radius= 5]   ;
\draw   (189.88, 282.3) circle [x radius= 5, y radius= 5]   ;
\draw   (189.86, 309.56) circle [x radius= 5, y radius= 5]   ;
\draw   (160.72, 282.33) circle [x radius= 5, y radius= 5]   ;
\draw   (137.93, 268.69) circle [x radius= 5, y radius= 5]   ;
\draw   (160.7, 309.59) circle [x radius= 5, y radius= 5]   ;
\draw   (137.89, 323.2) circle [x radius= 5, y radius= 5]   ;
\draw   (115.12, 282.3) circle [x radius= 5, y radius= 5]   ;
\draw   (115.1, 309.56) circle [x radius= 5, y radius= 5]   ;
\draw   (63.13, 268.69) circle [x radius= 5, y radius= 5]   ;
\draw   (40.33, 282.33) circle [x radius= 5, y radius= 5]   ;
\draw   (85.93, 282.31) circle [x radius= 5, y radius= 5]   ;
\draw   (85.94, 309.57) circle [x radius= 5, y radius= 5]   ;
\draw   (85.93, 282.31) circle [x radius= 5, y radius= 5]   ;
\draw   (40.34, 308.57) circle [x radius= 5, y radius= 5]   ;
\draw   (63.15, 323.2) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}
\begin{tikzpicture}[x=0.67pt,y=0.48pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,702); %set diagram left start at 0, and has height of 702

%Shape: Polygon [id:dp46050544695923623] 
\draw   (96.32,203.5) -- (67.24,190.3) -- (67.26,163.92) -- (96.35,150.75) -- (125.43,163.95) -- (125.42,190.33) -- cycle ;
%Straight Lines [id:da07619827609414609] 
\draw    (96.36,150.75) -- (67.26,163.93) (88.9,158.52) -- (85.6,151.23)(79.79,162.64) -- (76.49,155.36)(70.68,166.77) -- (67.38,159.48) ;
%Straight Lines [id:da17420232647297906] 
\draw    (125.43,163.95) -- (125.41,191.32) (129.42,173.95) -- (121.42,173.95)(129.42,183.95) -- (121.42,183.95) ;
%Straight Lines [id:da35076676995121503] 
\draw    (67.24,190.3) -- (96.32,203.5) (78,190.79) -- (74.7,198.08)(87.11,194.92) -- (83.8,202.21)(96.21,199.06) -- (92.91,206.34) ;
%Shape: Polygon [id:dp6598535979056513] 
\draw   (160.68,190.83) -- (161.01,164.46) -- (190.26,151.51) -- (219.18,164.92) -- (218.84,191.29) -- (189.59,204.24) -- cycle ;
%Straight Lines [id:da053729589564685876] 
\draw    (219.18,164.92) -- (190.27,151.5) (208.42,164.34) -- (211.79,157.08)(199.35,160.13) -- (202.72,152.87)(190.28,155.92) -- (193.65,148.66) ;
%Straight Lines [id:da08173986606134986] 
\draw    (218.84,191.29) -- (189.59,204.25) (211.32,199) -- (208.08,191.68)(202.17,203.05) -- (198.93,195.73)(193.03,207.1) -- (189.79,199.78) ;
%Shape: Polygon [id:dp6132780045974972] 
\draw   (284.46,204.25) -- (255.38,191.05) -- (255.39,164.67) -- (284.48,151.5) -- (313.56,164.7) -- (313.55,191.08) -- cycle ;
%Straight Lines [id:da7643455596996679] 
\draw    (284.49,151.5) -- (255.39,164.67) (277.03,159.27) -- (273.73,151.98)(267.92,163.39) -- (264.62,156.1)(258.81,167.51) -- (255.51,160.23) ;
%Straight Lines [id:da5644402276610024] 
\draw    (313.56,164.7) -- (313.55,191.07) (317.56,174.7) -- (309.56,174.7)(317.55,184.7) -- (309.55,184.7) ;
%Straight Lines [id:da32261669694738415] 
\draw    (255.38,191.05) -- (284.45,204.25) (266.13,191.54) -- (262.83,198.83)(275.24,195.67) -- (271.93,202.96)(284.35,199.81) -- (281.04,207.09) ;
%Shape: Polygon [id:dp3980125598809112] 
\draw   (349.76,189.33) -- (350.1,162.96) -- (379.35,150.01) -- (408.26,163.42) -- (407.93,189.79) -- (378.68,202.74) -- cycle ;
%Straight Lines [id:da5186557403677808] 
\draw    (408.27,163.42) -- (379.35,150.01) (397.51,162.84) -- (400.88,155.58)(388.44,158.63) -- (391.81,151.38)(379.37,154.43) -- (382.73,147.17) ;
%Straight Lines [id:da7210833252068185] 
\draw    (407.93,189.79) -- (378.68,202.74) (400.4,197.5) -- (397.16,190.18)(391.26,201.55) -- (388.02,194.23)(382.11,205.59) -- (378.88,198.28) ;
%Straight Lines [id:da7872307253302908] 
\draw    (350.1,162.96) -- (350.08,189.33) (354.09,172.96) -- (346.09,172.95)(354.09,182.96) -- (346.09,182.95) ;
%Shape: Polygon [id:dp5882959474886935] 
\draw   (475.45,202.75) -- (446.37,189.55) -- (446.39,163.17) -- (475.48,150) -- (504.56,163.2) -- (504.55,189.58) -- cycle ;
%Straight Lines [id:da027732953268389204] 
\draw    (475.48,150) -- (446.39,163.18) (468.03,157.77) -- (464.72,150.48)(458.92,161.89) -- (455.62,154.61)(449.81,166.02) -- (446.51,158.73) ;
%Straight Lines [id:da17790993863462856] 
\draw    (504.56,163.2) -- (504.54,189.57) (508.55,173.2) -- (500.55,173.2)(508.55,183.2) -- (500.55,183.2) ;
%Straight Lines [id:da15652132151420162] 
\draw    (446.37,189.55) -- (475.45,202.75) (457.13,190.04) -- (453.82,197.33)(466.24,194.17) -- (462.93,201.46)(475.34,198.31) -- (472.04,205.59) ;
%Shape: Polygon [id:dp2958614958052558] 
\draw   (540.76,190.08) -- (541.1,163.71) -- (570.35,150.76) -- (599.26,164.17) -- (598.92,190.54) -- (569.67,203.49) -- cycle ;
%Straight Lines [id:da5216024612124662] 
\draw    (599.26,164.17) -- (570.35,150.75) (588.51,163.59) -- (591.88,156.34)(579.44,159.38) -- (582.81,152.12)(570.37,155.17) -- (573.74,147.91) ;
%Straight Lines [id:da4019765448131344] 
\draw    (598.92,190.54) -- (569.67,203.49) (591.4,198.25) -- (588.16,190.93)(582.25,202.3) -- (579.02,194.98)(573.11,206.34) -- (569.87,199.03) ;
%Straight Lines [id:da7395227394035787] 
\draw    (541.1,163.71) -- (540.76,190.08) (544.97,173.76) -- (536.97,173.65)(544.84,183.76) -- (536.84,183.65) ;
%Shape: Polygon [id:dp7101380867164911] 
\draw   (96.32,286.75) -- (67.24,273.55) -- (67.26,247.17) -- (96.35,234) -- (125.43,247.2) -- (125.42,273.58) -- cycle ;
%Straight Lines [id:da2056759210303345] 
\draw    (96.35,234) -- (67.26,247.17) (88.89,241.76) -- (85.59,234.48)(79.78,245.89) -- (76.48,238.6)(70.67,250.01) -- (67.37,242.73) ;
%Straight Lines [id:da2901332132366462] 
\draw    (125.43,247.2) -- (125.42,273.58) (129.43,257.2) -- (121.43,257.2)(129.42,267.2) -- (121.42,267.2) ;
%Straight Lines [id:da9291686505253447] 
\draw    (67.24,273.55) -- (96.32,286.75) (78,274.04) -- (74.7,281.33)(87.11,278.18) -- (83.8,285.46)(96.21,282.31) -- (92.91,289.59) ;
%Shape: Polygon [id:dp3250383085945904] 
\draw   (160.68,273.33) -- (161.01,246.96) -- (190.26,234.01) -- (219.18,247.42) -- (218.84,273.79) -- (189.59,286.74) -- cycle ;
%Straight Lines [id:da8438642504323282] 
\draw    (219.18,247.42) -- (190.27,234) (208.42,246.84) -- (211.79,239.58)(199.35,242.63) -- (202.72,235.37)(190.28,238.42) -- (193.65,231.16) ;
%Straight Lines [id:da6106621135965514] 
\draw    (218.84,273.79) -- (189.59,286.75) (211.32,281.5) -- (208.08,274.19)(202.17,285.55) -- (198.93,278.23)(193.03,289.6) -- (189.79,282.28) ;
%Straight Lines [id:da7632452879171288] 
\draw    (161.01,246.96) -- (160.67,273.33) (164.88,257.01) -- (156.88,256.91)(164.76,267.01) -- (156.76,266.91) ;
%Shape: Polygon [id:dp0009081806274068294] 
\draw   (284.46,287.5) -- (255.38,274.3) -- (255.39,247.92) -- (284.48,234.75) -- (313.56,247.95) -- (313.55,274.33) -- cycle ;
%Straight Lines [id:da6157558406662433] 
\draw    (284.49,234.75) -- (255.39,247.93) (277.03,242.52) -- (273.73,235.23)(267.92,246.64) -- (264.62,239.36)(258.81,250.77) -- (255.51,243.48) ;
%Straight Lines [id:da40076648956397143] 
\draw    (313.56,247.95) -- (313.55,274.33) (317.56,257.95) -- (309.56,257.95)(317.55,267.95) -- (309.55,267.95) ;
%Straight Lines [id:da7232448170477872] 
\draw    (255.38,274.3) -- (284.46,287.5) (266.14,274.79) -- (262.83,282.08)(275.24,278.93) -- (271.93,286.21)(284.35,283.06) -- (281.04,290.35) ;
%Shape: Polygon [id:dp4661185335968967] 
\draw   (349.76,272.58) -- (350.1,246.21) -- (379.35,233.26) -- (408.26,246.67) -- (407.93,273.04) -- (378.68,285.99) -- cycle ;
%Straight Lines [id:da6249736927188132] 
\draw    (408.26,246.67) -- (379.35,233.25) (397.51,246.09) -- (400.88,238.84)(388.44,241.88) -- (391.81,234.62)(379.37,237.67) -- (382.74,230.41) ;
%Straight Lines [id:da996921431090468] 
\draw    (407.93,273.04) -- (377.33,287) (400.49,280.83) -- (397.17,273.55)(391.39,284.98) -- (388.07,277.71)(382.29,289.13) -- (378.97,281.86) ;
%Straight Lines [id:da931389159828184] 
\draw    (350.1,246.21) -- (349.76,272.58) (353.97,256.26) -- (345.97,256.16)(353.84,266.26) -- (345.84,266.16) ;
%Shape: Polygon [id:dp02507973797414942] 
\draw   (475.45,286) -- (446.37,272.8) -- (446.39,246.42) -- (475.48,233.25) -- (504.56,246.45) -- (504.55,272.83) -- cycle ;
%Straight Lines [id:da25579400802944274] 
\draw    (475.48,233.25) -- (446.39,246.42) (468.02,241.02) -- (464.72,233.73)(458.91,245.14) -- (455.61,237.85)(449.8,249.26) -- (446.5,241.98) ;
%Straight Lines [id:da1841210612087295] 
\draw    (504.56,246.45) -- (504.54,272.82) (508.55,256.45) -- (500.55,256.45)(508.55,266.45) -- (500.55,266.45) ;
%Straight Lines [id:da2517534709402651] 
\draw    (446.37,272.8) -- (475.45,286) (457.13,273.29) -- (453.83,280.58)(466.24,277.43) -- (462.93,284.71)(475.34,281.56) -- (472.04,288.85) ;
%Shape: Polygon [id:dp7147387087630827] 
\draw   (540.76,273.33) -- (541.1,246.96) -- (570.35,234.01) -- (599.26,247.42) -- (598.92,273.79) -- (569.67,286.74) -- cycle ;
%Straight Lines [id:da7451460698110287] 
\draw    (599.26,247.42) -- (570.35,234.01) (588.51,246.84) -- (591.87,239.59)(579.44,242.64) -- (582.8,235.38)(570.36,238.43) -- (573.73,231.17) ;
%Straight Lines [id:da5018941798568761] 
\draw    (598.92,273.79) -- (569.67,286.75) (591.4,281.5) -- (588.16,274.19)(582.26,285.55) -- (579.02,278.23)(573.11,289.6) -- (569.87,282.28) ;
%Straight Lines [id:da6512044184065487] 
\draw    (541.33,241) -- (540.76,273.33) (545.15,251.07) -- (537.16,250.93)(544.98,261.07) -- (536.98,260.93)(544.8,271.07) -- (536.8,270.92) ;
%Straight Lines [id:da06183222585082149] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (125.43,163.95) -- (161.01,164.46) ;
%Straight Lines [id:da0949398876336679] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (96.36,150.75) -- (190.27,151.5) ;
%Straight Lines [id:da13024476814180797] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (189.59,204.25) -- (190.27,234) ;
%Straight Lines [id:da8727625138166162] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160.67,191.58) -- (161.01,246.96) ;
%Straight Lines [id:da5073549060721267] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (160.67,273.33) -- (125.6,274.51) ;
%Straight Lines [id:da8820919641784934] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (96.32,286.75) -- (189.59,286.75) ;
%Straight Lines [id:da014037376792596867] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (218.84,273.79) -- (255.38,274.3) ;
%Straight Lines [id:da6927737635001678] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (219.18,247.42) -- (255.72,247.93) ;
%Straight Lines [id:da1939501488087202] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (284.45,204.25) -- (284.49,234.75) ;
%Straight Lines [id:da3657192410141251] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (313.55,191.07) -- (313.56,247.95) ;
%Straight Lines [id:da29347550950139734] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350.08,189.33) -- (350.1,246.21) ;
%Straight Lines [id:da4496772039737079] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (379,202.75) -- (379.35,233.25) ;
%Straight Lines [id:da901390637865544] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (408.27,163.42) -- (446.39,163.18) ;
%Straight Lines [id:da26465593234414] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (408.25,189.79) -- (446.37,189.55) ;
%Straight Lines [id:da6685305789382732] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (475.45,202.75) -- (475.48,233.25) ;
%Straight Lines [id:da6663155411963753] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (504.54,189.57) -- (504.56,246.45) ;
%Straight Lines [id:da5803836436675095] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (570.35,150.75) -- (475.48,150) ;
%Straight Lines [id:da6466437468853093] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (541.1,163.71) -- (504.4,163.42) ;
%Straight Lines [id:da964213865533505] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (540.76,273.33) -- (504.54,272.82) ;
%Straight Lines [id:da06418907832847665] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (569.67,286.75) -- (475.45,286) ;
%Shape: Rectangle [id:dp8680611095029193] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (36.97,78) -- (628.42,78) -- (628.42,369.75) -- (36.97,369.75) -- cycle ;
%Straight Lines [id:da2602234582762105] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (112.33,77) -- (67.26,163.93) ;
%Straight Lines [id:da6225894673250058] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (140.33,370.33) -- (67.25,273.55) ;
%Straight Lines [id:da9789772008901386] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (219.18,164.92) -- (162.33,79) ;
%Straight Lines [id:da6132397375803659] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (255.39,164.67) -- (306.33,76.33) ;
%Straight Lines [id:da9189714133261736] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (284.49,151.5) -- (380.33,78.33) ;
%Straight Lines [id:da3031884959900212] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (313.56,164.7) -- (426.33,77.33) ;
%Straight Lines [id:da6155947199264046] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (598.4,162.96) -- (506.33,76.33) ;
%Curve Lines [id:da05836850312475239] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (37.33,129) .. controls (55.33,135.5) and (34.33,211) .. (96.32,203.5) ;
%Curve Lines [id:da1649660424617274] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (36.33,175) .. controls (49.33,191) and (75.33,245) .. (125.41,190.32) ;
%Curve Lines [id:da21208860609430302] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (35.33,309) .. controls (59.33,309) and (23.33,220) .. (96.36,234) ;
%Curve Lines [id:da05617166394565243] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (36.33,257) .. controls (70.33,208) and (98.33,216) .. (125.43,247.2) ;
%Straight Lines [id:da059794577201361276] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (549.16,371) -- (598.92,273.79) ;
%Curve Lines [id:da020901548036566964] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (569.67,203.5) .. controls (620.33,222) and (614.33,153) .. (629.33,133) ;
%Curve Lines [id:da3847145854557992] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (570.35,234) .. controls (644.33,236) and (596.33,293) .. (630.33,313) ;
%Curve Lines [id:da7018445900259206] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (541.1,246.96) .. controls (565.33,204) and (604.33,227) .. (630.33,261) ;
%Straight Lines [id:da11388999362895569] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (501.41,369.5) -- (446.37,272.8) ;
%Straight Lines [id:da41792372956563073] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (266.33,370.33) -- (378.67,286) ;
%Straight Lines [id:da5573722165258973] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (218.33,370.33) -- (349.76,272.58) ;
%Straight Lines [id:da8246662842049007] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (346.33,370.33) -- (407.93,273.04) ;
%Curve Lines [id:da8438618713434825] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (408.27,246.67) .. controls (437.43,255) and (377.92,350.33) .. (390.33,371.33) ;
%Curve Lines [id:da04349350741805691] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (446.39,246.43) .. controls (412.6,258) and (469.02,348.99) .. (454.62,370.5) ;
%Curve Lines [id:da3140089286461297] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (540.76,190.08) .. controls (560.33,223) and (613.33,228) .. (628.33,185) ;
%Curve Lines [id:da7130139005319438] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (201.33,77.33) .. controls (190.33,118.33) and (254.33,169) .. (218.84,191.29) ;
%Curve Lines [id:da02644341139333206] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (262.33,76.33) .. controls (276.33,114) and (226.33,169) .. (255.38,191.05) ;
%Straight Lines [id:da49184024625874134] 
\draw    (291,411) -- (338.33,411.23) -- (358.33,411.33) ;
%Straight Lines [id:da6061254618772757] 
\draw    (380,411) -- (425.33,411.22) -- (447.33,411.33) (390.02,407.05) -- (389.98,415.05)(400.02,407.1) -- (399.98,415.1)(410.02,407.15) -- (409.98,415.15)(420.02,407.2) -- (419.98,415.2)(430.02,407.25) -- (429.98,415.25)(440.02,407.3) -- (439.98,415.3) ;
%Straight Lines [id:da020809756391011902] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (199,410) -- (266.33,410.33) ;
%Curve Lines [id:da20569864896817625] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (67.24,190.3) .. controls (38.33,111) and (81.33,102) .. (70.33,78) ;
%Curve Lines [id:da19856361391921884] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (86.33,368.33) .. controls (105.33,345.33) and (38.33,295) .. (67.26,247.17) ;
%Curve Lines [id:da7778566445604993] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (598.92,190.54) .. controls (628.33,146) and (542.33,107.33) .. (564.33,77.33) ;
%Curve Lines [id:da7180536085080231] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (599.26,247.42) .. controls (628.33,308) and (570.33,347) .. (593.33,371) ;
%Flowchart: Connector [id:dp8795315991072559] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.67,369.38) .. controls (34.71,368.44) and (35.74,367.71) .. (36.97,367.75) .. controls (38.2,367.79) and (39.16,368.6) .. (39.12,369.55) .. controls (39.08,370.49) and (38.05,371.22) .. (36.82,371.18) .. controls (35.6,371.13) and (34.63,370.33) .. (34.67,369.38) -- cycle ;
%Flowchart: Connector [id:dp3911448804453732] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (624.98,369.59) .. controls (625.02,368.64) and (626.05,367.91) .. (627.27,367.95) .. controls (628.5,368) and (629.46,368.8) .. (629.42,369.75) .. controls (629.38,370.7) and (628.35,371.43) .. (627.13,371.38) .. controls (625.9,371.34) and (624.94,370.53) .. (624.98,369.59) -- cycle ;
%Flowchart: Connector [id:dp2023209249933441] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (625.98,78.84) .. controls (626.02,77.89) and (627.05,77.16) .. (628.27,77.2) .. controls (629.5,77.25) and (630.46,78.05) .. (630.42,79) .. controls (630.38,79.95) and (629.35,80.68) .. (628.13,80.63) .. controls (626.9,80.59) and (625.94,79.78) .. (625.98,78.84) -- cycle ;
%Flowchart: Connector [id:dp22227667887841462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.67,78.63) .. controls (34.71,77.69) and (35.74,76.96) .. (36.97,77) .. controls (38.2,77.04) and (39.16,77.85) .. (39.12,78.8) .. controls (39.08,79.74) and (38.05,80.47) .. (36.82,80.43) .. controls (35.6,80.38) and (34.63,79.58) .. (34.67,78.63) -- cycle ;
%Flowchart: Connector [id:dp932010649663225] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (34.22,214.7) .. controls (34.26,213.75) and (35.28,213.02) .. (36.51,213.07) .. controls (37.74,213.11) and (38.7,213.92) .. (38.66,214.86) .. controls (38.62,215.81) and (37.59,216.54) .. (36.37,216.5) .. controls (35.14,216.45) and (34.18,215.65) .. (34.22,214.7) -- cycle ;
%Flowchart: Connector [id:dp4301460793897258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (626.22,226.7) .. controls (626.26,225.75) and (627.28,225.02) .. (628.51,225.07) .. controls (629.74,225.11) and (630.7,225.92) .. (630.66,226.86) .. controls (630.62,227.81) and (629.59,228.54) .. (628.37,228.5) .. controls (627.14,228.45) and (626.18,227.65) .. (626.22,226.7) -- cycle ;
%Flowchart: Connector [id:dp26074316835656597] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136.22,77.7) .. controls (136.26,76.75) and (137.28,76.02) .. (138.51,76.07) .. controls (139.74,76.11) and (140.7,76.92) .. (140.66,77.86) .. controls (140.62,78.81) and (139.59,79.54) .. (138.37,79.5) .. controls (137.14,79.45) and (136.18,78.65) .. (136.22,77.7) -- cycle ;
%Flowchart: Connector [id:dp9869867398037493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.22,77.7) .. controls (229.26,76.75) and (230.28,76.02) .. (231.51,76.07) .. controls (232.74,76.11) and (233.7,76.92) .. (233.66,77.86) .. controls (233.62,78.81) and (232.59,79.54) .. (231.37,79.5) .. controls (230.14,79.45) and (229.18,78.65) .. (229.22,77.7) -- cycle ;
%Flowchart: Connector [id:dp8940270907131131] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.22,77.7) .. controls (332.26,76.75) and (333.28,76.02) .. (334.51,76.07) .. controls (335.74,76.11) and (336.7,76.92) .. (336.66,77.86) .. controls (336.62,78.81) and (335.59,79.54) .. (334.37,79.5) .. controls (333.14,79.45) and (332.18,78.65) .. (332.22,77.7) -- cycle ;
%Flowchart: Connector [id:dp4988670777912907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (465.22,77.7) .. controls (465.26,76.75) and (466.28,76.02) .. (467.51,76.07) .. controls (468.74,76.11) and (469.7,76.92) .. (469.66,77.86) .. controls (469.62,78.81) and (468.59,79.54) .. (467.37,79.5) .. controls (466.14,79.45) and (465.18,78.65) .. (465.22,77.7) -- cycle ;
%Flowchart: Connector [id:dp12548004411008462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.22,369.7) .. controls (523.26,368.75) and (524.28,368.02) .. (525.51,368.07) .. controls (526.74,368.11) and (527.7,368.92) .. (527.66,369.86) .. controls (527.62,370.81) and (526.59,371.54) .. (525.37,371.5) .. controls (524.14,371.45) and (523.18,370.65) .. (523.22,369.7) -- cycle ;
%Flowchart: Connector [id:dp8831133761545229] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.22,370.7) .. controls (420.26,369.75) and (421.28,369.02) .. (422.51,369.07) .. controls (423.74,369.11) and (424.7,369.92) .. (424.66,370.86) .. controls (424.62,371.81) and (423.59,372.54) .. (422.37,372.5) .. controls (421.14,372.45) and (420.18,371.65) .. (420.22,370.7) -- cycle ;
%Flowchart: Connector [id:dp9582435027927498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.22,369.7) .. controls (311.26,368.75) and (312.28,368.02) .. (313.51,368.07) .. controls (314.74,368.11) and (315.7,368.92) .. (315.66,369.86) .. controls (315.62,370.81) and (314.59,371.54) .. (313.37,371.5) .. controls (312.14,371.45) and (311.18,370.65) .. (311.22,369.7) -- cycle ;
%Flowchart: Connector [id:dp34969883266970914] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (174.22,369.7) .. controls (174.26,368.75) and (175.28,368.02) .. (176.51,368.07) .. controls (177.74,368.11) and (178.7,368.92) .. (178.66,369.86) .. controls (178.62,370.81) and (177.59,371.54) .. (176.37,371.5) .. controls (175.14,371.45) and (174.18,370.65) .. (174.22,369.7) -- cycle ;
%Curve Lines [id:da8127270781750435] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (313.55,274.33) .. controls (325.33,239) and (318.33,119) .. (379.35,150) ;
%Curve Lines [id:da44873806154402307] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (284.46,287.5) .. controls (384.33,284) and (314.33,205) .. (350.26,163.18) ;
%Straight Lines [id:da014363267179890227] 
\draw    (160.68,190.83) -- (161.01,164.46) (156.8,180.77) -- (164.8,180.88)(156.93,170.78) -- (164.93,170.88) ;

% Text Node
\draw (106,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{3}$};
% Text Node
\draw (62,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{4}$};
% Text Node
\draw (14,121.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (17,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}$};
% Text Node
\draw (14,248.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}{}$};
% Text Node
\draw (18,301.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}{}$};
% Text Node
\draw (77,372.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{12}{}$};
% Text Node
\draw (133,376.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{11}{}$};
% Text Node
\draw (209,376.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{0}$};
% Text Node
\draw (257,375.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}{}$};
% Text Node
\draw (340,375.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}{}$};
% Text Node
\draw (385,375.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}{}$};
% Text Node
\draw (452,376.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}$};
% Text Node
\draw (499,376.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (590,376.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}{}$};
% Text Node
\draw (544,375.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}{}$};
% Text Node
\draw (637,308.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}{}$};
% Text Node
\draw (638,255.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}{}$};
% Text Node
\draw (636.33,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}{}$};
% Text Node
\draw (634.33,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}{}$};
% Text Node
\draw (554,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{11}{}$};
% Text Node
\draw (499,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{12}{}$};
% Text Node
\draw (415,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{4}$};
% Text Node
\draw (367,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{3}$};
% Text Node
\draw (225,416.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (321,415.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (405.67,418.52) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (301.33,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}{}$};
% Text Node
\draw (254.33,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}{}$};
% Text Node
\draw (194,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}{}$};
% Text Node
\draw (154,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{0}$};
% Text Node
\draw (21,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (135,59.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (466,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (330,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (173,379.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (637,67.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (228,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (310,375.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (418,376.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (638,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (637,372.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (24,378.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (17.33,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (521,377.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (93,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (113,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (113,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (92,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (72,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (73,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (184,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (205,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (200,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (183,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{0}$};
% Text Node
\draw (167,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{1}$};
% Text Node
\draw (167,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{2}$};
% Text Node
\draw (280,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{3}$};
% Text Node
\draw (297,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{4}$};
% Text Node
\draw (297,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{5}$};
% Text Node
\draw (280,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{6}$};
% Text Node
\draw (260,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{7}$};
% Text Node
\draw (261,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{8}$};
% Text Node
\draw (374,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{9}$};
% Text Node
\draw (391.93,165.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{0}$};
% Text Node
\draw (392.93,179.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{1}$};
% Text Node
\draw (372.93,187.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{2}$};
% Text Node
\draw (355.93,182.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{3}$};
% Text Node
\draw (355.93,165.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{4}$};
% Text Node
\draw (470.93,157.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{5}$};
% Text Node
\draw (489.93,164.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{6}$};
% Text Node
\draw (488.93,182.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{7}$};
% Text Node
\draw (469.93,187.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{8}$};
% Text Node
\draw (449.93,180.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{9}$};
% Text Node
\draw (451.93,166.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{0}$};
% Text Node
\draw (565.93,158.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{1}$};
% Text Node
\draw (582.93,165.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{2}$};
% Text Node
\draw (584.93,180.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{3}$};
% Text Node
\draw (564.93,189.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{4}$};
% Text Node
\draw (548.93,183.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{5}$};
% Text Node
\draw (548.93,164.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{6}$};
% Text Node
\draw (563.93,242.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{7}$};
% Text Node
\draw (582.93,249.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{8}$};
% Text Node
\draw (582.93,264.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{9}$};
% Text Node
\draw (561.93,270.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{0}$};
% Text Node
\draw (545.93,264.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{1}$};
% Text Node
\draw (546.1,249.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{2}$};
% Text Node
\draw (469.1,241.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{3}$};
% Text Node
\draw (487.1,248.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{4}$};
% Text Node
\draw (487.1,263.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{5}$};
% Text Node
\draw (470.1,269.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{6}$};
% Text Node
\draw (451.1,262.36) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{7}$};
% Text Node
\draw (451.39,249.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{8}$};
% Text Node
\draw (373.39,241.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{9}$};
% Text Node
\draw (393.39,250.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{0}$};
% Text Node
\draw (393.39,263.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{1}$};
% Text Node
\draw (371.39,270.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{2}$};
% Text Node
\draw (356.39,266.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{3}$};
% Text Node
\draw (356.39,247.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{4}$};
% Text Node
\draw (280.39,240.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{5}$};
% Text Node
\draw (295.39,248.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{6}$};
% Text Node
\draw (296.39,264.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{7}$};
% Text Node
\draw (279.39,271.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{8}$};
% Text Node
\draw (261.39,264.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{9}$};
% Text Node
\draw (262.39,252.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{0}$};
% Text Node
\draw (182.39,240.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{1}$};
% Text Node
\draw (202.39,248.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{2}$};
% Text Node
\draw (201.39,263.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{3}$};
% Text Node
\draw (184.39,272.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{4}$};
% Text Node
\draw (166.39,266.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{5}$};
% Text Node
\draw (168.39,248.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{6}$};
% Text Node
\draw (90.39,242.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{7}$};
% Text Node
\draw (107.39,247.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{8}$};
% Text Node
\draw (107.39,264.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{9}$};
% Text Node
\draw (90.39,269.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{0}$};
% Text Node
\draw (71.39,263.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{1}$};
% Text Node
\draw (72.39,250.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{2}$};

\draw   (96.36, 150.75) circle [x radius= 5, y radius= 5]   ;
\draw   (67.26, 163.93) circle [x radius= 5, y radius= 5]   ;
\draw   (125.43, 163.95) circle [x radius= 5, y radius= 5]   ;
\draw   (125.41, 190.33) circle [x radius= 5, y radius= 5]   ;
\draw   (125.43, 163.95) circle [x radius= 5, y radius= 5]   ;
\draw   (67.24, 190.3) circle [x radius= 5, y radius= 5]   ;
\draw   (67.24, 190.3) circle [x radius= 5, y radius= 5]   ;
\draw   (96.32, 203.5) circle [x radius= 5, y radius= 5]   ;
\draw   (67.24, 190.3) circle [x radius= 5, y radius= 5]   ;
\draw   (190.27, 151.5) circle [x radius= 5, y radius= 5]   ;
\draw   (219.18, 164.92) circle [x radius= 5, y radius= 5]   ;
\draw   (218.84, 191.29) circle [x radius= 5, y radius= 5]   ;
\draw   (218.84, 191.29) circle [x radius= 5, y radius= 5]   ;
\draw   (189.59, 204.25) circle [x radius= 5, y radius= 5]   ;
\draw   (161.01, 164.46) circle [x radius= 5, y radius= 5]   ;
\draw   (160.68, 190.83) circle [x radius= 5, y radius= 5]   ;
\draw   (255.39, 164.67) circle [x radius= 5, y radius= 5]   ;
\draw   (255.39, 164.67) circle [x radius= 5, y radius= 5]   ;
\draw   (284.49, 151.5) circle [x radius= 5, y radius= 5]   ;
\draw   (313.56, 164.7) circle [x radius= 5, y radius= 5]   ;
\draw   (313.55, 191.07) circle [x radius= 5, y radius= 5]   ;
\draw   (313.56, 164.7) circle [x radius= 5, y radius= 5]   ;
\draw   (255.38, 191.05) circle [x radius= 5, y radius= 5]   ;
\draw   (255.38, 191.05) circle [x radius= 5, y radius= 5]   ;
\draw   (284.45, 204.25) circle [x radius= 5, y radius= 5]   ;
\draw   (379.35, 150.01) circle [x radius= 5, y radius= 5]   ;
\draw   (379.35, 150.01) circle [x radius= 5, y radius= 5]   ;
\draw   (408.27, 163.42) circle [x radius= 5, y radius= 5]   ;
\draw   (407.93, 189.79) circle [x radius= 5, y radius= 5]   ;
\draw   (378.68, 202.74) circle [x radius= 5, y radius= 5]   ;
\draw   (350.1, 162.96) circle [x radius= 5, y radius= 5]   ;
\draw   (350.08, 189.33) circle [x radius= 5, y radius= 5]   ;
\draw   (350.1, 163.36) circle [x radius= 5, y radius= 5]   ;
\draw   (446.39, 163.18) circle [x radius= 5, y radius= 5]   ;
\draw   (475.48, 150) circle [x radius= 5, y radius= 5]   ;
\draw   (504.56, 163.2) circle [x radius= 5, y radius= 5]   ;
\draw   (504.54, 189.57) circle [x radius= 5, y radius= 5]   ;
\draw   (504.56, 163.42) circle [x radius= 5, y radius= 5]   ;
\draw   (446.37, 189.55) circle [x radius= 5, y radius= 5]   ;
\draw   (446.37, 189.55) circle [x radius= 5, y radius= 5]   ;
\draw   (475.45, 202.75) circle [x radius= 5, y radius= 5]   ;
\draw   (599.26, 164.17) circle [x radius= 5, y radius= 5]   ;
\draw   (599.26, 164.17) circle [x radius= 5, y radius= 5]   ;
\draw   (570.35, 150.75) circle [x radius= 5, y radius= 5]   ;
\draw   (598.92, 190.54) circle [x radius= 5, y radius= 5]   ;
\draw   (569.67, 203.49) circle [x radius= 5, y radius= 5]   ;
\draw   (540.76, 190.08) circle [x radius= 5, y radius= 5]   ;
\draw   (541.1, 163.71) circle [x radius= 5, y radius= 5]   ;
\draw   (540.76, 190.08) circle [x radius= 5, y radius= 5]   ;
\draw   (541.1, 163.71) circle [x radius= 5, y radius= 5]   ;
\draw   (570.35, 234.01) circle [x radius= 5, y radius= 5]   ;
\draw   (599.26, 247.42) circle [x radius= 5, y radius= 5]   ;
\draw   (569.67, 286.75) circle [x radius= 5, y radius= 5]   ;
\draw   (598.92, 273.79) circle [x radius= 5, y radius= 5]   ;
\draw   (540.76, 273) circle [x radius= 5, y radius= 5]   ;
\draw   (541.23, 246.9) circle [x radius= 5, y radius= 5]   ;
\draw   (540.76, 273.33) circle [x radius= 5, y radius= 5]   ;
\draw   (541.23, 246.72) circle [x radius= 5, y radius= 5]   ;
\draw   (446.39, 246.42) circle [x radius= 5, y radius= 5]   ;
\draw   (475.48, 233.25) circle [x radius= 5, y radius= 5]   ;
\draw   (475.45, 286) circle [x radius= 5, y radius= 5]   ;
\draw   (475.45, 286) circle [x radius= 5, y radius= 5]   ;
\draw   (446.37, 272.8) circle [x radius= 5, y radius= 5]   ;
\draw   (504.56, 246.45) circle [x radius= 5, y radius= 5]   ;
\draw   (504.56, 246.45) circle [x radius= 5, y radius= 5]   ;
\draw   (504.54, 272.82) circle [x radius= 5, y radius= 5]   ;
\draw   (408.26, 246.67) circle [x radius= 5, y radius= 5]   ;
\draw   (408.26, 246.67) circle [x radius= 5, y radius= 5]   ;
\draw   (379.35, 233.25) circle [x radius= 5, y radius= 5]   ;
\draw   (377.35, 286.99) circle [x radius= 5, y radius= 5]   ;
\draw   (407.93, 273.04) circle [x radius= 5, y radius= 5]   ;
\draw   (350.1, 246.21) circle [x radius= 5, y radius= 5]   ;
\draw   (350.1, 246.21) circle [x radius= 5, y radius= 5]   ;
\draw   (350.1, 246.21) circle [x radius= 5, y radius= 5]   ;
\draw   (349.76, 272.58) circle [x radius= 5, y radius= 5]   ;
\draw   (255.4, 247.92) circle [x radius= 5, y radius= 5]   ;
\draw   (284.49, 234.75) circle [x radius= 5, y radius= 5]   ;
\draw   (313.56, 247.95) circle [x radius= 5, y radius= 5]   ;
\draw   (313.55, 274.33) circle [x radius= 5, y radius= 5]   ;
\draw   (313.56, 247.95) circle [x radius= 5, y radius= 5]   ;
\draw   (313.55, 274.33) circle [x radius= 5, y radius= 5]   ;
\draw   (284.46, 287.5) circle [x radius= 5, y radius= 5]   ;
\draw   (284.46, 287.5) circle [x radius= 5, y radius= 5]   ;
\draw   (255.38, 274.3) circle [x radius= 5, y radius= 5]   ;
\draw   (190.27, 234) circle [x radius= 5, y radius= 5]   ;
\draw   (219.18, 247.42) circle [x radius= 5, y radius= 5]   ;
\draw   (189.59, 286.75) circle [x radius= 5, y radius= 5]   ;
\draw   (218.84, 273.79) circle [x radius= 5, y radius= 5]   ;
\draw   (161.01, 246.96) circle [x radius= 5, y radius= 5]   ;
\draw   (161.01, 246.96) circle [x radius= 5, y radius= 5]   ;
\draw   (160.67, 273.33) circle [x radius= 5, y radius= 5]   ;
\draw   (67.26, 247.17) circle [x radius= 5, y radius= 5]   ;
\draw   (96.35, 234) circle [x radius= 5, y radius= 5]   ;
\draw   (96.35, 234) circle [x radius= 5, y radius= 5]   ;
\draw   (67.24, 273.55) circle [x radius= 5, y radius= 5]   ;
\draw   (96.32, 286.75) circle [x radius= 5, y radius= 5]   ;
\draw   (125.43, 247.2) circle [x radius= 5, y radius= 5]   ;
\draw   (125.42, 273.58) circle [x radius= 5, y radius= 5]   ;
\draw   (125.42, 273.58) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[x=0.67pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,527); %set diagram left start at 0, and has height of 527

%Shape: Regular Polygon [id:dp5304604051303554] 
\draw   (121.97,140.94) -- (121.7,178.03) -- (89.45,196.34) -- (57.47,177.57) -- (57.74,140.48) -- (89.99,122.17) -- cycle ;
%Straight Lines [id:da8751473011316705] 
\draw    (89.99,122.17) -- (121.97,140.94) (100.63,123.78) -- (96.58,130.68)(109.26,128.84) -- (105.21,135.74)(117.88,133.91) -- (113.83,140.8) ;
%Straight Lines [id:da5132795952524017] 
\draw    (89.45,196.34) -- (121.7,178.03) (96.18,187.92) -- (100.13,194.88)(104.87,182.99) -- (108.82,189.94)(113.57,178.05) -- (117.52,185) ;
%Straight Lines [id:da942627810725982] 
\draw    (57.47,177.57) -- (57.74,140.48) (53.54,167.54) -- (61.54,167.6)(53.61,157.54) -- (61.61,157.6)(53.69,147.54) -- (61.68,147.6) ;
%Shape: Regular Polygon [id:dp7402558663803316] 
\draw   (210.16,122.17) -- (242.56,140.23) -- (243.11,177.31) -- (211.28,196.34) -- (178.88,178.28) -- (178.33,141.2) -- cycle ;
%Straight Lines [id:da254797865513976] 
\draw    (178.33,141.2) -- (210.16,122.17) (184.86,132.63) -- (188.96,139.5)(193.44,127.5) -- (197.55,134.37)(202.03,122.37) -- (206.13,129.24) ;
%Straight Lines [id:da6072493082898003] 
\draw    (243.11,177.31) -- (242.56,140.23) (238.96,167.37) -- (246.96,167.25)(238.81,157.38) -- (246.81,157.26)(238.66,147.38) -- (246.66,147.26) ;
%Straight Lines [id:da26708824842596446] 
\draw    (211.28,196.34) -- (178.88,178.28) (200.59,194.96) -- (204.49,187.97)(191.86,190.09) -- (195.76,183.1)(183.13,185.22) -- (187.02,178.23) ;
%Shape: Regular Polygon [id:dp28189684344931887] 
\draw   (333.81,122.17) -- (365.88,140.79) -- (365.79,177.88) -- (333.63,196.34) -- (301.56,177.72) -- (301.65,140.63) -- cycle ;
%Straight Lines [id:da9363053689239349] 
\draw    (301.65,140.63) -- (333.81,122.17) (308.33,132.19) -- (312.31,139.12)(317,127.21) -- (320.98,134.14)(325.67,122.23) -- (329.66,129.17) ;
%Straight Lines [id:da9594968940256479] 
\draw    (365.79,177.88) -- (365.88,140.79) (361.82,167.87) -- (369.82,167.89)(361.84,157.87) -- (369.84,157.89)(361.87,147.87) -- (369.87,147.89) ;
%Straight Lines [id:da8072136438961715] 
\draw    (333.63,196.34) -- (301.56,177.72) (322.97,194.78) -- (326.99,187.86)(314.32,189.76) -- (318.34,182.84)(305.68,184.74) -- (309.69,177.82) ;
%Shape: Regular Polygon [id:dp6356934056785118] 
\draw   (602.97,140.94) -- (602.7,178.03) -- (570.45,196.34) -- (538.47,177.57) -- (538.74,140.48) -- (570.99,122.17) -- cycle ;
%Straight Lines [id:da8714984097463027] 
\draw    (570.99,122.17) -- (602.97,140.94) (581.63,123.78) -- (577.58,130.68)(590.26,128.84) -- (586.21,135.74)(598.88,133.91) -- (594.83,140.8) ;
%Straight Lines [id:da2732899451223295] 
\draw    (570.45,196.34) -- (602.7,178.03) (577.18,187.92) -- (581.13,194.88)(585.87,182.99) -- (589.82,189.94)(594.57,178.05) -- (598.52,185) ;
%Straight Lines [id:da7224249998621719] 
\draw    (538.47,177.57) -- (538.74,140.48) (534.54,167.54) -- (542.54,167.6)(534.61,157.54) -- (542.61,157.6)(534.69,147.54) -- (542.68,147.6) ;
%Shape: Regular Polygon [id:dp9158366865268747] 
\draw   (449.81,122.17) -- (481.88,140.79) -- (481.79,177.88) -- (449.63,196.34) -- (417.56,177.72) -- (417.65,140.63) -- cycle ;
%Straight Lines [id:da9214545541161656] 
\draw    (417.65,140.63) -- (449.81,122.17) (424.33,132.19) -- (428.31,139.12)(433,127.21) -- (436.98,134.14)(441.67,122.23) -- (445.66,129.17) ;
%Straight Lines [id:da993053912958096] 
\draw    (481.79,177.88) -- (481.88,140.79) (477.82,167.87) -- (485.82,167.89)(477.84,157.87) -- (485.84,157.89)(477.87,147.87) -- (485.87,147.89) ;
%Straight Lines [id:da3894037559862925] 
\draw    (449.63,196.34) -- (417.56,177.72) (438.97,194.78) -- (442.99,187.86)(430.32,189.76) -- (434.34,182.84)(421.68,184.74) -- (425.69,177.82) ;
%Shape: Regular Polygon [id:dp21949310936380972] 
\draw   (91.16,243.17) -- (123.56,261.23) -- (124.11,298.31) -- (92.28,317.34) -- (59.88,299.28) -- (59.33,262.2) -- cycle ;
%Straight Lines [id:da6598933055007266] 
\draw    (59.33,262.2) -- (91.16,243.17) (65.86,253.63) -- (69.96,260.5)(74.44,248.5) -- (78.55,255.37)(83.03,243.37) -- (87.13,250.24) ;
%Straight Lines [id:da5347874277393582] 
\draw    (124.11,298.31) -- (123.56,261.23) (119.96,288.37) -- (127.96,288.25)(119.81,278.38) -- (127.81,278.26)(119.66,268.38) -- (127.66,268.26) ;
%Straight Lines [id:da1556242741062207] 
\draw    (92.28,317.34) -- (59.88,299.28) (81.59,315.96) -- (85.49,308.97)(72.86,311.09) -- (76.76,304.1)(64.13,306.22) -- (68.02,299.23) ;
%Shape: Regular Polygon [id:dp8487146452319028] 
\draw   (214.81,243.17) -- (246.88,261.79) -- (246.79,298.88) -- (214.63,317.34) -- (182.56,298.72) -- (182.65,261.63) -- cycle ;
%Straight Lines [id:da548279696522197] 
\draw    (182.65,261.63) -- (214.81,243.17) (189.33,253.19) -- (193.31,260.12)(198,248.21) -- (201.98,255.14)(206.67,243.23) -- (210.66,250.17) ;
%Straight Lines [id:da18048304094800693] 
\draw    (246.79,298.88) -- (246.88,261.79) (242.82,288.87) -- (250.82,288.89)(242.84,278.87) -- (250.84,278.89)(242.87,268.87) -- (250.87,268.89) ;
%Straight Lines [id:da004394249742335932] 
\draw    (214.63,317.34) -- (182.56,298.72) (203.97,315.78) -- (207.99,308.86)(195.32,310.76) -- (199.34,303.84)(186.68,305.74) -- (190.69,298.82) ;
%Shape: Regular Polygon [id:dp3000403063425905] 
\draw   (366.97,261.94) -- (366.7,299.03) -- (334.45,317.34) -- (302.47,298.57) -- (302.74,261.48) -- (334.99,243.17) -- cycle ;
%Straight Lines [id:da9207669251422975] 
\draw    (334.99,243.17) -- (366.97,261.94) (345.63,244.78) -- (341.58,251.68)(354.26,249.84) -- (350.21,256.74)(362.88,254.91) -- (358.83,261.8) ;
%Straight Lines [id:da8110881340021178] 
\draw    (334.45,317.34) -- (372.33,295.33) (341.09,308.86) -- (345.11,315.78)(349.74,303.83) -- (353.76,310.75)(358.38,298.81) -- (362.4,305.73)(367.03,293.79) -- (371.05,300.7) ;
%Straight Lines [id:da5399094438826788] 
\draw    (302.47,298.57) -- (302.74,261.48) (298.54,288.54) -- (306.54,288.6)(298.61,278.54) -- (306.61,278.6)(298.69,268.54) -- (306.68,268.6) ;
%Shape: Regular Polygon [id:dp8689196660235652] 
\draw   (483.97,261.94) -- (483.7,299.03) -- (451.45,317.34) -- (419.47,298.57) -- (419.74,261.48) -- (451.99,243.17) -- cycle ;
%Straight Lines [id:da16574209008087648] 
\draw    (447.33,241.33) -- (483.97,261.94) (458.01,242.75) -- (454.09,249.72)(466.73,247.65) -- (462.8,254.63)(475.44,252.56) -- (471.52,259.53)(484.16,257.46) -- (480.23,264.43) ;
%Straight Lines [id:da8911833838709815] 
\draw    (451.45,317.34) -- (483.88,299.03) (458.19,308.94) -- (462.13,315.91)(466.9,304.02) -- (470.84,310.99)(475.61,299.1) -- (479.54,306.07) ;
%Straight Lines [id:da7002655850055185] 
\draw    (419.47,298.57) -- (419.74,261.48) (415.54,288.54) -- (423.54,288.6)(415.61,278.54) -- (423.61,278.6)(415.69,268.54) -- (423.68,268.6) ;
%Shape: Regular Polygon [id:dp30195002654493475] 
\draw   (570.81,243.17) -- (602.88,261.79) -- (602.79,298.88) -- (570.63,317.34) -- (538.56,298.72) -- (538.65,261.63) -- cycle ;
%Straight Lines [id:da9724503135162683] 
\draw    (538.65,261.63) -- (570.81,243.17) (545.33,253.19) -- (549.31,260.12)(554,248.21) -- (557.98,255.14)(562.67,243.23) -- (566.66,250.17) ;
%Straight Lines [id:da2709896494085423] 
\draw    (602.79,298.88) -- (602.88,261.79) (598.82,288.87) -- (606.82,288.89)(598.84,278.87) -- (606.84,278.89)(598.87,268.87) -- (606.87,268.89) ;
%Straight Lines [id:da9963090730076468] 
\draw    (570.63,317.34) -- (538.56,298.72) (559.97,315.78) -- (563.99,308.86)(551.32,310.76) -- (555.34,303.84)(542.68,305.74) -- (546.69,298.82) ;
%Straight Lines [id:da6337340973268072] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (121.97,140.94) -- (178.33,141.2) ;
%Straight Lines [id:da942853473442809] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (122.53,178.02) -- (178.88,178.28) ;
%Straight Lines [id:da23064074770315746] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (213.54,196.49) -- (214.81,243.17) ;
%Straight Lines [id:da3960980646069513] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (243.11,177.31) -- (246.88,261.79) ;
%Curve Lines [id:da3668040873930487] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (57.47,177.57) .. controls (43.33,212.33) and (100.33,213.33) .. (91.16,243.17) ;
%Curve Lines [id:da6284114693008329] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (89.45,196.34) .. controls (104.33,218.33) and (132.32,232.11) .. (123.15,261.95) ;
%Curve Lines [id:da684904911598637] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (333.28,196.34) .. controls (324.33,228.33) and (288.08,244.65) .. (302.74,261.48) ;
%Curve Lines [id:da17721813930511343] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (365.79,177.88) .. controls (364.79,181.47) and (363.44,184.87) .. (361.85,188.1) .. controls (360.27,191.32) and (333.33,229.33) .. (335.25,243.02) ;
%Curve Lines [id:da6967535988445146] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (419.74,261.48) .. controls (392.33,260.33) and (402.33,296.33) .. (366.7,299.03) ;
%Curve Lines [id:da5129692446720108] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (451.99,243.17) .. controls (399.33,213.33) and (377.33,279.33) .. (366.97,261.94) ;
%Straight Lines [id:da7248890254021666] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (483.97,261.94) -- (538.65,261.63) ;
%Straight Lines [id:da41846705189314315] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (483.88,299.03) -- (538.56,298.72) ;
%Curve Lines [id:da41415560025219333] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (570.81,243.17) .. controls (589.33,218.33) and (514.33,207.33) .. (538.47,177.57) ;
%Curve Lines [id:da286463494809554] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (602.79,261.94) .. controls (618.33,205.33) and (576.33,216.33) .. (570.45,196.34) ;
%Curve Lines [id:da9091254150448528] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (570.99,122.17) .. controls (526.33,110.33) and (503.33,130.33) .. (481.79,177.88) ;
%Curve Lines [id:da5622001084735173] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (301.65,140.63) .. controls (280.33,163.33) and (252.33,110.33) .. (210.16,122.17) ;
%Curve Lines [id:da3597671845124505] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (301.56,177.72) .. controls (275.33,193.33) and (271.01,142.77) .. (242.56,140.23) ;
%Curve Lines [id:da12510063256545656] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (538.74,140.48) .. controls (510.33,154.33) and (515.33,204.33) .. (449.63,196.34) ;
%Shape: Rectangle [id:dp012493899178257384] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (23,88.33) -- (638.33,88.33) -- (638.33,351.33) -- (23,351.33) -- cycle ;
%Straight Lines [id:da03208190920313281] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (98.33,87) -- (89.99,122.17) ;
%Straight Lines [id:da20838715016830867] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (68.33,87) -- (57.74,140.48) ;
%Straight Lines [id:da8620398913267027] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (336.33,88) -- (365.88,140.79) ;
%Straight Lines [id:da7626208945993942] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295.33,87) -- (333.81,122.17) ;
%Straight Lines [id:da020972798086039246] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (499.33,87) -- (449.81,122.17) ;
%Straight Lines [id:da416532012464529] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (430.33,88) -- (417.65,140.63) ;
%Straight Lines [id:da9534359645960119] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (638.33,140) -- (602.97,140.94) ;
%Straight Lines [id:da29781219277561] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (638.07,177.09) -- (602.7,178.03) ;
%Straight Lines [id:da3411450116937762] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (587.33,351) -- (602.79,298.88) ;
%Straight Lines [id:da13546342193326155] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (558.33,352) -- (570.63,317.34) ;
%Straight Lines [id:da2854330804343306] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (487.33,352) -- (451.45,317.34) ;
%Straight Lines [id:da9634145435025111] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (446.33,351) -- (419.47,298.57) ;
%Straight Lines [id:da5481427933638369] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (370.33,352) -- (334.45,317.34) ;
%Straight Lines [id:da823405992077587] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (325.33,351) -- (302.47,298.57) ;
%Straight Lines [id:da05628925498157178] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (273.33,351) -- (246.79,298.88) ;
%Straight Lines [id:da13464822873382576] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (237.33,351) -- (214.63,317.34) ;
%Straight Lines [id:da1450980652568733] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (58.33,351) -- (92.28,317.34) ;
%Straight Lines [id:da8519527149875495] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (96.33,351) -- (124.11,298.31) ;
%Straight Lines [id:da45106996932982035] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (59.88,299.28) -- (22.33,298) ;
%Straight Lines [id:da6357408530433186] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (59.33,262.2) -- (42.38,261.62) -- (21.78,260.92) ;
%Curve Lines [id:da6030443184402849] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (400.33,87) .. controls (416.33,131) and (374.33,161) .. (417.56,177.72) ;
%Straight Lines [id:da19438845435249053] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (542.33,86) -- (481.88,140.79) ;
%Curve Lines [id:da23250259691124175] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (148.33,351) .. controls (174.33,325) and (141.33,278) .. (182.65,261.63) ;
%Straight Lines [id:da5781151183552503] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (184.33,351) -- (182.56,298.72) ;
%Flowchart: Connector [id:dp430767409893999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (20.7,89.97) .. controls (20.74,89.02) and (21.77,88.29) .. (23,88.33) .. controls (24.23,88.38) and (25.19,89.18) .. (25.15,90.13) .. controls (25.11,91.08) and (24.08,91.81) .. (22.85,91.76) .. controls (21.63,91.72) and (20.66,90.91) .. (20.7,89.97) -- cycle ;
%Flowchart: Connector [id:dp6939832504487811] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.7,87.97) .. controls (198.74,87.02) and (199.77,86.29) .. (201,86.33) .. controls (202.23,86.38) and (203.19,87.18) .. (203.15,88.13) .. controls (203.11,89.08) and (202.08,89.81) .. (200.85,89.76) .. controls (199.63,89.72) and (198.66,88.91) .. (198.7,87.97) -- cycle ;
%Flowchart: Connector [id:dp5311890356799138] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.7,88.97) .. controls (368.74,88.02) and (369.77,87.29) .. (371,87.33) .. controls (372.23,87.38) and (373.19,88.18) .. (373.15,89.13) .. controls (373.11,90.08) and (372.08,90.81) .. (370.85,90.76) .. controls (369.63,90.72) and (368.66,89.91) .. (368.7,88.97) -- cycle ;
%Flowchart: Connector [id:dp05049248283524177] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (459.7,87.97) .. controls (459.74,87.02) and (460.77,86.29) .. (462,86.33) .. controls (463.23,86.38) and (464.19,87.18) .. (464.15,88.13) .. controls (464.11,89.08) and (463.08,89.81) .. (461.85,89.76) .. controls (460.63,89.72) and (459.66,88.91) .. (459.7,87.97) -- cycle ;
%Flowchart: Connector [id:dp48522541077509596] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (636.18,88.54) .. controls (636.22,87.59) and (637.25,86.86) .. (638.48,86.9) .. controls (639.71,86.95) and (640.67,87.75) .. (640.63,88.7) .. controls (640.59,89.65) and (639.56,90.38) .. (638.33,90.33) .. controls (637.11,90.29) and (636.14,89.48) .. (636.18,88.54) -- cycle ;
%Flowchart: Connector [id:dp6089285580164436] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (21,351.33) .. controls (21.04,350.39) and (22.07,349.66) .. (23.3,349.7) .. controls (24.52,349.74) and (25.49,350.55) .. (25.45,351.5) .. controls (25.41,352.44) and (24.38,353.17) .. (23.15,353.13) .. controls (21.92,353.08) and (20.96,352.28) .. (21,351.33) -- cycle ;
%Flowchart: Connector [id:dp006477084283129542] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,351.33) .. controls (120.04,350.39) and (121.07,349.66) .. (122.3,349.7) .. controls (123.52,349.74) and (124.49,350.55) .. (124.45,351.5) .. controls (124.41,352.44) and (123.38,353.17) .. (122.15,353.13) .. controls (120.92,353.08) and (119.96,352.28) .. (120,351.33) -- cycle ;
%Flowchart: Connector [id:dp16271008414634536] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (206,351.33) .. controls (206.04,350.39) and (207.07,349.66) .. (208.3,349.7) .. controls (209.52,349.74) and (210.49,350.55) .. (210.45,351.5) .. controls (210.41,352.44) and (209.38,353.17) .. (208.15,353.13) .. controls (206.92,353.08) and (205.96,352.28) .. (206,351.33) -- cycle ;
%Flowchart: Connector [id:dp4193279710842823] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295,351.33) .. controls (295.04,350.39) and (296.07,349.66) .. (297.3,349.7) .. controls (298.52,349.74) and (299.49,350.55) .. (299.45,351.5) .. controls (299.41,352.44) and (298.38,353.17) .. (297.15,353.13) .. controls (295.92,353.08) and (294.96,352.28) .. (295,351.33) -- cycle ;
%Flowchart: Connector [id:dp47784970499241686] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401,351.33) .. controls (401.04,350.39) and (402.07,349.66) .. (403.3,349.7) .. controls (404.52,349.74) and (405.49,350.55) .. (405.45,351.5) .. controls (405.41,352.44) and (404.38,353.17) .. (403.15,353.13) .. controls (401.92,353.08) and (400.96,352.28) .. (401,351.33) -- cycle ;
%Flowchart: Connector [id:dp9525114035707083] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (519,351.33) .. controls (519.04,350.39) and (520.07,349.66) .. (521.3,349.7) .. controls (522.52,349.74) and (523.49,350.55) .. (523.45,351.5) .. controls (523.41,352.44) and (522.38,353.17) .. (521.15,353.13) .. controls (519.92,353.08) and (518.96,352.28) .. (519,351.33) -- cycle ;
%Flowchart: Connector [id:dp8977753097387021] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.33,350.33) .. controls (637.37,349.39) and (638.4,348.66) .. (639.63,348.7) .. controls (640.86,348.74) and (641.82,349.55) .. (641.78,350.5) .. controls (641.74,351.44) and (640.71,352.17) .. (639.48,352.13) .. controls (638.26,352.08) and (637.29,351.28) .. (637.33,350.33) -- cycle ;
%Straight Lines [id:da901701318193524] 
\draw    (299,391) -- (346.33,391.23) -- (366.33,391.33) ;
%Straight Lines [id:da9798832720143358] 
\draw    (388,391) -- (433.33,391.22) -- (455.33,391.33) (398.02,387.05) -- (397.98,395.05)(408.02,387.1) -- (407.98,395.1)(418.02,387.15) -- (417.98,395.15)(428.02,387.2) -- (427.98,395.2)(438.02,387.25) -- (437.98,395.25)(448.02,387.3) -- (447.98,395.3) ;
%Straight Lines [id:da9594988718999774] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (207,390) -- (274.33,390.33) ;

% Text Node
\draw (93,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (65,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (288,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (328,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (396,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (426,68.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (494,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (537,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (645,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (641.33,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{10}$};
% Text Node
\draw (580,359.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (551,355.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (487,356.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (444,357.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (321.33,357.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{1}$};
% Text Node
\draw (362,359.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}{}_{2}$};
% Text Node
\draw (235.33,357.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (271,357.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (47.33,356.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{12}$};
% Text Node
\draw (84.33,357.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{11}$};
% Text Node
\draw (143.33,357.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (176.33,357.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{10}$};
% Text Node
\draw (5,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (5,290.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (14,72.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (197,67.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (367,68.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (457,68.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (640,72.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (640.48,356.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (518,357.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (402.33,360.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (294.33,358.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (204.33,359.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (118.33,357.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (13.33,354.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (86,130.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (107,143.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (109,164.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (85,177.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (65,171.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (67,141.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (206,130.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (184,166.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{1}$};
% Text Node
\draw (185.33,144.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{2}$};
% Text Node
\draw (226,144.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (227,165.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (204,177.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{0}$};
% Text Node
\draw (310,168.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{7}$};
% Text Node
\draw (329,132.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{3}$};
% Text Node
\draw (346,144.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{4}$};
% Text Node
\draw (345,168.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{5}$};
% Text Node
\draw (328,178.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{6}$};
% Text Node
\draw (310,146.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{8}$};
% Text Node
\draw (445,131.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{9}$};
% Text Node
\draw (463,143.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{0}$};
% Text Node
\draw (463,163.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{1}$};
% Text Node
\draw (445,178.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{2}$};
% Text Node
\draw (426,167.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{3}$};
% Text Node
\draw (425,145.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{4}$};
% Text Node
\draw (565,130.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{5}$};
% Text Node
\draw (584,143.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{6}$};
% Text Node
\draw (586,164.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{7}$};
% Text Node
\draw (564,178.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{8}$};
% Text Node
\draw (546,169.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{9}$};
% Text Node
\draw (546,144.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{0}$};
% Text Node
\draw (565,251.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{1}$};
% Text Node
\draw (584,262.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{2}$};
% Text Node
\draw (584,285.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{3}$};
% Text Node
\draw (565,300.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{4}$};
% Text Node
\draw (548,290.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{5}$};
% Text Node
\draw (546,266.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{6}$};
% Text Node
\draw (445,252.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{7}$};
% Text Node
\draw (465,264.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{38}$};
% Text Node
\draw (467,286.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{39}$};
% Text Node
\draw (446,299.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{40}$};
% Text Node
\draw (428,288.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{41}$};
% Text Node
\draw (425.74,264.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{42}$};
% Text Node
\draw (327.74,252.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{43}$};
% Text Node
\draw (348.74,263.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{44}$};
% Text Node
\draw (350.74,284.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{45}$};
% Text Node
\draw (326.74,298.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{46}$};
% Text Node
\draw (309.74,287.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{47}$};
% Text Node
\draw (308.74,264.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{48}$};
% Text Node
\draw (209.74,252.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{49}$};
% Text Node
\draw (228.74,262.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{50}$};
% Text Node
\draw (228.74,287.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{51}$};
% Text Node
\draw (209.74,299.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{52}$};
% Text Node
\draw (190.74,289.88) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{53}$};
% Text Node
\draw (187.65,267.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{54}$};
% Text Node
\draw (85.65,252.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{55}$};
% Text Node
\draw (104.65,262.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{56}$};
% Text Node
\draw (106.65,287.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{57}$};
% Text Node
\draw (87.65,299.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{58}$};
% Text Node
\draw (66.65,289.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{59}$};
% Text Node
\draw (66.65,266.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{60}$};
% Text Node
\draw (233,396.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (329,395.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (413.67,398.52) node [anchor=north west][inner sep=0.75pt]    {$2$};

\draw   (121.97, 140.94) circle [x radius= 5, y radius= 5]   ;
\draw   (89.99, 122.17) circle [x radius= 5, y radius= 5]   ;
\draw   (121.97, 140.94) circle [x radius= 5, y radius= 5]   ;
\draw   (121.7, 178.03) circle [x radius= 5, y radius= 5]   ;
\draw   (89.45, 196.34) circle [x radius= 5, y radius= 5]   ;
\draw   (57.48, 176.53) circle [x radius= 5, y radius= 5]   ;
\draw   (57.74, 140.48) circle [x radius= 5, y radius= 5]   ;
\draw   (57.74, 140.48) circle [x radius= 5, y radius= 5]   ;
\draw   (210.16, 122.17) circle [x radius= 5, y radius= 5]   ;
\draw   (178.33, 141.2) circle [x radius= 5, y radius= 5]   ;
\draw   (209.7, 122.45) circle [x radius= 5, y radius= 5]   ;
\draw   (178.33, 141.2) circle [x radius= 5, y radius= 5]   ;
\draw   (243.11, 177.31) circle [x radius= 5, y radius= 5]   ;
\draw   (242.56, 140.23) circle [x radius= 5, y radius= 5]   ;
\draw   (211.28, 196.34) circle [x radius= 5, y radius= 5]   ;
\draw   (178.88, 178.28) circle [x radius= 5, y radius= 5]   ;
\draw   (178.88, 178.28) circle [x radius= 5, y radius= 5]   ;
\draw   (333.81, 122.17) circle [x radius= 5, y radius= 5]   ;
\draw   (301.65, 140.63) circle [x radius= 5, y radius= 5]   ;
\draw   (333.57, 122.3) circle [x radius= 5, y radius= 5]   ;
\draw   (333.81, 122.17) circle [x radius= 5, y radius= 5]   ;
\draw   (365.79, 177.88) circle [x radius= 5, y radius= 5]   ;
\draw   (365.79, 177.88) circle [x radius= 5, y radius= 5]   ;
\draw   (365.88, 140.79) circle [x radius= 5, y radius= 5]   ;
\draw   (333.63, 196.34) circle [x radius= 5, y radius= 5]   ;
\draw   (301.56, 177.72) circle [x radius= 5, y radius= 5]   ;
\draw   (301.56, 177.72) circle [x radius= 5, y radius= 5]   ;
\draw   (449.81, 122.17) circle [x radius= 5, y radius= 5]   ;
\draw   (417.65, 140.63) circle [x radius= 5, y radius= 5]   ;
\draw   (449.81, 122.17) circle [x radius= 5, y radius= 5]   ;
\draw   (417.65, 140.63) circle [x radius= 5, y radius= 5]   ;
\draw   (481.88, 140.79) circle [x radius= 5, y radius= 5]   ;
\draw   (481.79, 177.88) circle [x radius= 5, y radius= 5]   ;
\draw   (481.79, 177.88) circle [x radius= 5, y radius= 5]   ;
\draw   (449.63, 196.34) circle [x radius= 5, y radius= 5]   ;
\draw   (417.56, 177.72) circle [x radius= 5, y radius= 5]   ;
\draw   (538.47, 177.57) circle [x radius= 5, y radius= 5]   ;
\draw   (538.74, 140.48) circle [x radius= 5, y radius= 5]   ;
\draw   (602.7, 178.03) circle [x radius= 5, y radius= 5]   ;
\draw   (570.45, 196.34) circle [x radius= 5, y radius= 5]   ;
\draw   (602.97, 140.94) circle [x radius= 5, y radius= 5]   ;
\draw   (570.99, 122.17) circle [x radius= 5, y radius= 5]   ;
\draw   (602.97, 140.94) circle [x radius= 5, y radius= 5]   ;
\draw   (570.81, 243.17) circle [x radius= 5, y radius= 5]   ;
\draw   (538.65, 261.63) circle [x radius= 5, y radius= 5]   ;
\draw   (538.65, 261.63) circle [x radius= 5, y radius= 5]   ;
\draw   (602.88, 261.79) circle [x radius= 5, y radius= 5]   ;
\draw   (602.79, 298.88) circle [x radius= 5, y radius= 5]   ;
\draw   (602.79, 298.88) circle [x radius= 5, y radius= 5]   ;
\draw   (570.63, 317.34) circle [x radius= 5, y radius= 5]   ;
\draw   (570.63, 317.34) circle [x radius= 5, y radius= 5]   ;
\draw   (538.56, 298.72) circle [x radius= 5, y radius= 5]   ;
\draw   (570.63, 317.34) circle [x radius= 5, y radius= 5]   ;
\draw   (451.29, 243.56) circle [x radius= 5, y radius= 5]   ;
\draw   (483.97, 261.94) circle [x radius= 5, y radius= 5]   ;
\draw   (483.97, 261.94) circle [x radius= 5, y radius= 5]   ;
\draw   (483.88, 299.03) circle [x radius= 5, y radius= 5]   ;
\draw   (451.45, 317.34) circle [x radius= 5, y radius= 5]   ;
\draw   (419.73, 262) circle [x radius= 5, y radius= 5]   ;
\draw   (419.47, 298.57) circle [x radius= 5, y radius= 5]   ;
\draw   (366.71, 298.6) circle [x radius= 5, y radius= 5]   ;
\draw   (334.45, 317.34) circle [x radius= 5, y radius= 5]   ;
\draw   (334.45, 317.34) circle [x radius= 5, y radius= 5]   ;
\draw   (334.45, 317.34) circle [x radius= 5, y radius= 5]   ;
\draw   (366.97, 261.94) circle [x radius= 5, y radius= 5]   ;
\draw   (334.99, 243.17) circle [x radius= 5, y radius= 5]   ;
\draw   (302.47, 298.57) circle [x radius= 5, y radius= 5]   ;
\draw   (302.74, 261.48) circle [x radius= 5, y radius= 5]   ;
\draw   (302.47, 298.57) circle [x radius= 5, y radius= 5]   ;
\draw   (214.63, 317.34) circle [x radius= 5, y radius= 5]   ;
\draw   (182.56, 298.72) circle [x radius= 5, y radius= 5]   ;
\draw   (214.63, 317.34) circle [x radius= 5, y radius= 5]   ;
\draw   (214.81, 243.17) circle [x radius= 5, y radius= 5]   ;
\draw   (182.65, 261.63) circle [x radius= 5, y radius= 5]   ;
\draw   (214.71, 243.22) circle [x radius= 5, y radius= 5]   ;
\draw   (246.79, 298.88) circle [x radius= 5, y radius= 5]   ;
\draw   (246.88, 261.79) circle [x radius= 5, y radius= 5]   ;
\draw   (246.79, 298.88) circle [x radius= 5, y radius= 5]   ;
\draw   (92.28, 317.34) circle [x radius= 5, y radius= 5]   ;
\draw   (92.28, 317.34) circle [x radius= 5, y radius= 5]   ;
\draw   (92.28, 317.34) circle [x radius= 5, y radius= 5]   ;
\draw   (59.88, 299.28) circle [x radius= 5, y radius= 5]   ;
\draw   (123.56, 261.23) circle [x radius= 5, y radius= 5]   ;
\draw   (124.11, 298.31) circle [x radius= 5, y radius= 5]   ;
\draw   (91.16, 243.17) circle [x radius= 5, y radius= 5]   ;
\draw   (59.33, 262.2) circle [x radius= 5, y radius= 5]   ;
\draw   (91.08, 243.22) circle [x radius= 5, y radius= 5]   ;
\draw   (91.16, 243.17) circle [x radius= 5, y radius= 5]   ;
\draw   (59.33, 262.2) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}
\begin{tikzpicture}[x=0.67pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,614); %set diagram left start at 0, and has height of 614

%Shape: Regular Polygon [id:dp9038398618167299] 
\draw   (163.33,180.17) -- (139.75,221.01) -- (92.58,221.01) -- (69,180.17) -- (92.58,139.32) -- (139.75,139.32) -- cycle ;
%Straight Lines [id:da02127958090987614] 
\draw    (92.58,139.32) -- (139.75,139.32) (102.58,135.32) -- (102.58,143.32)(112.58,135.32) -- (112.58,143.32)(122.58,135.32) -- (122.58,143.32)(132.58,135.32) -- (132.58,143.32) ;
%Straight Lines [id:da06002748790399126] 
\draw    (139.75,221.01) -- (163.33,180.17) (141.29,210.35) -- (148.21,214.35)(146.29,201.69) -- (153.21,205.69)(151.29,193.03) -- (158.21,197.03)(156.29,184.37) -- (163.21,188.37) ;
%Straight Lines [id:da6888898690055439] 
\draw    (69,180.17) -- (92.58,221.01) (77.46,186.83) -- (70.54,190.83)(82.46,195.49) -- (75.54,199.49)(87.46,204.15) -- (80.54,208.15)(92.46,212.81) -- (85.54,216.81) ;
%Shape: Regular Polygon [id:dp753242815629143] 
\draw   (304.33,180.17) -- (280.75,221.01) -- (233.58,221.01) -- (210,180.17) -- (233.58,139.32) -- (280.75,139.32) -- cycle ;
%Straight Lines [id:da8936063591321421] 
\draw    (233.58,139.32) -- (280.75,139.32) (243.58,135.32) -- (243.58,143.32)(253.58,135.32) -- (253.58,143.32)(263.58,135.32) -- (263.58,143.32)(273.58,135.32) -- (273.58,143.32) ;
%Straight Lines [id:da10199955014708273] 
\draw    (280.75,221.01) -- (304.33,180.17) (282.29,210.35) -- (289.21,214.35)(287.29,201.69) -- (294.21,205.69)(292.29,193.03) -- (299.21,197.03)(297.29,184.37) -- (304.21,188.37) ;
%Straight Lines [id:da5088528974949258] 
\draw    (210,180.17) -- (233.58,221.01) (218.46,186.83) -- (211.54,190.83)(223.46,195.49) -- (216.54,199.49)(228.46,204.15) -- (221.54,208.15)(233.46,212.81) -- (226.54,216.81) ;
%Shape: Regular Polygon [id:dp7037597999545405] 
\draw   (448.33,180.17) -- (424.75,221.01) -- (377.58,221.01) -- (354,180.17) -- (377.58,139.32) -- (424.75,139.32) -- cycle ;
%Straight Lines [id:da40065260146890735] 
\draw    (377.58,139.32) -- (424.75,139.32) (387.58,135.32) -- (387.58,143.32)(397.58,135.32) -- (397.58,143.32)(407.58,135.32) -- (407.58,143.32)(417.58,135.32) -- (417.58,143.32) ;
%Straight Lines [id:da7903652307244925] 
\draw    (424.75,221.01) -- (448.33,180.17) (426.29,210.35) -- (433.21,214.35)(431.29,201.69) -- (438.21,205.69)(436.29,193.03) -- (443.21,197.03)(441.29,184.37) -- (448.21,188.37) ;
%Straight Lines [id:da5479810389449619] 
\draw    (354,180.17) -- (377.58,221.01) (362.46,186.83) -- (355.54,190.83)(367.46,195.49) -- (360.54,199.49)(372.46,204.15) -- (365.54,208.15)(377.46,212.81) -- (370.54,216.81) ;
%Shape: Regular Polygon [id:dp5210084318962793] 
\draw   (589.33,180.17) -- (565.75,221.01) -- (518.58,221.01) -- (495,180.17) -- (518.58,139.32) -- (565.75,139.32) -- cycle ;
%Straight Lines [id:da09046333006731011] 
\draw    (518.58,139.32) -- (565.75,139.32) (528.58,135.32) -- (528.58,143.32)(538.58,135.32) -- (538.58,143.32)(548.58,135.32) -- (548.58,143.32)(558.58,135.32) -- (558.58,143.32) ;
%Straight Lines [id:da9502987121502129] 
\draw    (565.75,221.01) -- (589.33,180.17) (567.29,210.35) -- (574.21,214.35)(572.29,201.69) -- (579.21,205.69)(577.29,193.03) -- (584.21,197.03)(582.29,184.37) -- (589.21,188.37) ;
%Straight Lines [id:da9859851710637612] 
\draw    (495,180.17) -- (518.58,221.01) (503.46,186.83) -- (496.54,190.83)(508.46,195.49) -- (501.54,199.49)(513.46,204.15) -- (506.54,208.15)(518.46,212.81) -- (511.54,216.81) ;
%Shape: Regular Polygon [id:dp5825976535232738] 
\draw   (139.18,289.99) -- (163.33,330.51) -- (140.32,371.68) -- (93.16,372.34) -- (69,331.83) -- (92.02,290.65) -- cycle ;
%Straight Lines [id:da8557338331405313] 
\draw    (69,331.83) -- (92.02,290.65) (70.39,321.14) -- (77.37,325.05)(75.27,312.42) -- (82.25,316.32)(80.15,303.69) -- (87.13,307.59)(85.03,294.96) -- (92.01,298.86) ;
%Straight Lines [id:da9926336631931159] 
\draw    (163.33,330.51) -- (139.18,289.99) (154.77,323.97) -- (161.64,319.87)(149.65,315.38) -- (156.52,311.28)(144.53,306.79) -- (151.4,302.69)(139.41,298.2) -- (146.28,294.1) ;
%Straight Lines [id:da88633010160077] 
\draw    (93.16,372.34) -- (140.32,371.68) (103.1,368.2) -- (103.21,376.2)(113.1,368.06) -- (113.21,376.06)(123.1,367.92) -- (123.21,375.92)(133.1,367.78) -- (133.21,375.78) ;
%Shape: Regular Polygon [id:dp5829269265349635] 
\draw   (280.18,288.99) -- (304.33,329.51) -- (281.32,370.68) -- (234.16,371.34) -- (210,330.83) -- (233.02,289.65) -- cycle ;
%Straight Lines [id:da5834633237633745] 
\draw    (210,330.83) -- (233.02,289.65) (211.39,320.14) -- (218.37,324.05)(216.27,311.42) -- (223.25,315.32)(221.15,302.69) -- (228.13,306.59)(226.03,293.96) -- (233.01,297.86) ;
%Straight Lines [id:da7421726871260693] 
\draw    (304.33,329.51) -- (280.18,288.99) (295.77,322.97) -- (302.64,318.87)(290.65,314.38) -- (297.52,310.28)(285.53,305.79) -- (292.4,301.69)(280.41,297.2) -- (287.28,293.1) ;
%Straight Lines [id:da4746836801752434] 
\draw    (234.16,371.34) -- (281.32,370.68) (244.1,367.2) -- (244.21,375.2)(254.1,367.06) -- (254.21,375.06)(264.1,366.92) -- (264.21,374.92)(274.1,366.78) -- (274.21,374.78) ;
%Shape: Regular Polygon [id:dp8811597527685946] 
\draw   (425.18,288.99) -- (449.33,329.51) -- (426.32,370.68) -- (379.16,371.34) -- (355,330.83) -- (378.02,289.65) -- cycle ;
%Straight Lines [id:da15698571266139127] 
\draw    (355,330.83) -- (378.02,289.65) (356.39,320.14) -- (363.37,324.05)(361.27,311.42) -- (368.25,315.32)(366.15,302.69) -- (373.13,306.59)(371.03,293.96) -- (378.01,297.86) ;
%Straight Lines [id:da04791209375261396] 
\draw    (449.33,329.51) -- (425.18,288.99) (440.77,322.97) -- (447.64,318.87)(435.65,314.38) -- (442.52,310.28)(430.53,305.79) -- (437.4,301.69)(425.41,297.2) -- (432.28,293.1) ;
%Straight Lines [id:da777610169437418] 
\draw    (379.16,371.34) -- (426.32,370.68) (389.1,367.2) -- (389.21,375.2)(399.1,367.06) -- (399.21,375.06)(409.1,366.92) -- (409.21,374.92)(419.1,366.78) -- (419.21,374.78) ;
%Shape: Regular Polygon [id:dp35700801334715715] 
\draw   (566.18,288.99) -- (590.33,329.51) -- (567.32,370.68) -- (520.16,371.34) -- (496,330.83) -- (519.02,289.65) -- cycle ;
%Straight Lines [id:da39520593170013285] 
\draw    (496,330.83) -- (519.02,289.65) (497.39,320.14) -- (504.37,324.05)(502.27,311.42) -- (509.25,315.32)(507.15,302.69) -- (514.13,306.59)(512.03,293.96) -- (519.01,297.86) ;
%Straight Lines [id:da9408747919767635] 
\draw    (590.33,329.51) -- (566.18,288.99) (581.77,322.97) -- (588.64,318.87)(576.65,314.38) -- (583.52,310.28)(571.53,305.79) -- (578.4,301.69)(566.41,297.2) -- (573.28,293.1) ;
%Straight Lines [id:da3575131662449671] 
\draw    (520.16,371.34) -- (567.32,370.68) (530.1,367.2) -- (530.21,375.2)(540.1,367.06) -- (540.21,375.06)(550.1,366.92) -- (550.21,374.92)(560.1,366.78) -- (560.21,374.78) ;
%Straight Lines [id:da26607439044463255] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (92.58,221.01) -- (92.02,290.65) ;
%Straight Lines [id:da5435799983608289] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (139.75,221.01) -- (139.18,290.65) ;
%Straight Lines [id:da3760248994794144] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (233.58,221.01) -- (233.02,289.65) ;
%Straight Lines [id:da4970822566245219] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280.75,221.01) -- (280.18,289.65) ;
%Straight Lines [id:da6439259189924015] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (163.33,330.51) -- (210,330.83) ;
%Straight Lines [id:da29328381201245457] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (140.32,371.68) -- (234.16,371.34) ;
%Straight Lines [id:da3681114395711541] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (304.33,329.51) -- (355,330.83) ;
%Straight Lines [id:da6385810686486674] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (377.58,221.01) -- (378.02,289.65) ;
%Straight Lines [id:da7857384665787193] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (424.75,221.01) -- (425.18,289.65) ;
%Straight Lines [id:da03453428111388357] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (281.32,370.68) -- (379.16,371.34) ;
%Straight Lines [id:da8955369181961623] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (518.58,221.01) -- (519.02,289.65) ;
%Straight Lines [id:da21643365705383066] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (565.75,221.01) -- (566.18,289.65) ;
%Straight Lines [id:da7173722607132572] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (449.33,329.51) -- (496,330.83) ;
%Straight Lines [id:da38230495912311324] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (426.32,370.68) -- (520.16,371.34) ;
%Shape: Rectangle [id:dp5593336733722323] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (28,84.33) -- (634.33,84.33) -- (634.33,436.33) -- (28,436.33) -- cycle ;
%Straight Lines [id:da3547527225147866] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28.33,174.33) -- (92.58,139.32) ;
%Straight Lines [id:da1416709202280888] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (27.33,224.33) -- (69,180.17) ;
%Straight Lines [id:da6577642379444167] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (590.33,329.51) -- (584.33,437) ;
%Straight Lines [id:da41926195648577436] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (567.32,370.68) -- (542.33,437) ;
%Straight Lines [id:da05416666714679441] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (65.33,435) -- (69,331.83) ;
%Straight Lines [id:da8887591112531715] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (103.33,437) -- (93.16,372.34) ;
%Straight Lines [id:da5832465217325787] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (589.33,180.17) -- (635.33,219.33) ;
%Straight Lines [id:da8011887418882153] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (565.75,139.32) -- (634.57,177.33) ;
%Straight Lines [id:da9349238782477969] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (139.75,139.32) -- (140.33,82.33) ;
%Straight Lines [id:da8354977120266354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (163.33,180.17) -- (164.33,84.33) ;
%Straight Lines [id:da02036340019192795] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (448.33,180.17) -- (450.33,81.33) ;
%Straight Lines [id:da0378197802054171] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (424.75,139.32) -- (424.33,83.33) ;
%Straight Lines [id:da9288449010464704] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (518.58,139.32) -- (518.17,83.33) ;
%Straight Lines [id:da007965293387975247] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (377.58,139.32) -- (377.17,83.33) ;
%Straight Lines [id:da034517226630714104] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280.75,139.32) -- (280.33,83.33) ;
%Straight Lines [id:da7475825237402602] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (233.58,139.32) -- (233.17,83.33) ;
%Straight Lines [id:da584969656453162] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210,180.17) -- (211,84.33) ;
%Straight Lines [id:da9804411125424551] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (304.33,180.17) -- (305.33,84.33) ;
%Straight Lines [id:da7363718265780428] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (354,180.17) -- (355,84.33) ;
%Straight Lines [id:da868269439097982] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (495,180.17) -- (496,84.33) ;
%Flowchart: Connector [id:dp7346844909431012] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27,84.33) .. controls (27.04,83.39) and (28.07,82.66) .. (29.3,82.7) .. controls (30.52,82.74) and (31.49,83.55) .. (31.45,84.5) .. controls (31.41,85.44) and (30.38,86.17) .. (29.15,86.13) .. controls (27.92,86.08) and (26.96,85.28) .. (27,84.33) -- cycle ;
%Flowchart: Connector [id:dp3756595733676721] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27,435.33) .. controls (27.04,434.39) and (28.07,433.66) .. (29.3,433.7) .. controls (30.52,433.74) and (31.49,434.55) .. (31.45,435.5) .. controls (31.41,436.44) and (30.38,437.17) .. (29.15,437.13) .. controls (27.92,437.08) and (26.96,436.28) .. (27,435.33) -- cycle ;
%Flowchart: Connector [id:dp7098593888501343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (632.77,436.09) .. controls (632.81,435.14) and (633.83,434.41) .. (635.06,434.46) .. controls (636.29,434.5) and (637.25,435.3) .. (637.21,436.25) .. controls (637.17,437.2) and (636.14,437.93) .. (634.92,437.88) .. controls (633.69,437.84) and (632.73,437.04) .. (632.77,436.09) -- cycle ;
%Flowchart: Connector [id:dp23698373424196773] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (632.04,85.97) .. controls (632.08,85.02) and (633.11,84.29) .. (634.33,84.33) .. controls (635.56,84.38) and (636.52,85.18) .. (636.48,86.13) .. controls (636.44,87.08) and (635.41,87.81) .. (634.19,87.76) .. controls (632.96,87.72) and (632,86.91) .. (632.04,85.97) -- cycle ;
%Flowchart: Connector [id:dp1312153737632089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.77,84.09) .. controls (187.81,83.14) and (188.83,82.41) .. (190.06,82.46) .. controls (191.29,82.5) and (192.25,83.3) .. (192.21,84.25) .. controls (192.17,85.2) and (191.14,85.93) .. (189.92,85.88) .. controls (188.69,85.84) and (187.73,85.04) .. (187.77,84.09) -- cycle ;
%Flowchart: Connector [id:dp9297959661648113] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (253.77,84.09) .. controls (253.81,83.14) and (254.83,82.41) .. (256.06,82.46) .. controls (257.29,82.5) and (258.25,83.3) .. (258.21,84.25) .. controls (258.17,85.2) and (257.14,85.93) .. (255.92,85.88) .. controls (254.69,85.84) and (253.73,85.04) .. (253.77,84.09) -- cycle ;
%Flowchart: Connector [id:dp028606883701956076] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.77,84.09) .. controls (328.81,83.14) and (329.83,82.41) .. (331.06,82.46) .. controls (332.29,82.5) and (333.25,83.3) .. (333.21,84.25) .. controls (333.17,85.2) and (332.14,85.93) .. (330.92,85.88) .. controls (329.69,85.84) and (328.73,85.04) .. (328.77,84.09) -- cycle ;
%Flowchart: Connector [id:dp21609785689148364] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (398.77,84.09) .. controls (398.81,83.14) and (399.83,82.41) .. (401.06,82.46) .. controls (402.29,82.5) and (403.25,83.3) .. (403.21,84.25) .. controls (403.17,85.2) and (402.14,85.93) .. (400.92,85.88) .. controls (399.69,85.84) and (398.73,85.04) .. (398.77,84.09) -- cycle ;
%Flowchart: Connector [id:dp042853343704204794] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471.77,84.09) .. controls (471.81,83.14) and (472.83,82.41) .. (474.06,82.46) .. controls (475.29,82.5) and (476.25,83.3) .. (476.21,84.25) .. controls (476.17,85.2) and (475.14,85.93) .. (473.92,85.88) .. controls (472.69,85.84) and (471.73,85.04) .. (471.77,84.09) -- cycle ;
%Flowchart: Connector [id:dp8847591207965037] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.77,436.09) .. controls (317.81,435.14) and (318.83,434.41) .. (320.06,434.46) .. controls (321.29,434.5) and (322.25,435.3) .. (322.21,436.25) .. controls (322.17,437.2) and (321.14,437.93) .. (319.92,437.88) .. controls (318.69,437.84) and (317.73,437.04) .. (317.77,436.09) -- cycle ;
%Straight Lines [id:da6520586049311443] 
\draw    (295,472) -- (342.33,472.23) -- (362.33,472.33) ;
%Straight Lines [id:da7241246979637076] 
\draw    (384,472) -- (429.33,472.22) -- (451.33,472.33) (394.02,468.05) -- (393.98,476.05)(404.02,468.1) -- (403.98,476.1)(414.02,468.15) -- (413.98,476.15)(424.02,468.2) -- (423.98,476.2)(434.02,468.25) -- (433.98,476.25)(444.02,468.3) -- (443.98,476.3) ;
%Straight Lines [id:da4291635091954863] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (203,471) -- (270.33,471.33) ;

% Text Node
\draw (15,68.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (7,169.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (9,215.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (61,442.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (97,444.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{10}$};
% Text Node
\draw (639,173.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (637,209.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{10}$};
% Text Node
\draw (536,442.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (578,442.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (492,61.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (513,63.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (444,62.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (419,61.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (372,63.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (349,63.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (299,64.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (275,64.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (229,64.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (205,63.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (159,64.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (133,63.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (186,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (396,64.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (327,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (252,64.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (467,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (638,69.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (318.33,441.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (646,431.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (18.33,443.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (91,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (129,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (141,174.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (124,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (95,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (80,175.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (235,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (270,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (285,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (261,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (236,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{1}$};
% Text Node
\draw (221,175.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{2}$};
% Text Node
\draw (375,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{3}$};
% Text Node
\draw (412,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{4}$};
% Text Node
\draw (420,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{5}$};
% Text Node
\draw (407,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{6}$};
% Text Node
\draw (378,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{7}$};
% Text Node
\draw (364,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{8}$};
% Text Node
\draw (516,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{9}$};
% Text Node
\draw (554,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{0}$};
% Text Node
\draw (561.17,175.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{1}$};
% Text Node
\draw (548.17,200.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{2}$};
% Text Node
\draw (519.17,200.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{3}$};
% Text Node
\draw (505.17,175.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{4}$};
% Text Node
\draw (519.17,300.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{5}$};
% Text Node
\draw (550.17,299.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{6}$};
% Text Node
\draw (563.17,324.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{7}$};
% Text Node
\draw (552.17,348.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{8}$};
% Text Node
\draw (516.17,351.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{9}$};
% Text Node
\draw (507.17,327.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{0}$};
% Text Node
\draw (379.17,298.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{1}$};
% Text Node
\draw (408.17,297.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{2}$};
% Text Node
\draw (421.17,327.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{3}$};
% Text Node
\draw (410.17,349.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{4}$};
% Text Node
\draw (379.17,352.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{5}$};
% Text Node
\draw (367.17,327.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{6}$};
% Text Node
\draw (235.17,298.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{7}$};
% Text Node
\draw (264.17,298.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{8}$};
% Text Node
\draw (278.17,326.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{39}$};
% Text Node
\draw (261.17,353.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{0}$};
% Text Node
\draw (234.17,353.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{1}$};
% Text Node
\draw (220.17,328.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{2}$};
% Text Node
\draw (93.17,301.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{3}$};
% Text Node
\draw (126.17,299.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{4}$};
% Text Node
\draw (136.17,326.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{5}$};
% Text Node
\draw (124.17,352.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{6}$};
% Text Node
\draw (91.17,353.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{7}$};
% Text Node
\draw (79.17,328.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{8}$};
% Text Node
\draw (229,477.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (325,476.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (409.67,479.52) node [anchor=north west][inner sep=0.75pt]    {$2$};

\draw   (92.58, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (139.75, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (92.58, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (139.75, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (139.75, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (163.33, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (139.75, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (163.33, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (92.58, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (69, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (92.58, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (69, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (280.75, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (280.75, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (233.58, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (280.75, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (304.33, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (280.75, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (304.33, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (233.58, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (210, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (233.58, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (210, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (377.58, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (354, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (377.58, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (354, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (377.58, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (424.75, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (424.75, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (377.58, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (424.75, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (448.33, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (424.75, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (448.33, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (518.58, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (565.75, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (565.75, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (518.58, 139.32) circle [x radius= 5, y radius= 5]   ;
\draw   (565.75, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (589.33, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (565.75, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (589.33, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (518.58, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (495, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (518.58, 221.01) circle [x radius= 5, y radius= 5]   ;
\draw   (495, 180.17) circle [x radius= 5, y radius= 5]   ;
\draw   (590.33, 329.51) circle [x radius= 5, y radius= 5]   ;
\draw   (590.33, 329.51) circle [x radius= 5, y radius= 5]   ;
\draw   (566.18, 288.99) circle [x radius= 5, y radius= 5]   ;
\draw   (590.33, 329.51) circle [x radius= 5, y radius= 5]   ;
\draw   (567.32, 370.68) circle [x radius= 5, y radius= 5]   ;
\draw   (520.16, 371.34) circle [x radius= 5, y radius= 5]   ;
\draw   (520.16, 371.34) circle [x radius= 5, y radius= 5]   ;
\draw   (567.32, 370.68) circle [x radius= 5, y radius= 5]   ;
\draw   (496, 330.83) circle [x radius= 5, y radius= 5]   ;
\draw   (496, 330.83) circle [x radius= 5, y radius= 5]   ;
\draw   (519.02, 289.65) circle [x radius= 5, y radius= 5]   ;
\draw   (496, 330.83) circle [x radius= 5, y radius= 5]   ;
\draw   (449.33, 329.51) circle [x radius= 5, y radius= 5]   ;
\draw   (449.33, 329.51) circle [x radius= 5, y radius= 5]   ;
\draw   (425.18, 288.99) circle [x radius= 5, y radius= 5]   ;
\draw   (449.33, 329.51) circle [x radius= 5, y radius= 5]   ;
\draw   (379.16, 371.34) circle [x radius= 5, y radius= 5]   ;
\draw   (426.32, 370.68) circle [x radius= 5, y radius= 5]   ;
\draw   (355, 330.83) circle [x radius= 5, y radius= 5]   ;
\draw   (378.02, 289.65) circle [x radius= 5, y radius= 5]   ;
\draw   (378.02, 289.65) circle [x radius= 5, y radius= 5]   ;
\draw   (304.33, 329.51) circle [x radius= 5, y radius= 5]   ;
\draw   (304.33, 329.51) circle [x radius= 5, y radius= 5]   ;
\draw   (280.19, 289.01) circle [x radius= 5, y radius= 5]   ;
\draw   (304.33, 329.51) circle [x radius= 5, y radius= 5]   ;
\draw   (281.32, 370.68) circle [x radius= 5, y radius= 5]   ;
\draw   (281.32, 370.68) circle [x radius= 5, y radius= 5]   ;
\draw   (234.16, 371.34) circle [x radius= 5, y radius= 5]   ;
\draw   (281.32, 370.68) circle [x radius= 5, y radius= 5]   ;
\draw   (210, 330.83) circle [x radius= 5, y radius= 5]   ;
\draw   (210, 330.83) circle [x radius= 5, y radius= 5]   ;
\draw   (233.02, 289.65) circle [x radius= 5, y radius= 5]   ;
\draw   (233.02, 289.65) circle [x radius= 5, y radius= 5]   ;
\draw   (210, 330.83) circle [x radius= 5, y radius= 5]   ;
\draw   (163.33, 330.51) circle [x radius= 5, y radius= 5]   ;
\draw   (163.33, 330.51) circle [x radius= 5, y radius= 5]   ;
\draw   (139.19, 290.01) circle [x radius= 5, y radius= 5]   ;
\draw   (163.33, 330.51) circle [x radius= 5, y radius= 5]   ;
\draw   (140.32, 371.68) circle [x radius= 5, y radius= 5]   ;
\draw   (140.32, 371.68) circle [x radius= 5, y radius= 5]   ;
\draw   (140.32, 371.68) circle [x radius= 5, y radius= 5]   ;
\draw   (93.16, 372.34) circle [x radius= 5, y radius= 5]   ;
\draw   (69, 331.83) circle [x radius= 5, y radius= 5]   ;
\draw   (92.02, 290.65) circle [x radius= 5, y radius= 5]   ;
\draw   (69, 331.83) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[x=0.67pt,y=0.45pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,769); %set diagram left start at 0, and has height of 769

%Shape: Regular Polygon [id:dp2960375623433098] 
\draw   (117.03,149.57) -- (116.84,181.42) -- (89.15,197.18) -- (61.66,181.08) -- (61.86,149.23) -- (89.54,133.47) -- cycle ;
%Straight Lines [id:da19084381639750903] 
\draw    (89.15,197.18) -- (117.05,181.42) (95.89,188.78) -- (99.83,195.74)(104.6,183.86) -- (108.54,190.83)(113.31,178.94) -- (117.24,185.91) ;
%Shape: Regular Polygon [id:dp9995246558470176] 
\draw   (210.94,181.24) -- (183.37,197.18) -- (155.77,181.27) -- (155.75,149.41) -- (183.33,133.47) -- (210.93,149.38) -- cycle ;
%Straight Lines [id:da39400972383545185] 
\draw    (210.93,149.38) -- (210.94,181.24) (214.93,159.38) -- (206.93,159.39)(214.94,169.38) -- (206.94,169.39)(214.94,179.38) -- (206.94,179.39) ;
%Straight Lines [id:da7625835351753524] 
\draw    (155.77,181.27) -- (190.33,201) (166.44,182.75) -- (162.47,189.7)(175.12,187.71) -- (171.16,194.66)(183.81,192.67) -- (179.84,199.62) ;
%Straight Lines [id:da7025022600757708] 
\draw    (155.75,149.41) -- (183.33,133.47) (162.41,140.94) -- (166.41,147.87)(171.07,135.94) -- (175.07,142.87)(179.72,130.94) -- (183.73,137.86) ;
%Straight Lines [id:da6613230163457208] 
\draw    (89.54,133.47) -- (117.03,149.57) (100.19,135.07) -- (96.15,141.98)(108.82,140.12) -- (104.78,147.03)(117.45,145.18) -- (113.41,152.08) ;
%Straight Lines [id:da46400952507902193] 
\draw    (61.66,181.08) -- (61.86,149.23) (57.73,171.06) -- (65.73,171.11)(57.79,161.06) -- (65.79,161.11)(57.85,151.06) -- (65.85,151.11) ;
%Shape: Regular Polygon [id:dp4659514876504439] 
\draw   (307.03,150.57) -- (306.84,182.42) -- (279.15,198.18) -- (251.66,182.08) -- (251.86,150.23) -- (279.54,134.47) -- cycle ;
%Straight Lines [id:da17755429185756633] 
\draw    (279.15,198.18) -- (306.84,182.42) (285.87,189.76) -- (289.82,196.71)(294.56,184.81) -- (298.51,191.76)(303.25,179.86) -- (307.2,186.82) ;
%Straight Lines [id:da5433993121272405] 
\draw    (279.54,134.47) -- (307.03,150.57) (290.19,136.07) -- (286.15,142.98)(298.82,141.12) -- (294.78,148.03)(307.45,146.18) -- (303.41,153.08) ;
%Straight Lines [id:da8166784604427514] 
\draw    (251.66,182.08) -- (251.86,150.23) (247.73,172.06) -- (255.73,172.11)(247.79,162.06) -- (255.79,162.11)(247.85,152.06) -- (255.85,152.11) ;
%Shape: Regular Polygon [id:dp3412475586732495] 
\draw   (404.94,181.24) -- (377.37,197.18) -- (349.77,181.27) -- (349.75,149.41) -- (377.33,133.47) -- (404.93,149.38) -- cycle ;
%Straight Lines [id:da09873698205137371] 
\draw    (404.93,149.38) -- (404.94,181.24) (408.93,159.38) -- (400.93,159.39)(408.94,169.38) -- (400.94,169.39)(408.94,179.38) -- (400.94,179.39) ;
%Straight Lines [id:da13542633349738142] 
\draw    (349.77,181.27) -- (377.37,197.18) (360.43,182.8) -- (356.43,189.73)(369.09,187.79) -- (365.1,194.72)(377.76,192.79) -- (373.76,199.72) ;
%Straight Lines [id:da30608075378185884] 
\draw    (349.75,149.41) -- (377.33,133.47) (356.41,140.94) -- (360.41,147.87)(365.07,135.94) -- (369.07,142.87)(373.72,130.94) -- (377.73,137.86) ;
%Shape: Regular Polygon [id:dp6568505772883947] 
\draw   (502.03,148.57) -- (501.84,180.42) -- (474.15,196.18) -- (446.66,180.08) -- (446.86,148.23) -- (474.54,132.47) -- cycle ;
%Straight Lines [id:da10546792535657967] 
\draw    (474.15,196.18) -- (501.84,180.42) (480.87,187.76) -- (484.82,194.71)(489.56,182.81) -- (493.51,189.76)(498.25,177.86) -- (502.2,184.82) ;
%Straight Lines [id:da7377604311425995] 
\draw    (474.54,132.47) -- (502.03,148.57) (485.19,134.07) -- (481.15,140.98)(493.82,139.12) -- (489.78,146.03)(502.45,144.18) -- (498.41,151.08) ;
%Straight Lines [id:da46103785193722513] 
\draw    (446.66,180.08) -- (446.86,148.23) (442.73,170.06) -- (450.73,170.11)(442.79,160.06) -- (450.79,160.11)(442.85,150.06) -- (450.85,150.11) ;
%Shape: Regular Polygon [id:dp7977517526670763] 
\draw   (595.94,179.24) -- (568.37,195.18) -- (540.77,179.27) -- (540.75,147.41) -- (568.33,131.47) -- (595.93,147.38) -- cycle ;
%Straight Lines [id:da5188867285281652] 
\draw    (595.93,147.38) -- (595.94,179.24) (599.93,157.38) -- (591.93,157.39)(599.94,167.38) -- (591.94,167.39)(599.94,177.38) -- (591.94,177.39) ;
%Straight Lines [id:da5467368080760626] 
\draw    (540.77,179.27) -- (573.33,197) (551.46,180.54) -- (547.64,187.56)(560.25,185.32) -- (556.42,192.35)(569.03,190.1) -- (565.2,197.13) ;
%Straight Lines [id:da6662181195250821] 
\draw    (540.75,147.41) -- (568.33,131.47) (547.41,138.94) -- (551.41,145.87)(556.07,133.94) -- (560.07,140.87)(564.72,128.94) -- (568.73,135.86) ;
%Straight Lines [id:da7869809578775022] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.03,149.57) -- (155.75,149.41) ;
%Straight Lines [id:da5966995010530466] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (117.05,181.42) -- (155.77,181.27) ;
%Straight Lines [id:da13501416734570426] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (183.33,133.47) -- (279.54,134.47) ;
%Straight Lines [id:da11991600072843] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (377.33,133.47) -- (474.54,132.47) ;
%Straight Lines [id:da5769377103151961] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210.93,149.38) -- (251.86,150.23) ;
%Straight Lines [id:da2705892653393671] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (404.93,149.38) -- (446.86,148.23) ;
%Straight Lines [id:da5919610948773982] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (307.03,150.57) -- (349.75,149.41) ;
%Straight Lines [id:da8095652318974561] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (307.05,182.42) -- (349.77,181.27) ;
%Straight Lines [id:da5472874199310376] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (502.03,148.57) -- (540.75,147.41) ;
%Straight Lines [id:da6406558955515029] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (502.05,180.42) -- (540.77,179.27) ;
%Shape: Rectangle [id:dp007932799699046256] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (28.33,97) -- (630.33,97) -- (630.33,234) -- (28.33,234) -- cycle ;
%Straight Lines [id:da03669628011201975] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (61.33,96) -- (61.86,149.23) ;
%Straight Lines [id:da8632445736219733] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (88.33,95) -- (89.54,133.47) ;
%Straight Lines [id:da9022801941680695] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (568.33,96) -- (568.33,131.47) ;
%Straight Lines [id:da43263870651558145] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (595.4,96.15) -- (595.93,147.38) ;
%Straight Lines [id:da7125625034473847] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (89.15,197.18) -- (27.33,191.33) ;
%Straight Lines [id:da08415718681055995] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (61.66,181.08) -- (27.33,138.33) ;
%Straight Lines [id:da23432611785636448] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (183.37,197.18) -- (168.33,234) ;
%Straight Lines [id:da16173837901280663] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (210.94,181.24) -- (200.33,234) ;
%Straight Lines [id:da6483865758716832] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (251.66,182.08) -- (270.33,233) ;
%Straight Lines [id:da2527850246166544] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (279.15,198.18) -- (302.33,235) ;
%Straight Lines [id:da46143463947193397] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (377.37,197.18) -- (358.33,233) ;
%Straight Lines [id:da9852001828598754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (404.94,181.24) -- (390.33,235) ;
%Straight Lines [id:da16115841336816683] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (446.66,180.08) -- (464.33,234) ;
%Straight Lines [id:da5068501115886864] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (474.15,196.18) -- (498.33,235) ;
%Straight Lines [id:da06054245086436438] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (568.37,195.18) -- (630.33,190.33) ;
%Straight Lines [id:da05206301325679352] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (595.94,179.24) -- (630.33,140.33) ;
%Flowchart: Connector [id:dp1525908861332521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26.04,97.63) .. controls (26.08,96.69) and (27.11,95.96) .. (28.33,96) .. controls (29.56,96.04) and (30.52,96.85) .. (30.48,97.8) .. controls (30.44,98.74) and (29.41,99.47) .. (28.19,99.43) .. controls (26.96,99.38) and (26,98.58) .. (26.04,97.63) -- cycle ;
%Flowchart: Connector [id:dp585484930396222] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27.33,234) .. controls (27.37,233.05) and (28.4,232.32) .. (29.63,232.37) .. controls (30.86,232.41) and (31.82,233.22) .. (31.78,234.16) .. controls (31.74,235.11) and (30.71,235.84) .. (29.48,235.8) .. controls (28.26,235.75) and (27.29,234.95) .. (27.33,234) -- cycle ;
%Flowchart: Connector [id:dp6760462819202838] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.77,97.09) .. controls (323.81,96.14) and (324.83,95.41) .. (326.06,95.46) .. controls (327.29,95.5) and (328.25,96.3) .. (328.21,97.25) .. controls (328.17,98.2) and (327.14,98.93) .. (325.92,98.88) .. controls (324.69,98.84) and (323.73,98.04) .. (323.77,97.09) -- cycle ;
%Flowchart: Connector [id:dp8639686432266713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (628.04,97.63) .. controls (628.08,96.69) and (629.11,95.96) .. (630.33,96) .. controls (631.56,96.04) and (632.52,96.85) .. (632.48,97.8) .. controls (632.44,98.74) and (631.41,99.47) .. (630.19,99.43) .. controls (628.96,99.38) and (628,98.58) .. (628.04,97.63) -- cycle ;
%Flowchart: Connector [id:dp23738375543625478] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.77,234.09) .. controls (232.81,233.14) and (233.83,232.41) .. (235.06,232.46) .. controls (236.29,232.5) and (237.25,233.3) .. (237.21,234.25) .. controls (237.17,235.2) and (236.14,235.93) .. (234.92,235.88) .. controls (233.69,235.84) and (232.73,235.04) .. (232.77,234.09) -- cycle ;
%Flowchart: Connector [id:dp6183780289578785] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.77,234.09) .. controls (327.81,233.14) and (328.83,232.41) .. (330.06,232.46) .. controls (331.29,232.5) and (332.25,233.3) .. (332.21,234.25) .. controls (332.17,235.2) and (331.14,235.93) .. (329.92,235.88) .. controls (328.69,235.84) and (327.73,235.04) .. (327.77,234.09) -- cycle ;
%Flowchart: Connector [id:dp05879281012807236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (424.77,234.09) .. controls (424.81,233.14) and (425.83,232.41) .. (427.06,232.46) .. controls (428.29,232.5) and (429.25,233.3) .. (429.21,234.25) .. controls (429.17,235.2) and (428.14,235.93) .. (426.92,235.88) .. controls (425.69,235.84) and (424.73,235.04) .. (424.77,234.09) -- cycle ;
%Flowchart: Connector [id:dp3956535699231528] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (629.33,233) .. controls (629.37,232.05) and (630.4,231.32) .. (631.63,231.37) .. controls (632.86,231.41) and (633.82,232.22) .. (633.78,233.16) .. controls (633.74,234.11) and (632.71,234.84) .. (631.48,234.8) .. controls (630.26,234.75) and (629.29,233.95) .. (629.33,233) -- cycle ;
%Straight Lines [id:da2078490113396113] 
\draw    (288,274) -- (335.33,274.23) -- (355.33,274.33) ;
%Straight Lines [id:da06376392932850039] 
\draw    (377,274) -- (422.33,274.22) -- (444.33,274.33) (387.02,270.05) -- (386.98,278.05)(397.02,270.1) -- (396.98,278.1)(407.02,270.15) -- (406.98,278.15)(417.02,270.2) -- (416.98,278.2)(427.02,270.25) -- (426.98,278.25)(437.02,270.3) -- (436.98,278.3) ;
%Straight Lines [id:da5943245576981384] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (196,273) -- (263.33,273.33) ;

% Text Node
\draw (56,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (83,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (588,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (560,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (161,237.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (193,237.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (460,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (494,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (634,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (635,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (266,237.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (297,237.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (8,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (8,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (386,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (355,237.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (19,81.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (18,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (322,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (633,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (231,237.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (327,238.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (424,238.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (84,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (100,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (101,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (84,176.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (68,173.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (68,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (180,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (192,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (190,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (176,177.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{0}$};
% Text Node
\draw (160,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{1}$};
% Text Node
\draw (160,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{2}$};
% Text Node
\draw (267,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{3}$};
% Text Node
\draw (284,153.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{4}$};
% Text Node
\draw (285,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{5}$};
% Text Node
\draw (267,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{6}$};
% Text Node
\draw (254,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{7}$};
% Text Node
\draw (256.86,153.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{8}$};
% Text Node
\draw (370,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{9}$};
% Text Node
\draw (381.93,151.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{0}$};
% Text Node
\draw (380.93,170.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{1}$};
% Text Node
\draw (370.93,176.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{2}$};
% Text Node
\draw (351.93,169.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{3}$};
% Text Node
\draw (354.93,152.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{4}$};
% Text Node
\draw (466.93,139.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{5}$};
% Text Node
\draw (482,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{26}$};
% Text Node
\draw (479.93,169.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{7}$};
% Text Node
\draw (463.93,179.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{8}$};
% Text Node
\draw (451.93,167.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{9}$};
% Text Node
\draw (452.86,150.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{0}$};
% Text Node
\draw (560.93,139.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{1}$};
% Text Node
\draw (573.93,148.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{2}$};
% Text Node
\draw (572.93,168.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{3}$};
% Text Node
\draw (559.93,175.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{4}$};
% Text Node
\draw (543.93,164.54) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{5}$};
% Text Node
\draw (545.75,150.81) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{6}$};
% Text Node
\draw (631.33,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (222,279.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (318,278.07) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (402.67,281.52) node [anchor=north west][inner sep=0.75pt]    {$2$};

\draw   (89.54, 133.47) circle [x radius= 5, y radius= 5]   ;
\draw   (89.54, 133.47) circle [x radius= 5, y radius= 5]   ;
\draw   (117.03, 149.57) circle [x radius= 5, y radius= 5]   ;
\draw   (89.54, 133.47) circle [x radius= 5, y radius= 5]   ;
\draw   (61.66, 181.08) circle [x radius= 5, y radius= 5]   ;
\draw   (61.86, 149.23) circle [x radius= 5, y radius= 5]   ;
\draw   (61.66, 181.08) circle [x radius= 5, y radius= 5]   ;
\draw   (89.15, 197.18) circle [x radius= 5, y radius= 5]   ;
\draw   (89.15, 197.18) circle [x radius= 5, y radius= 5]   ;
\draw   (117.05, 181.42) circle [x radius= 5, y radius= 5]   ;
\draw   (89.15, 197.18) circle [x radius= 5, y radius= 5]   ;
\draw   (155.75, 149.41) circle [x radius= 5, y radius= 5]   ;
\draw   (183.33, 133.47) circle [x radius= 5, y radius= 5]   ;
\draw   (155.75, 149.41) circle [x radius= 5, y radius= 5]   ;
\draw   (183.33, 133.47) circle [x radius= 5, y radius= 5]   ;
\draw   (183.5, 197.1) circle [x radius= 5, y radius= 5]   ;
\draw   (155.77, 181.27) circle [x radius= 5, y radius= 5]   ;
\draw   (155.77, 181.27) circle [x radius= 5, y radius= 5]   ;
\draw   (155.77, 181.27) circle [x radius= 5, y radius= 5]   ;
\draw   (210.94, 181.24) circle [x radius= 5, y radius= 5]   ;
\draw   (210.93, 149.38) circle [x radius= 5, y radius= 5]   ;
\draw   (210.94, 181.24) circle [x radius= 5, y radius= 5]   ;
\draw   (307.03, 150.57) circle [x radius= 5, y radius= 5]   ;
\draw   (279.54, 134.47) circle [x radius= 5, y radius= 5]   ;
\draw   (279.54, 134.47) circle [x radius= 5, y radius= 5]   ;
\draw   (307.03, 150.57) circle [x radius= 5, y radius= 5]   ;
\draw   (306.84, 182.42) circle [x radius= 5, y radius= 5]   ;
\draw   (306.84, 182.42) circle [x radius= 5, y radius= 5]   ;
\draw   (279.15, 198.18) circle [x radius= 5, y radius= 5]   ;
\draw   (251.66, 182.08) circle [x radius= 5, y radius= 5]   ;
\draw   (251.86, 150.23) circle [x radius= 5, y radius= 5]   ;
\draw   (251.86, 150.23) circle [x radius= 5, y radius= 5]   ;
\draw   (251.66, 182.08) circle [x radius= 5, y radius= 5]   ;
\draw   (349.75, 149.41) circle [x radius= 5, y radius= 5]   ;
\draw   (377.33, 133.47) circle [x radius= 5, y radius= 5]   ;
\draw   (377.33, 133.47) circle [x radius= 5, y radius= 5]   ;
\draw   (349.75, 149.41) circle [x radius= 5, y radius= 5]   ;
\draw   (404.94, 181.24) circle [x radius= 5, y radius= 5]   ;
\draw   (404.93, 149.38) circle [x radius= 5, y radius= 5]   ;
\draw   (404.94, 181.24) circle [x radius= 5, y radius= 5]   ;
\draw   (377.37, 197.18) circle [x radius= 5, y radius= 5]   ;
\draw   (377.37, 197.18) circle [x radius= 5, y radius= 5]   ;
\draw   (349.77, 181.27) circle [x radius= 5, y radius= 5]   ;
\draw   (377.37, 197.18) circle [x radius= 5, y radius= 5]   ;
\draw   (446.66, 180.08) circle [x radius= 5, y radius= 5]   ;
\draw   (446.86, 148.23) circle [x radius= 5, y radius= 5]   ;
\draw   (446.66, 180.08) circle [x radius= 5, y radius= 5]   ;
\draw   (501.84, 180.42) circle [x radius= 5, y radius= 5]   ;
\draw   (474.15, 196.18) circle [x radius= 5, y radius= 5]   ;
\draw   (474.15, 196.18) circle [x radius= 5, y radius= 5]   ;
\draw   (474.54, 132.47) circle [x radius= 5, y radius= 5]   ;
\draw   (474.54, 132.47) circle [x radius= 5, y radius= 5]   ;
\draw   (474.54, 132.47) circle [x radius= 5, y radius= 5]   ;
\draw   (502.03, 148.57) circle [x radius= 5, y radius= 5]   ;
\draw   (540.75, 147.41) circle [x radius= 5, y radius= 5]   ;
\draw   (568.33, 131.47) circle [x radius= 5, y radius= 5]   ;
\draw   (568.33, 131.47) circle [x radius= 5, y radius= 5]   ;
\draw   (595.94, 179.24) circle [x radius= 5, y radius= 5]   ;
\draw   (595.93, 147.38) circle [x radius= 5, y radius= 5]   ;
\draw   (595.93, 147.38) circle [x radius= 5, y radius= 5]   ;
\draw   (595.94, 179.24) circle [x radius= 5, y radius= 5]   ;
\draw   (569.15, 194.72) circle [x radius= 5, y radius= 5]   ;
\draw   (540.77, 179.27) circle [x radius= 5, y radius= 5]   ;
\draw   (540.77, 179.27) circle [x radius= 5, y radius= 5]   ;
\draw   (540.77, 179.27) circle [x radius= 5, y radius= 5]   ;
\draw   (569.79, 195.07) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[x=0.67pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,879); %set diagram left start at 0, and has height of 879

%Shape: Regular Polygon [id:dp21965328596973865] 
\draw   (133.15,288.44) -- (133.12,319.7) -- (110.98,341.78) -- (79.72,341.74) -- (57.64,319.61) -- (57.68,288.35) -- (79.82,266.27) -- (111.08,266.31) -- cycle ;
%Straight Lines [id:da872363448734897] 
\draw    (111.08,266.31) -- (133.15,288.44) (120.97,270.56) -- (115.31,276.21)(128.03,277.64) -- (122.37,283.29)(135.1,284.72) -- (129.43,290.37) ;
%Straight Lines [id:da41723062341601513] 
\draw    (110.98,341.78) -- (133.12,319.7) (115.24,331.89) -- (120.89,337.55)(122.32,324.82) -- (127.97,330.49)(129.4,317.76) -- (135.05,323.42) ;
%Straight Lines [id:da4386343166141612] 
\draw    (57.64,319.61) -- (79.72,341.74) (67.54,323.86) -- (61.88,329.51)(74.6,330.94) -- (68.94,336.59)(81.66,338.02) -- (76,343.67) ;
%Straight Lines [id:da8631917069059762] 
\draw    (57.68,288.35) -- (79.82,266.27) (61.94,278.45) -- (67.59,284.12)(69.02,271.39) -- (74.67,277.06)(76.1,264.33) -- (81.75,269.99) ;
%Shape: Regular Polygon [id:dp6077438206133087] 
\draw   (251.15,288.44) -- (251.12,319.7) -- (228.98,341.78) -- (197.72,341.74) -- (175.64,319.61) -- (175.68,288.35) -- (197.82,266.27) -- (229.08,266.31) -- cycle ;
%Straight Lines [id:da37191079089682344] 
\draw    (229.08,266.31) -- (251.15,288.44) (238.97,270.56) -- (233.31,276.21)(246.03,277.64) -- (240.37,283.29)(253.1,284.72) -- (247.43,290.37) ;
%Straight Lines [id:da8571847825378891] 
\draw    (228.98,341.78) -- (251.12,319.7) (233.24,331.89) -- (238.89,337.55)(240.32,324.82) -- (245.97,330.49)(247.4,317.76) -- (253.05,323.42) ;
%Straight Lines [id:da15878494684078848] 
\draw    (175.64,319.61) -- (197.72,341.74) (185.54,323.86) -- (179.88,329.51)(192.6,330.94) -- (186.94,336.59)(199.66,338.02) -- (194,343.67) ;
%Straight Lines [id:da40309257288616374] 
\draw    (175.68,288.35) -- (197.82,266.27) (179.94,278.45) -- (185.59,284.12)(187.02,271.39) -- (192.67,277.06)(194.1,264.33) -- (199.75,269.99) ;
%Shape: Regular Polygon [id:dp9502244638517537] 
\draw   (346.22,264.97) -- (368.79,286.59) -- (369.46,317.85) -- (347.83,340.42) -- (316.58,341.08) -- (294.01,319.46) -- (293.34,288.2) -- (314.97,265.63) -- cycle ;
%Straight Lines [id:da235208900589441] 
\draw    (314.97,265.63) -- (346.22,264.97) (324.88,261.42) -- (325.05,269.42)(334.88,261.21) -- (335.05,269.2)(344.88,260.99) -- (345.05,268.99) ;
%Straight Lines [id:da34785182330956155] 
\draw    (369.46,317.85) -- (368.79,286.59) (365.25,307.94) -- (373.25,307.77)(365.03,297.94) -- (373.03,297.77)(364.82,287.94) -- (372.82,287.77) ;
%Straight Lines [id:da5758563235014321] 
\draw    (309.33,340.67) -- (347.83,340.42) (319.31,336.6) -- (319.36,344.6)(329.31,336.54) -- (329.36,344.54)(339.31,336.47) -- (339.36,344.47) ;
%Straight Lines [id:da19945668867230026] 
\draw    (294.01,319.46) -- (293.34,288.2) (289.79,309.54) -- (297.79,309.37)(289.58,299.55) -- (297.58,299.37)(289.37,289.55) -- (297.37,289.38) ;
%Shape: Regular Polygon [id:dp8981113889003532] 
\draw   (463.83,265.21) -- (486.05,287.19) -- (486.22,318.45) -- (464.23,340.68) -- (432.97,340.84) -- (410.75,318.86) -- (410.58,287.6) -- (432.57,265.37) -- cycle ;
%Straight Lines [id:da178144957328212] 
\draw    (432.57,265.37) -- (463.83,265.21) (442.54,261.32) -- (442.59,269.32)(452.54,261.27) -- (452.59,269.27)(462.54,261.21) -- (462.59,269.21) ;
%Straight Lines [id:da06608460499188007] 
\draw    (486.22,318.45) -- (486.05,287.19) (482.17,308.47) -- (490.17,308.43)(482.11,298.47) -- (490.11,298.43)(482.06,288.47) -- (490.06,288.43) ;
%Straight Lines [id:da40296725665531474] 
\draw    (426.33,340.67) -- (464.23,340.68) (436.33,336.67) -- (436.33,344.67)(446.33,336.67) -- (446.33,344.67)(456.33,336.67) -- (456.33,344.67) ;
%Straight Lines [id:da5240361150267989] 
\draw    (410.75,318.86) -- (412.33,281.67) (407.18,308.7) -- (415.17,309.04)(407.6,298.71) -- (415.6,299.05)(408.03,288.72) -- (416.02,289.06) ;
%Shape: Regular Polygon [id:dp34238959548893033] 
\draw   (578.22,264.97) -- (600.79,286.59) -- (601.46,317.85) -- (579.83,340.42) -- (548.58,341.08) -- (526.01,319.46) -- (525.34,288.2) -- (546.97,265.63) -- cycle ;
%Straight Lines [id:da015576891193203046] 
\draw    (546.97,265.63) -- (578.22,264.97) (556.88,261.42) -- (557.05,269.42)(566.88,261.21) -- (567.05,269.2)(576.88,260.99) -- (577.05,268.99) ;
%Straight Lines [id:da08692637183938434] 
\draw    (601.46,317.85) -- (600.79,286.59) (597.25,307.94) -- (605.25,307.77)(597.03,297.94) -- (605.03,297.77)(596.82,287.94) -- (604.82,287.77) ;
%Straight Lines [id:da48890702826087074] 
\draw    (548.58,341.08) -- (579.83,340.42) (558.49,336.87) -- (558.66,344.87)(568.49,336.66) -- (568.66,344.66)(578.48,336.45) -- (578.65,344.45) ;
%Straight Lines [id:da39903808259741347] 
\draw    (526.01,319.46) -- (525.33,282.67) (521.82,309.53) -- (529.82,309.38)(521.64,299.53) -- (529.64,299.39)(521.46,289.53) -- (529.46,289.39) ;
%Shape: Regular Polygon [id:dp9292421978320422] 
\draw   (135.15,420.44) -- (135.12,451.7) -- (112.98,473.78) -- (81.72,473.74) -- (59.64,451.61) -- (59.68,420.35) -- (81.82,398.27) -- (113.08,398.31) -- cycle ;
%Straight Lines [id:da16897202131249178] 
\draw    (113.08,398.31) -- (135.15,420.44) (122.97,402.56) -- (117.31,408.21)(130.03,409.64) -- (124.37,415.29)(137.1,416.72) -- (131.43,422.37) ;
%Straight Lines [id:da16691350010232164] 
\draw    (112.98,473.78) -- (135.12,451.7) (117.24,463.89) -- (122.89,469.55)(124.32,456.82) -- (129.97,462.49)(131.4,449.76) -- (137.05,455.42) ;
%Straight Lines [id:da4064153926187962] 
\draw    (59.64,451.61) -- (81.72,473.74) (69.54,455.86) -- (63.88,461.51)(76.6,462.94) -- (70.94,468.59)(83.66,470.02) -- (78,475.67) ;
%Straight Lines [id:da015927109234189385] 
\draw    (59.68,420.35) -- (81.82,398.27) (63.94,410.45) -- (69.59,416.12)(71.02,403.39) -- (76.67,409.06)(78.1,396.33) -- (83.75,401.99) ;
%Shape: Regular Polygon [id:dp08066445331186611] 
\draw   (254.15,420.44) -- (254.12,451.7) -- (231.98,473.78) -- (200.72,473.74) -- (178.64,451.61) -- (178.68,420.35) -- (200.82,398.27) -- (232.08,398.31) -- cycle ;
%Straight Lines [id:da50487232558925] 
\draw    (232.08,398.31) -- (254.15,420.44) (241.97,402.56) -- (236.31,408.21)(249.03,409.64) -- (243.37,415.29)(256.1,416.72) -- (250.43,422.37) ;
%Straight Lines [id:da5694700499620645] 
\draw    (231.98,473.78) -- (258.33,447.67) (236.27,463.9) -- (241.9,469.58)(243.37,456.86) -- (249.01,462.54)(250.48,449.82) -- (256.11,455.5) ;
%Straight Lines [id:da6568447019988863] 
\draw    (178.64,451.61) -- (200.72,473.74) (188.54,455.86) -- (182.88,461.51)(195.6,462.94) -- (189.94,468.59)(202.66,470.02) -- (197,475.67) ;
%Straight Lines [id:da3906754692677702] 
\draw    (178.68,420.35) -- (200.82,398.27) (182.94,410.45) -- (188.59,416.12)(190.02,403.39) -- (195.67,409.06)(197.1,396.33) -- (202.75,401.99) ;
%Shape: Regular Polygon [id:dp6887938132582403] 
\draw   (372.15,420.44) -- (372.12,451.7) -- (349.98,473.78) -- (318.72,473.74) -- (296.64,451.61) -- (296.68,420.35) -- (318.82,398.27) -- (350.08,398.31) -- cycle ;
%Straight Lines [id:da42640257552306404] 
\draw    (345.33,394.67) -- (372.15,420.44) (355.32,398.71) -- (349.77,404.48)(362.53,405.64) -- (356.98,411.41)(369.74,412.57) -- (364.19,418.34) ;
%Straight Lines [id:da5458537744144571] 
\draw    (346.33,477.67) -- (375.33,446.67) (350.24,467.63) -- (356.09,473.1)(357.08,460.33) -- (362.92,465.79)(363.91,453.03) -- (369.75,458.49)(370.74,445.72) -- (376.58,451.19) ;
%Straight Lines [id:da7696016000432281] 
\draw    (296.64,451.61) -- (318.72,473.74) (306.54,455.86) -- (300.88,461.51)(313.6,462.94) -- (307.94,468.59)(320.66,470.02) -- (315,475.67) ;
%Straight Lines [id:da12544351007950172] 
\draw    (296.68,420.35) -- (318.82,398.27) (300.94,410.45) -- (306.59,416.12)(308.02,403.39) -- (313.67,409.06)(315.1,396.33) -- (320.75,401.99) ;
%Shape: Regular Polygon [id:dp5937249253627376] 
\draw   (465.83,398.21) -- (488.05,420.19) -- (488.22,451.45) -- (466.23,473.68) -- (434.97,473.84) -- (412.75,451.86) -- (412.58,420.6) -- (434.57,398.37) -- cycle ;
%Straight Lines [id:da3375464607043387] 
\draw    (434.57,398.37) -- (465.83,398.21) (444.54,394.32) -- (444.59,402.32)(454.54,394.27) -- (454.59,402.27)(464.54,394.21) -- (464.59,402.21) ;
%Straight Lines [id:da5687576905135131] 
\draw    (488.22,451.45) -- (488.05,420.19) (484.17,441.47) -- (492.17,441.43)(484.11,431.47) -- (492.11,431.43)(484.06,421.47) -- (492.06,421.43) ;
%Straight Lines [id:da3048169063321463] 
\draw    (434.97,473.84) -- (466.23,473.68) (444.95,469.79) -- (444.99,477.79)(454.95,469.74) -- (454.99,477.74)(464.95,469.68) -- (464.99,477.68) ;
%Shape: Regular Polygon [id:dp7210662508758482] 
\draw   (601.15,420.44) -- (601.12,451.7) -- (578.98,473.78) -- (547.72,473.74) -- (525.64,451.61) -- (525.68,420.35) -- (547.82,398.27) -- (579.08,398.31) -- cycle ;
%Straight Lines [id:da9418459768343715] 
\draw    (573.33,392.67) -- (601.15,420.44) (583.24,396.9) -- (577.58,402.56)(590.31,403.97) -- (584.66,409.63)(597.39,411.03) -- (591.74,416.69) ;
%Straight Lines [id:da6809973604375615] 
\draw    (578.98,473.78) -- (601.12,451.7) (583.24,463.89) -- (588.89,469.55)(590.32,456.82) -- (595.97,462.49)(597.4,449.76) -- (603.05,455.42) ;
%Straight Lines [id:da9099771639983649] 
\draw    (525.64,451.61) -- (547.72,473.74) (535.54,455.86) -- (529.88,461.51)(542.6,462.94) -- (536.94,468.59)(549.66,470.02) -- (544,475.67) ;
%Straight Lines [id:da7628217367055097] 
\draw    (525.68,420.35) -- (547.82,398.27) (529.94,410.45) -- (535.59,416.12)(537.02,403.39) -- (542.67,409.06)(544.1,396.33) -- (549.75,401.99) ;
%Straight Lines [id:da36157859582012253] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (132.08,287.31) -- (175.68,288.35) ;
%Straight Lines [id:da9244119507199738] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (133.12,319.7) -- (176.72,320.74) ;
%Straight Lines [id:da4972516231229904] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (228.98,341.78) -- (294.01,319.46) ;
%Curve Lines [id:da5805800046629827] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (197.72,341.74) .. controls (203.91,343.6) and (209.59,345.21) .. (214.83,346.59) .. controls (267.73,360.52) and (276.32,351.32) .. (316.58,341.08) ;
%Curve Lines [id:da9932138425220716] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (347.33,210.33) .. controls (347.33,231.33) and (298.33,232.33) .. (293.34,288.2) ;
%Curve Lines [id:da8586634347094082] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (368.79,286.59) .. controls (394.33,321.33) and (366.33,352.33) .. (432.97,340.84) ;
%Curve Lines [id:da022334479391891038] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (463.83,265.21) .. controls (536.94,268.57) and (484.11,330.35) .. (528.35,319.1) ;
%Curve Lines [id:da8094323901130421] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (486.05,287.19) .. controls (508.59,304.93) and (491.59,381.93) .. (550.23,341.44) ;
%Straight Lines [id:da7094208724379434] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (79.72,341.74) -- (200.82,398.27) ;
%Curve Lines [id:da8110463921639085] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (110.98,341.78) .. controls (146.33,345.33) and (220.33,376.33) .. (232.08,398.31) ;
%Straight Lines [id:da6787260607801492] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (135.15,420.44) -- (178.68,420.35) ;
%Straight Lines [id:da08595065565124405] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (135.12,451.7) -- (178.64,451.61) ;
%Curve Lines [id:da8126158898447019] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (347.83,340.42) .. controls (350.33,368.33) and (306.33,352.33) .. (318.82,398.27) ;
%Curve Lines [id:da19494926125563317] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (369.46,317.85) .. controls (372.33,386.33) and (337.59,352.37) .. (350.08,398.31) ;
%Curve Lines [id:da0775887269449057] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (486.22,318.45) .. controls (495.33,394.33) and (422.08,352.44) .. (434.57,398.37) ;
%Curve Lines [id:da9786963056350301] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (464.23,340.68) .. controls (466.74,368.59) and (371.33,346.33) .. (412.58,420.6) ;
%Curve Lines [id:da4179814537928441] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (525.68,420.35) .. controls (501.33,430.33) and (499.33,366.33) .. (465.83,398.21) ;
%Curve Lines [id:da6416286328849754] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (525.64,451.61) .. controls (505.33,471.33) and (514.33,424.33) .. (488.05,420.19) ;
%Shape: Rectangle [id:dp9033885131165501] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (26.33,212.33) -- (635.33,212.33) -- (635.33,514.33) -- (26.33,514.33) -- cycle ;
%Straight Lines [id:da7104766560663491] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (94.33,211.33) -- (111.08,266.31) ;
%Straight Lines [id:da9179773049092458] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (53.33,211.33) -- (79.82,266.27) ;
%Straight Lines [id:da7743368189833697] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.33,210.33) -- (197.82,266.27) ;
%Straight Lines [id:da9857475025303463] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (192.33,210.33) -- (229.08,266.31) ;
%Straight Lines [id:da9323985856101789] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (564.33,212.33) -- (525.34,288.2) ;
%Straight Lines [id:da459315019231728] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (602.33,210.33) -- (546.97,265.63) ;
%Straight Lines [id:da16630397038543843] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (252.33,210.33) -- (251.15,288.44) ;
%Straight Lines [id:da17346349635880987] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (251.12,319.7) -- (293.33,209.33) ;
%Curve Lines [id:da1403870547593481] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (346.22,264.97) .. controls (419.33,268.33) and (383.33,338.33) .. (410.75,318.86) ;
%Curve Lines [id:da11532110192464473] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (389.33,211.33) .. controls (373.33,255.33) and (317.33,236.33) .. (314.97,265.63) ;
%Curve Lines [id:da9583863321142225] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (505.33,212.33) .. controls (489.33,256.33) and (434.93,236.08) .. (432.57,265.37) ;
%Curve Lines [id:da44877605596688663] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (464.57,209.73) .. controls (464.57,230.73) and (415.57,231.73) .. (410.58,287.6) ;
%Straight Lines [id:da11484903742950336] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (25.33,297.33) -- (57.64,319.61) ;
%Straight Lines [id:da9285267288064039] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (26.33,251.33) -- (57.68,288.35) ;
%Straight Lines [id:da7194025563297389] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (26.33,482.33) -- (59.64,451.61) ;
%Straight Lines [id:da13739278811668] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (26.33,444.33) -- (59.68,420.35) ;
%Curve Lines [id:da5178966837038038] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (28.33,352.33) .. controls (71.33,347.33) and (80.33,380.33) .. (113.08,398.31) ;
%Curve Lines [id:da6240228760965747] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (26.33,384.33) .. controls (42.33,368.33) and (70.33,392.33) .. (81.82,398.27) ;
%Straight Lines [id:da9354800453750276] 
\draw    (412.75,451.86) -- (412.58,420.6) (408.7,441.88) -- (416.69,441.84)(408.64,431.88) -- (416.64,431.84)(408.59,421.88) -- (416.59,421.84) ;
%Straight Lines [id:da0707219303760358] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (81.72,473.74) -- (47.33,514) ;
%Straight Lines [id:da10751042828444446] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (112.98,473.78) -- (75.33,513) ;
%Straight Lines [id:da9442782425336681] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (200.72,473.74) -- (170.33,490) -- (115.33,515) ;
%Straight Lines [id:da18798573391250417] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (231.98,473.78) -- (152.33,516) ;
%Straight Lines [id:da7316433215422156] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.72,473.74) -- (590.33,515) ;
%Straight Lines [id:da45042313479435336] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (578.98,473.78) -- (616.33,515.33) ;
%Straight Lines [id:da6335575688853932] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (466.23,473.68) -- (520.33,513) ;
%Straight Lines [id:da8408265103907321] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (488.22,451.45) -- (548.33,515) ;
%Curve Lines [id:da5478335691523367] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (372.15,420.44) .. controls (416.33,451.33) and (396.33,488.33) .. (408.33,514.33) ;
%Curve Lines [id:da06956462768800831] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (372.12,451.7) .. controls (388.33,475.33) and (376.33,472.33) .. (383.33,514.33) ;
%Straight Lines [id:da01711019526381874] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (434.97,473.84) -- (476.33,513) ;
%Straight Lines [id:da7922138446022354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (412.75,451.86) -- (448.33,514) ;
%Curve Lines [id:da8560196785890979] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (254.12,451.7) .. controls (270.33,475.33) and (207.33,485) .. (208.33,515) ;
%Curve Lines [id:da41723596157769105] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (254.15,420.44) .. controls (288.33,498) and (229.33,486) .. (241.33,512) ;
%Straight Lines [id:da8425259295755517] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (296.64,451.61) -- (300.33,514) ;
%Curve Lines [id:da9996370456151786] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (296.68,420.35) .. controls (272.33,434.33) and (287.33,478) .. (278.33,515) ;
%Straight Lines [id:da9960753611046375] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (638.33,258.33) -- (600.79,286.59) ;
%Straight Lines [id:da30799562171898] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (635.33,233.33) -- (578.22,264.97) ;
%Straight Lines [id:da9475822798418109] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (636.33,304.33) -- (601.46,317.85) ;
%Straight Lines [id:da5776785273458964] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (637.33,331.33) -- (579.83,340.42) ;
%Straight Lines [id:da9761239113458051] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (601.12,451.7) -- (636.33,474.33) ;
%Straight Lines [id:da07092622634661416] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (601.15,420.44) -- (636.33,440.33) ;
%Curve Lines [id:da4342331571862176] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (579.08,398.31) .. controls (612.33,380.33) and (625.85,400.4) .. (637.33,406.33) ;
%Curve Lines [id:da44434298258341376] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (547.82,398.27) .. controls (564.33,372.33) and (610.33,365.33) .. (636.33,376.33) ;
%Straight Lines [id:da637497505157228] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (316.64,471.61) -- (329.33,515) ;
%Straight Lines [id:da44876158690871937] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (349.98,473.78) -- (345.33,513) ;
%Flowchart: Connector [id:dp10854543385562676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25.33,212.33) .. controls (25.37,211.39) and (26.4,210.66) .. (27.63,210.7) .. controls (28.86,210.74) and (29.82,211.55) .. (29.78,212.5) .. controls (29.74,213.44) and (28.71,214.17) .. (27.48,214.13) .. controls (26.26,214.08) and (25.29,213.28) .. (25.33,212.33) -- cycle ;
%Flowchart: Connector [id:dp47421959807189873] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (25.33,514.33) .. controls (25.37,513.39) and (26.4,512.66) .. (27.63,512.7) .. controls (28.86,512.74) and (29.82,513.55) .. (29.78,514.5) .. controls (29.74,515.44) and (28.71,516.17) .. (27.48,516.13) .. controls (26.26,516.08) and (25.29,515.28) .. (25.33,514.33) -- cycle ;
%Flowchart: Connector [id:dp40737467700296726] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (632.18,213.54) .. controls (632.22,212.59) and (633.25,211.86) .. (634.48,211.9) .. controls (635.71,211.95) and (636.67,212.75) .. (636.63,213.7) .. controls (636.59,214.65) and (635.56,215.38) .. (634.33,215.33) .. controls (633.11,215.29) and (632.14,214.48) .. (632.18,213.54) -- cycle ;
%Flowchart: Connector [id:dp0548096657009981] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (633.18,513.54) .. controls (633.22,512.59) and (634.25,511.86) .. (635.48,511.9) .. controls (636.71,511.95) and (637.67,512.75) .. (637.63,513.7) .. controls (637.59,514.65) and (636.56,515.38) .. (635.33,515.33) .. controls (634.11,515.29) and (633.14,514.48) .. (633.18,513.54) -- cycle ;
%Flowchart: Connector [id:dp7224401188305821] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (96.33,514.33) .. controls (96.37,513.39) and (97.4,512.66) .. (98.63,512.7) .. controls (99.86,512.74) and (100.82,513.55) .. (100.78,514.5) .. controls (100.74,515.44) and (99.71,516.17) .. (98.48,516.13) .. controls (97.26,516.08) and (96.29,515.28) .. (96.33,514.33) -- cycle ;
%Flowchart: Connector [id:dp9931578905679502] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (183.33,514.33) .. controls (183.37,513.39) and (184.4,512.66) .. (185.63,512.7) .. controls (186.86,512.74) and (187.82,513.55) .. (187.78,514.5) .. controls (187.74,515.44) and (186.71,516.17) .. (185.48,516.13) .. controls (184.26,516.08) and (183.29,515.28) .. (183.33,514.33) -- cycle ;
%Flowchart: Connector [id:dp041396470963136034] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (257.33,514.33) .. controls (257.37,513.39) and (258.4,512.66) .. (259.63,512.7) .. controls (260.86,512.74) and (261.82,513.55) .. (261.78,514.5) .. controls (261.74,515.44) and (260.71,516.17) .. (259.48,516.13) .. controls (258.26,516.08) and (257.29,515.28) .. (257.33,514.33) -- cycle ;
%Flowchart: Connector [id:dp0638205914397818] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.33,514.33) .. controls (311.37,513.39) and (312.4,512.66) .. (313.63,512.7) .. controls (314.86,512.74) and (315.82,513.55) .. (315.78,514.5) .. controls (315.74,515.44) and (314.71,516.17) .. (313.48,516.13) .. controls (312.26,516.08) and (311.29,515.28) .. (311.33,514.33) -- cycle ;
%Flowchart: Connector [id:dp1794065498450883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.33,514.33) .. controls (362.37,513.39) and (363.4,512.66) .. (364.63,512.7) .. controls (365.86,512.74) and (366.82,513.55) .. (366.78,514.5) .. controls (366.74,515.44) and (365.71,516.17) .. (364.48,516.13) .. controls (363.26,516.08) and (362.29,515.28) .. (362.33,514.33) -- cycle ;
%Flowchart: Connector [id:dp9362817558276255] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.33,514.33) .. controls (426.37,513.39) and (427.4,512.66) .. (428.63,512.7) .. controls (429.86,512.74) and (430.82,513.55) .. (430.78,514.5) .. controls (430.74,515.44) and (429.71,516.17) .. (428.48,516.13) .. controls (427.26,516.08) and (426.29,515.28) .. (426.33,514.33) -- cycle ;
%Flowchart: Connector [id:dp19578582584826498] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.33,514.33) .. controls (495.37,513.39) and (496.4,512.66) .. (497.63,512.7) .. controls (498.86,512.74) and (499.82,513.55) .. (499.78,514.5) .. controls (499.74,515.44) and (498.71,516.17) .. (497.48,516.13) .. controls (496.26,516.08) and (495.29,515.28) .. (495.33,514.33) -- cycle ;
%Flowchart: Connector [id:dp981629220647828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (565.33,514.33) .. controls (565.37,513.39) and (566.4,512.66) .. (567.63,512.7) .. controls (568.86,512.74) and (569.82,513.55) .. (569.78,514.5) .. controls (569.74,515.44) and (568.71,516.17) .. (567.48,516.13) .. controls (566.26,516.08) and (565.29,515.28) .. (565.33,514.33) -- cycle ;
%Flowchart: Connector [id:dp7539834533817865] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (633.33,423.33) .. controls (633.37,422.39) and (634.4,421.66) .. (635.63,421.7) .. controls (636.86,421.74) and (637.82,422.55) .. (637.78,423.5) .. controls (637.74,424.44) and (636.71,425.17) .. (635.48,425.13) .. controls (634.26,425.08) and (633.29,424.28) .. (633.33,423.33) -- cycle ;
%Flowchart: Connector [id:dp10095338405530907] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (633.33,353.33) .. controls (633.37,352.39) and (634.4,351.66) .. (635.63,351.7) .. controls (636.86,351.74) and (637.82,352.55) .. (637.78,353.5) .. controls (637.74,354.44) and (636.71,355.17) .. (635.48,355.13) .. controls (634.26,355.08) and (633.29,354.28) .. (633.33,353.33) -- cycle ;
%Flowchart: Connector [id:dp6556066470536945] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (633.33,285.33) .. controls (633.37,284.39) and (634.4,283.66) .. (635.63,283.7) .. controls (636.86,283.74) and (637.82,284.55) .. (637.78,285.5) .. controls (637.74,286.44) and (636.71,287.17) .. (635.48,287.13) .. controls (634.26,287.08) and (633.29,286.28) .. (633.33,285.33) -- cycle ;
%Flowchart: Connector [id:dp41286524861009966] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.33,414.33) .. controls (24.37,413.39) and (25.4,412.66) .. (26.63,412.7) .. controls (27.86,412.74) and (28.82,413.55) .. (28.78,414.5) .. controls (28.74,415.44) and (27.71,416.17) .. (26.48,416.13) .. controls (25.26,416.08) and (24.29,415.28) .. (24.33,414.33) -- cycle ;
%Flowchart: Connector [id:dp1227722304645098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24.33,326.33) .. controls (24.37,325.39) and (25.4,324.66) .. (26.63,324.7) .. controls (27.86,324.74) and (28.82,325.55) .. (28.78,326.5) .. controls (28.74,327.44) and (27.71,328.17) .. (26.48,328.13) .. controls (25.26,328.08) and (24.29,327.28) .. (24.33,326.33) -- cycle ;
%Flowchart: Connector [id:dp22874770438476155] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122.33,212.33) .. controls (122.37,211.39) and (123.4,210.66) .. (124.63,210.7) .. controls (125.86,210.74) and (126.82,211.55) .. (126.78,212.5) .. controls (126.74,213.44) and (125.71,214.17) .. (124.48,214.13) .. controls (123.26,214.08) and (122.29,213.28) .. (122.33,212.33) -- cycle ;
%Flowchart: Connector [id:dp5465951479283935] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223.33,212.33) .. controls (223.37,211.39) and (224.4,210.66) .. (225.63,210.7) .. controls (226.86,210.74) and (227.82,211.55) .. (227.78,212.5) .. controls (227.74,213.44) and (226.71,214.17) .. (225.48,214.13) .. controls (224.26,214.08) and (223.29,213.28) .. (223.33,212.33) -- cycle ;
%Flowchart: Connector [id:dp1789977555783102] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (317.33,212.33) .. controls (317.37,211.39) and (318.4,210.66) .. (319.63,210.7) .. controls (320.86,210.74) and (321.82,211.55) .. (321.78,212.5) .. controls (321.74,213.44) and (320.71,214.17) .. (319.48,214.13) .. controls (318.26,214.08) and (317.29,213.28) .. (317.33,212.33) -- cycle ;
%Flowchart: Connector [id:dp7214268366313302] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.33,212.33) .. controls (421.37,211.39) and (422.4,210.66) .. (423.63,210.7) .. controls (424.86,210.74) and (425.82,211.55) .. (425.78,212.5) .. controls (425.74,213.44) and (424.71,214.17) .. (423.48,214.13) .. controls (422.26,214.08) and (421.29,213.28) .. (421.33,212.33) -- cycle ;
%Flowchart: Connector [id:dp5777854277138917] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (528.33,212.33) .. controls (528.37,211.39) and (529.4,210.66) .. (530.63,210.7) .. controls (531.86,210.74) and (532.82,211.55) .. (532.78,212.5) .. controls (532.74,213.44) and (531.71,214.17) .. (530.48,214.13) .. controls (529.26,214.08) and (528.29,213.28) .. (528.33,212.33) -- cycle ;
%Straight Lines [id:da28616964403395606] 
\draw    (295,553.33) -- (342.33,553.57) -- (362.33,553.67) ;
%Straight Lines [id:da15036724298223958] 
\draw    (384,553.33) -- (429.33,553.56) -- (451.33,553.67) (394.02,549.38) -- (393.98,557.38)(404.02,549.43) -- (403.98,557.43)(414.02,549.48) -- (413.98,557.48)(424.02,549.53) -- (423.98,557.53)(434.02,549.58) -- (433.98,557.58)(444.02,549.63) -- (443.98,557.63) ;
%Straight Lines [id:da40582573825687873] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (203,552.33) -- (270.33,552.67) ;

% Text Node
\draw (47,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (86,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (145,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (185,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (246,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (286,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (340,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (382,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (456,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{10}$};
% Text Node
\draw (500,189.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{9}$};
% Text Node
\draw (557,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{2}$};
% Text Node
\draw (594,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{1}$};
% Text Node
\draw (640,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{4}$};
% Text Node
\draw (640.33,253.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{3}$};
% Text Node
\draw (640.33,295.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{5}$};
% Text Node
\draw (640.33,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{6}$};
% Text Node
\draw (640.33,368.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}{}_{1}$};
% Text Node
\draw (641.33,397.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}{}_{2}$};
% Text Node
\draw (641,437.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{5}$};
% Text Node
\draw (641,469.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{6}$};
% Text Node
\draw (611.33,523.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{8}$};
% Text Node
\draw (581.33,522.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{7}$};
% Text Node
\draw (520,520.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{10}$};
% Text Node
\draw (544,521.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{9}$};
% Text Node
\draw (440.33,521.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{4}$};
% Text Node
\draw (469.33,520.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{3}$};
% Text Node
\draw (376,520.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{2}$};
% Text Node
\draw (399,520.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{1}$};
% Text Node
\draw (339,520.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{7}$};
% Text Node
\draw (321,521.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{8}$};
% Text Node
\draw (270,520.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{9}$};
% Text Node
\draw (291,520.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}{}_{0}$};
% Text Node
\draw (197,518.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}{}_{0}$};
% Text Node
\draw (230,520.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{9}$};
% Text Node
\draw (110,519.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{2}$};
% Text Node
\draw (144,522.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}$};
% Text Node
\draw (36,518.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{21}$};
% Text Node
\draw (63,521.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{22}$};
% Text Node
\draw (5.33,438.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{5}$};
% Text Node
\draw (4.33,479.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{1}{}_{6}$};
% Text Node
\draw (10,345.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{7}$};
% Text Node
\draw (10,377.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{8}$};
% Text Node
\draw (8,238.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{3}$};
% Text Node
\draw (8,290.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$x_{4}$};
% Text Node
\draw (122,192.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (221,194.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (315,193.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g$};
% Text Node
\draw (420,194.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (526,194.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (636,194.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h$};
% Text Node
\draw (644,279.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (643.33,347.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (644,419.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (643,518.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (565,525.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (498,523.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (425.33,525.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$h$};
% Text Node
\draw (361,523.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$d$};
% Text Node
\draw (311,523.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (256,522.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$c$};
% Text Node
\draw (179,522.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b$};
% Text Node
\draw (12,194.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (95,522.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a$};
% Text Node
\draw (14.33,517.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f$};
% Text Node
\draw (10,411.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e$};
% Text Node
\draw (11,319.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$g$};
% Text Node
\draw (79,275.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (104,276.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (117,290.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (118,309.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}$};
% Text Node
\draw (103,323.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (78,323.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (68,311.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (66,290.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (196,278.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (218,276.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{0}$};
% Text Node
\draw (233,290.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{1}$};
% Text Node
\draw (233,309.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{2}$};
% Text Node
\draw (220,326.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{3}$};
% Text Node
\draw (197,326.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{4}$};
% Text Node
\draw (187,315.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{5}$};
% Text Node
\draw (183,293.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{6}$};
% Text Node
\draw (311,277.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{7}$};
% Text Node
\draw (337,276.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{8}$};
% Text Node
\draw (350,289.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{9}$};
% Text Node
\draw (350,309.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{0}$};
% Text Node
\draw (337,322.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{1}$};
% Text Node
\draw (314,324.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{2}$};
% Text Node
\draw (303,312.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{3}$};
% Text Node
\draw (300,290.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{4}$};
% Text Node
\draw (430,274.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{5}$};
% Text Node
\draw (456,275.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{6}$};
% Text Node
\draw (468,289.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{7}$};
% Text Node
\draw (468,309.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{28}$};
% Text Node
\draw (456,320.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{29}$};
% Text Node
\draw (429,323.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{30}$};
% Text Node
\draw (420,312.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{31}$};
% Text Node
\draw (420,288.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{32}$};
% Text Node
\draw (545,274.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{33}$};
% Text Node
\draw (571,272.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{34}$};
% Text Node
\draw (582,289.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{35}$};
% Text Node
\draw (582,310.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{36}$};
% Text Node
\draw (572,324.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{37}$};
% Text Node
\draw (545,325.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{8}$};
% Text Node
\draw (535,310.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{9}$};
% Text Node
\draw (533,290.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{0}$};
% Text Node
\draw (545,407.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{1}$};
% Text Node
\draw (569,407.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{2}$};
% Text Node
\draw (582,421.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{3}$};
% Text Node
\draw (583,441.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{4}$};
% Text Node
\draw (567,456.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{5}$};
% Text Node
\draw (543,457.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{6}$};
% Text Node
\draw (532,444.07) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{7}$};
% Text Node
\draw (529.68,423.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{8}$};
% Text Node
\draw (432.68,406.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{9}$};
% Text Node
\draw (456.68,406.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{0}$};
% Text Node
\draw (470.68,421.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{1}$};
% Text Node
\draw (468.68,442.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{2}$};
% Text Node
\draw (457.68,456.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{3}$};
% Text Node
\draw (429.68,457.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{4}$};
% Text Node
\draw (421.68,444.75) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{5}$};
% Text Node
\draw (417.58,424) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{6}$};
% Text Node
\draw (316.58,409) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{7}$};
% Text Node
\draw (338.58,408) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{8}$};
% Text Node
\draw (354.58,422) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}{}_{9}$};
% Text Node
\draw (352.58,442) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{0}$};
% Text Node
\draw (337.58,456) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{1}$};
% Text Node
\draw (318.58,456) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{2}$};
% Text Node
\draw (305.58,444) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{3}$};
% Text Node
\draw (305.58,424) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{4}$};
% Text Node
\draw (198.58,408) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{5}$};
% Text Node
\draw (221.58,408) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{6}$};
% Text Node
\draw (236.58,423) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{7}$};
% Text Node
\draw (236.58,440) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{8}$};
% Text Node
\draw (223.58,455) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}{}_{9}$};
% Text Node
\draw (196.58,457) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{0}$};
% Text Node
\draw (187.58,443) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{1}$};
% Text Node
\draw (185.58,422) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{2}$};
% Text Node
\draw (79.58,406) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{3}$};
% Text Node
\draw (101.58,409) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{4}$};
% Text Node
\draw (116.58,422) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{5}$};
% Text Node
\draw (115.58,443) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{6}$};
% Text Node
\draw (101.58,456) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{7}$};
% Text Node
\draw (78.58,457) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{8}$};
% Text Node
\draw (70.58,443) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}{}_{9}$};
% Text Node
\draw (68.58,422) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}{}_{0}$};
% Text Node
\draw (229,562.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (325,556.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (409.67,558.85) node [anchor=north west][inner sep=0.75pt]    {$2$};

\draw   (133.15, 288.44) circle [x radius= 5, y radius= 5]   ;
\draw   (111.08, 266.31) circle [x radius= 5, y radius= 5]   ;
\draw   (111.08, 266.31) circle [x radius= 5, y radius= 5]   ;
\draw   (79.82, 266.27) circle [x radius= 5, y radius= 5]   ;
\draw   (79.82, 266.27) circle [x radius= 5, y radius= 5]   ;
\draw   (57.68, 288.35) circle [x radius= 5, y radius= 5]   ;
\draw   (110.98, 341.78) circle [x radius= 5, y radius= 5]   ;
\draw   (133.12, 319.7) circle [x radius= 5, y radius= 5]   ;
\draw   (79.72, 341.74) circle [x radius= 5, y radius= 5]   ;
\draw   (57.64, 319.61) circle [x radius= 5, y radius= 5]   ;
\draw   (79.72, 341.74) circle [x radius= 5, y radius= 5]   ;
\draw   (57.64, 319.61) circle [x radius= 5, y radius= 5]   ;
\draw   (197.82, 266.27) circle [x radius= 5, y radius= 5]   ;
\draw   (175.68, 288.35) circle [x radius= 5, y radius= 5]   ;
\draw   (251.15, 288.44) circle [x radius= 5, y radius= 5]   ;
\draw   (229.08, 266.31) circle [x radius= 5, y radius= 5]   ;
\draw   (229.08, 266.31) circle [x radius= 5, y radius= 5]   ;
\draw   (251.15, 288.44) circle [x radius= 5, y radius= 5]   ;
\draw   (228.98, 341.78) circle [x radius= 5, y radius= 5]   ;
\draw   (228.98, 341.78) circle [x radius= 5, y radius= 5]   ;
\draw   (228.98, 341.78) circle [x radius= 5, y radius= 5]   ;
\draw   (251.12, 319.7) circle [x radius= 5, y radius= 5]   ;
\draw   (197.72, 341.74) circle [x radius= 5, y radius= 5]   ;
\draw   (175.64, 319.61) circle [x radius= 5, y radius= 5]   ;
\draw   (346.22, 264.97) circle [x radius= 5, y radius= 5]   ;
\draw   (314.97, 265.63) circle [x radius= 5, y radius= 5]   ;
\draw   (293.34, 288.2) circle [x radius= 5, y radius= 5]   ;
\draw   (294.01, 319.46) circle [x radius= 5, y radius= 5]   ;
\draw   (347.83, 340.42) circle [x radius= 5, y radius= 5]   ;
\draw   (347.83, 340.42) circle [x radius= 5, y radius= 5]   ;
\draw   (316.09, 340.62) circle [x radius= 5, y radius= 5]   ;
\draw   (368.79, 286.59) circle [x radius= 5, y radius= 5]   ;
\draw   (369.46, 317.85) circle [x radius= 5, y radius= 5]   ;
\draw   (369.46, 317.85) circle [x radius= 5, y radius= 5]   ;
\draw   (463.83, 265.21) circle [x radius= 5, y radius= 5]   ;
\draw   (463.82, 265.21) circle [x radius= 5, y radius= 5]   ;
\draw   (432.57, 265.37) circle [x radius= 5, y radius= 5]   ;
\draw   (486.05, 287.19) circle [x radius= 5, y radius= 5]   ;
\draw   (486.22, 318.45) circle [x radius= 5, y radius= 5]   ;
\draw   (486.22, 318.45) circle [x radius= 5, y radius= 5]   ;
\draw   (486.05, 287.19) circle [x radius= 5, y radius= 5]   ;
\draw   (464.23, 340.68) circle [x radius= 5, y radius= 5]   ;
\draw   (464.23, 340.68) circle [x radius= 5, y radius= 5]   ;
\draw   (432.79, 340.67) circle [x radius= 5, y radius= 5]   ;
\draw   (410.75, 318.86) circle [x radius= 5, y radius= 5]   ;
\draw   (412.15, 286.01) circle [x radius= 5, y radius= 5]   ;
\draw   (578.22, 264.97) circle [x radius= 5, y radius= 5]   ;
\draw   (578.22, 264.97) circle [x radius= 5, y radius= 5]   ;
\draw   (546.97, 265.63) circle [x radius= 5, y radius= 5]   ;
\draw   (578.22, 264.97) circle [x radius= 5, y radius= 5]   ;
\draw   (601.46, 317.85) circle [x radius= 5, y radius= 5]   ;
\draw   (601.46, 317.85) circle [x radius= 5, y radius= 5]   ;
\draw   (600.79, 286.59) circle [x radius= 5, y radius= 5]   ;
\draw   (601.46, 317.85) circle [x radius= 5, y radius= 5]   ;
\draw   (579.83, 340.42) circle [x radius= 5, y radius= 5]   ;
\draw   (548.58, 341.08) circle [x radius= 5, y radius= 5]   ;
\draw   (526.01, 319.46) circle [x radius= 5, y radius= 5]   ;
\draw   (526.01, 319.46) circle [x radius= 5, y radius= 5]   ;
\draw   (525.43, 288.1) circle [x radius= 5, y radius= 5]   ;
\draw   (525.43, 288.02) circle [x radius= 5, y radius= 5]   ;
\draw   (578.98, 398.31) circle [x radius= 5, y radius= 5]   ;
\draw   (601.15, 420.44) circle [x radius= 5, y radius= 5]   ;
\draw   (601.15, 420.44) circle [x radius= 5, y radius= 5]   ;
\draw   (578.98, 473.78) circle [x radius= 5, y radius= 5]   ;
\draw   (578.98, 473.78) circle [x radius= 5, y radius= 5]   ;
\draw   (578.98, 473.78) circle [x radius= 5, y radius= 5]   ;
\draw   (601.12, 451.7) circle [x radius= 5, y radius= 5]   ;
\draw   (525.64, 451.61) circle [x radius= 5, y radius= 5]   ;
\draw   (547.72, 473.74) circle [x radius= 5, y radius= 5]   ;
\draw   (525.68, 420.35) circle [x radius= 5, y radius= 5]   ;
\draw   (525.68, 420.35) circle [x radius= 5, y radius= 5]   ;
\draw   (547.82, 398.27) circle [x radius= 5, y radius= 5]   ;
\draw   (465.83, 398.21) circle [x radius= 5, y radius= 5]   ;
\draw   (434.57, 398.37) circle [x radius= 5, y radius= 5]   ;
\draw   (434.57, 398.37) circle [x radius= 5, y radius= 5]   ;
\draw   (412.75, 451.86) circle [x radius= 5, y radius= 5]   ;
\draw   (412.58, 420.6) circle [x radius= 5, y radius= 5]   ;
\draw   (412.75, 451.86) circle [x radius= 5, y radius= 5]   ;
\draw   (434.97, 473.84) circle [x radius= 5, y radius= 5]   ;
\draw   (434.97, 473.84) circle [x radius= 5, y radius= 5]   ;
\draw   (466.23, 473.68) circle [x radius= 5, y radius= 5]   ;
\draw   (434.97, 473.84) circle [x radius= 5, y radius= 5]   ;
\draw   (488.05, 420.19) circle [x radius= 5, y radius= 5]   ;
\draw   (488.22, 451.45) circle [x radius= 5, y radius= 5]   ;
\draw   (488.22, 451.45) circle [x radius= 5, y radius= 5]   ;
\draw   (488.22, 451.45) circle [x radius= 5, y radius= 5]   ;
\draw   (296.68, 420.35) circle [x radius= 5, y radius= 5]   ;
\draw   (318.82, 398.27) circle [x radius= 5, y radius= 5]   ;
\draw   (372.15, 420.44) circle [x radius= 5, y radius= 5]   ;
\draw   (349.12, 398.31) circle [x radius= 5, y radius= 5]   ;
\draw   (372.15, 420.44) circle [x radius= 5, y radius= 5]   ;
\draw   (372.15, 420.44) circle [x radius= 5, y radius= 5]   ;
\draw   (372.12, 450.1) circle [x radius= 5, y radius= 5]   ;
\draw   (349.97, 473.78) circle [x radius= 5, y radius= 5]   ;
\draw   (296.64, 451.61) circle [x radius= 5, y radius= 5]   ;
\draw   (296.64, 451.61) circle [x radius= 5, y radius= 5]   ;
\draw   (316.67, 471.68) circle [x radius= 5, y radius= 5]   ;
\draw   (178.68, 420.35) circle [x radius= 5, y radius= 5]   ;
\draw   (200.82, 398.27) circle [x radius= 5, y radius= 5]   ;
\draw   (200.82, 398.27) circle [x radius= 5, y radius= 5]   ;
\draw   (178.68, 420.35) circle [x radius= 5, y radius= 5]   ;
\draw   (254.15, 420.44) circle [x radius= 5, y radius= 5]   ;
\draw   (232.08, 398.31) circle [x radius= 5, y radius= 5]   ;
\draw   (231.98, 473.78) circle [x radius= 5, y radius= 5]   ;
\draw   (231.98, 473.78) circle [x radius= 5, y radius= 5]   ;
\draw   (231.98, 473.78) circle [x radius= 5, y radius= 5]   ;
\draw   (254.17, 451.79) circle [x radius= 5, y radius= 5]   ;
\draw   (200.72, 473.74) circle [x radius= 5, y radius= 5]   ;
\draw   (200.72, 473.74) circle [x radius= 5, y radius= 5]   ;
\draw   (178.64, 451.61) circle [x radius= 5, y radius= 5]   ;
\draw   (200.72, 473.74) circle [x radius= 5, y radius= 5]   ;
\draw   (135.15, 420.44) circle [x radius= 5, y radius= 5]   ;
\draw   (113.08, 398.31) circle [x radius= 5, y radius= 5]   ;
\draw   (135.15, 420.44) circle [x radius= 5, y radius= 5]   ;
\draw   (112.98, 473.78) circle [x radius= 5, y radius= 5]   ;
\draw   (135.12, 451.7) circle [x radius= 5, y radius= 5]   ;
\draw   (112.98, 473.78) circle [x radius= 5, y radius= 5]   ;
\draw   (81.72, 473.74) circle [x radius= 5, y radius= 5]   ;
\draw   (59.64, 451.61) circle [x radius= 5, y radius= 5]   ;
\draw   (59.64, 451.61) circle [x radius= 5, y radius= 5]   ;
\draw   (81.72, 473.74) circle [x radius= 5, y radius= 5]   ;
\draw   (81.82, 398.27) circle [x radius= 5, y radius= 5]   ;
\draw   (59.68, 420.35) circle [x radius= 5, y radius= 5]   ;
\draw   (81.82, 398.27) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}
\begin{tikzpicture}[x=0.67pt,y=0.43pt,yscale=-0.85,xscale=0.95]
%uncomment if required: \path (0,553); %set diagram left start at 0, and has height of 553

%Straight Lines [id:da15310607131168086] 
%\draw    (693.32,167.32) -- (693.2,136.01) (689.28,157.33) -- (697.28,157.3)(689.25,147.33) -- (697.25,147.3)(689.21,137.33) -- (697.21,137.3) ;
%Shape: Regular Polygon [id:dp656110783690645] 
\draw   (112.78,181.75) -- (113.45,207.71) -- (95.57,226.54) -- (69.61,227.21) -- (50.78,209.33) -- (50.11,183.37) -- (67.99,164.54) -- (93.95,163.87) -- cycle ;
%Straight Lines [id:da7234351046162139] 
\draw    (67.99,164.54) -- (93.95,163.87) (77.88,160.28) -- (78.09,168.28)(87.88,160.02) -- (88.08,168.02) ;
%Straight Lines [id:da7584356656630196] 
\draw    (112.78,181.75) -- (113.45,207.71) (117.03,191.64) -- (109.04,191.85)(117.29,201.64) -- (109.3,201.85) ;
%Straight Lines [id:da2834612656711025] 
\draw    (69.61,227.21) -- (95.57,226.54) (79.5,222.95) -- (79.71,230.95)(89.5,222.7) -- (89.7,230.69) ;
%Straight Lines [id:da6995198703346374] 
\draw    (50.78,209.33) -- (50.11,183.37) (46.52,199.44) -- (54.52,199.23)(46.26,189.44) -- (54.26,189.23) ;
%Shape: Regular Polygon [id:dp5334264649819821] 
\draw   (212.78,180.75) -- (213.45,206.71) -- (195.57,225.54) -- (169.61,226.21) -- (150.78,208.33) -- (150.11,182.37) -- (167.99,163.54) -- (193.95,162.87) -- cycle ;
%Straight Lines [id:da9127973375501378] 
\draw    (167.99,163.54) -- (193.95,162.87) (177.88,159.28) -- (178.09,167.28)(187.88,159.02) -- (188.08,167.02) ;
%Straight Lines [id:da8081583603069682] 
\draw    (212.78,180.75) -- (213.45,206.71) (217.03,190.64) -- (209.04,190.85)(217.29,200.64) -- (209.3,200.85) ;
%Straight Lines [id:da30074637183091124] 
\draw    (169.61,226.21) -- (195.57,225.54) (179.5,221.95) -- (179.71,229.95)(189.5,221.7) -- (189.7,229.69) ;
%Straight Lines [id:da2534087611163973] 
\draw    (150.78,208.33) -- (150.11,182.37) (146.52,198.44) -- (154.52,198.23)(146.26,188.44) -- (154.26,188.23) ;
%Shape: Regular Polygon [id:dp5533498478539339] 
\draw   (312.78,179.75) -- (313.45,205.71) -- (295.57,224.54) -- (269.61,225.21) -- (250.78,207.33) -- (250.11,181.37) -- (267.99,162.54) -- (293.95,161.87) -- cycle ;
%Straight Lines [id:da21395298917862038] 
\draw    (267.99,162.54) -- (293.95,161.87) (277.88,158.28) -- (278.09,166.28)(287.88,158.02) -- (288.08,166.02) ;
%Straight Lines [id:da8006175121278377] 
\draw    (312.78,179.75) -- (313.45,205.71) (317.03,189.64) -- (309.04,189.85)(317.29,199.64) -- (309.3,199.85) ;
%Straight Lines [id:da2041762836529688] 
\draw    (269.61,225.21) -- (295.57,224.54) (279.5,220.95) -- (279.71,228.95)(289.5,220.7) -- (289.7,228.69) ;
%Straight Lines [id:da5200324643247275] 
\draw    (250.78,207.33) -- (250.11,181.37) (246.52,197.44) -- (254.52,197.23)(246.26,187.44) -- (254.26,187.23) ;
%Shape: Regular Polygon [id:dp7575439204465186] 
\draw   (412.78,178.75) -- (413.45,204.71) -- (395.57,223.54) -- (369.61,224.21) -- (350.78,206.33) -- (350.11,180.37) -- (367.99,161.54) -- (393.95,160.87) -- cycle ;
%Straight Lines [id:da44511907114355176] 
\draw    (367.99,161.54) -- (393.95,160.87) (377.88,157.28) -- (378.09,165.28)(387.88,157.02) -- (388.08,165.02) ;
%Straight Lines [id:da20798772812804722] 
\draw    (412.78,178.75) -- (413.45,204.71) (417.03,188.64) -- (409.04,188.85)(417.29,198.64) -- (409.3,198.85) ;
%Straight Lines [id:da881034451199688] 
\draw    (369.61,224.21) -- (395.57,223.54) (379.5,219.95) -- (379.71,227.95)(389.5,219.7) -- (389.7,227.69) ;
%Straight Lines [id:da4837950092846873] 
\draw    (350.78,206.33) -- (350.11,180.37) (346.52,196.44) -- (354.52,196.23)(346.26,186.44) -- (354.26,186.23) ;
%Shape: Regular Polygon [id:dp18962778966636284] 
\draw   (510.78,178.75) -- (511.45,204.71) -- (493.57,223.54) -- (467.61,224.21) -- (448.78,206.33) -- (448.11,180.37) -- (465.99,161.54) -- (491.95,160.87) -- cycle ;
%Straight Lines [id:da8568349733938412] 
\draw    (465.99,161.54) -- (491.95,160.87) (475.88,157.28) -- (476.09,165.28)(485.88,157.02) -- (486.08,165.02) ;
%Straight Lines [id:da9609345338199157] 
\draw    (510.78,178.75) -- (511.45,204.71) (515.03,188.64) -- (507.04,188.85)(515.29,198.64) -- (507.3,198.85) ;
%Straight Lines [id:da7365753139427162] 
\draw    (467.61,224.21) -- (493.57,223.54) (477.5,219.95) -- (477.71,227.95)(487.5,219.7) -- (487.7,227.69) ;
%Straight Lines [id:da3742959605261097] 
\draw    (448.78,206.33) -- (448.11,180.37) (444.52,196.44) -- (452.52,196.23)(444.26,186.44) -- (452.26,186.23) ;
%Shape: Regular Polygon [id:dp7087673944023628] 
\draw   (610.78,178.75) -- (611.45,204.71) -- (593.57,223.54) -- (567.61,224.21) -- (548.78,206.33) -- (548.11,180.37) -- (565.99,161.54) -- (591.95,160.87) -- cycle ;
%Straight Lines [id:da8260096466132744] 
\draw    (565.99,161.54) -- (591.95,160.87) (575.88,157.28) -- (576.09,165.28)(585.88,157.02) -- (586.08,165.02) ;
%Straight Lines [id:da3801801238875471] 
\draw    (610.78,178.75) -- (611.45,204.71) (615.03,188.64) -- (607.04,188.85)(615.29,198.64) -- (607.3,198.85) ;
%Straight Lines [id:da41990159142154193] 
\draw    (567.61,224.21) -- (593.57,223.54) (577.5,219.95) -- (577.71,227.95)(587.5,219.7) -- (587.7,227.69) ;
%Straight Lines [id:da992491597422936] 
\draw    (548.78,206.33) -- (548.11,180.37) (544.52,196.44) -- (552.52,196.23)(544.26,186.44) -- (552.26,186.23) ;
%Straight Lines [id:da6894997085350355] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (112.78,181.75) -- (150.11,182.37) ;
%Straight Lines [id:da5586155275656558] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (93.95,163.87) -- (167.99,163.54) ;
%Straight Lines [id:da5163974374488911] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (213.45,206.71) -- (250.78,207.33) ;
%Straight Lines [id:da849579682921285] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (195.57,225.54) -- (269.61,225.21) ;
%Straight Lines [id:da9794965692193046] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (312.78,179.75) -- (350.11,180.37) ;
%Straight Lines [id:da23062677852163282] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (293.95,161.87) -- (367.99,161.54) ;
%Straight Lines [id:da12445382286578799] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (413.45,204.71) -- (448.78,206.33) ;
%Straight Lines [id:da9993969887261457] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (395.57,223.54) -- (467.61,224.21) ;
%Straight Lines [id:da4427578692049611] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (491.95,160.87) -- (565.99,161.54) ;
%Straight Lines [id:da7532665416049191] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (510.78,178.75) -- (548.11,180.37) ;
%Shape: Rectangle [id:dp902008093287923] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (25,111) -- (638.33,111) -- (638.33,280) -- (25,280) -- cycle ;
%Straight Lines [id:da19930037503048148] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.33,167) -- (50.11,183.37) ;
%Straight Lines [id:da39119075065032527] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (23.33,136) -- (67.99,164.54) ;
%Straight Lines [id:da07884562831349062] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (23.33,256) -- (69.61,227.21) ;
%Straight Lines [id:da6914268307473482] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (24.33,224) -- (50.78,209.33) ;
%Straight Lines [id:da8445447669961792] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (593.57,223.54) -- (638.22,252.08) ;
%Straight Lines [id:da267833955406674] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (591.95,160.87) -- (638.22,132.08) ;
%Straight Lines [id:da7030706320916321] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (611.45,204.71) -- (639.33,222) ;
%Straight Lines [id:da8020502294517672] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (610.78,178.75) -- (640.33,161) ;
%Straight Lines [id:da6239729564461294] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (567.61,224.21) -- (606.33,281) ;
%Straight Lines [id:da546260188801028] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (548.78,206.33) -- (576.33,281) ;
%Straight Lines [id:da6814213178679989] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (493.57,223.54) -- (462.33,279) ;
%Straight Lines [id:da0470611112252558] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (511.45,204.71) -- (494.33,280) ;
%Straight Lines [id:da13974387274056466] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (369.61,224.21) -- (408.33,281) ;
%Straight Lines [id:da9591215306966874] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (350.78,206.33) -- (378.33,281) ;
%Straight Lines [id:da5423895158216194] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295.57,224.54) -- (264.33,280) ;
%Straight Lines [id:da4605164668646402] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (313.45,205.71) -- (296.33,281) ;
%Straight Lines [id:da35859570287606046] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (150.78,208.33) -- (178.33,283) ;
%Straight Lines [id:da26238478277705246] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (169.61,226.21) -- (208.33,283) ;
%Straight Lines [id:da11593300307259458] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (157.33,111) -- (193.95,162.87) ;
%Straight Lines [id:da1529041393752798] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (196.33,109) -- (212.78,180.75) ;
%Straight Lines [id:da5966755209174608] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (266.33,109) -- (250.11,181.37) ;
%Straight Lines [id:da1620478926917447] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (302.33,109) -- (267.99,162.54) ;
%Straight Lines [id:da6071626257286094] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (357.33,109) -- (393.95,160.87) ;
%Straight Lines [id:da6604860445181385] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (396.33,110) -- (412.78,178.75) ;
%Straight Lines [id:da8256984665373441] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (498.33,109) -- (465.99,161.54) ;
%Straight Lines [id:da655379766975072] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (462.33,110) -- (448.11,180.37) ;
%Flowchart: Connector [id:dp8985961707690994] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24,111) .. controls (24.04,110.05) and (25.07,109.32) .. (26.3,109.37) .. controls (27.52,109.41) and (28.49,110.22) .. (28.45,111.16) .. controls (28.41,112.11) and (27.38,112.84) .. (26.15,112.8) .. controls (24.92,112.75) and (23.96,111.95) .. (24,111) -- cycle ;
%Flowchart: Connector [id:dp26644986738563137] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (24,279) .. controls (24.04,278.05) and (25.07,277.32) .. (26.3,277.37) .. controls (27.52,277.41) and (28.49,278.22) .. (28.45,279.16) .. controls (28.41,280.11) and (27.38,280.84) .. (26.15,280.8) .. controls (24.92,280.75) and (23.96,279.95) .. (24,279) -- cycle ;
%Flowchart: Connector [id:dp3119342646602985] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (637.11,278.92) .. controls (637.15,277.97) and (638.18,277.24) .. (639.41,277.29) .. controls (640.63,277.33) and (641.6,278.13) .. (641.56,279.08) .. controls (641.52,280.03) and (640.49,280.76) .. (639.26,280.71) .. controls (638.03,280.67) and (637.07,279.87) .. (637.11,278.92) -- cycle ;
%Flowchart: Connector [id:dp9239188381652965] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (635.04,112.63) .. controls (635.08,111.69) and (636.11,110.96) .. (637.33,111) .. controls (638.56,111.04) and (639.52,111.85) .. (639.48,112.8) .. controls (639.44,113.74) and (638.41,114.47) .. (637.19,114.43) .. controls (635.96,114.38) and (635,113.58) .. (635.04,112.63) -- cycle ;
%Flowchart: Connector [id:dp2213194679745284] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22.77,195.09) .. controls (22.81,194.14) and (23.83,193.41) .. (25.06,193.46) .. controls (26.29,193.5) and (27.25,194.3) .. (27.21,195.25) .. controls (27.17,196.2) and (26.14,196.93) .. (24.92,196.88) .. controls (23.69,196.84) and (22.73,196.04) .. (22.77,195.09) -- cycle ;
%Flowchart: Connector [id:dp6240201733311632] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (635.77,193.09) .. controls (635.81,192.14) and (636.83,191.41) .. (638.06,191.46) .. controls (639.29,191.5) and (640.25,192.3) .. (640.21,193.25) .. controls (640.17,194.2) and (639.14,194.93) .. (637.92,194.88) .. controls (636.69,194.84) and (635.73,194.04) .. (635.77,193.09) -- cycle ;
%Flowchart: Connector [id:dp9578500912003205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (229.77,111.09) .. controls (229.81,110.14) and (230.83,109.41) .. (232.06,109.46) .. controls (233.29,109.5) and (234.25,110.3) .. (234.21,111.25) .. controls (234.17,112.2) and (233.14,112.93) .. (231.92,112.88) .. controls (230.69,112.84) and (229.73,112.04) .. (229.77,111.09) -- cycle ;
%Flowchart: Connector [id:dp6663328117503854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.77,110.09) .. controls (327.81,109.14) and (328.83,108.41) .. (330.06,108.46) .. controls (331.29,108.5) and (332.25,109.3) .. (332.21,110.25) .. controls (332.17,111.2) and (331.14,111.93) .. (329.92,111.88) .. controls (328.69,111.84) and (327.73,111.04) .. (327.77,110.09) -- cycle ;
%Flowchart: Connector [id:dp34338541600494343] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.77,111.09) .. controls (426.81,110.14) and (427.83,109.41) .. (429.06,109.46) .. controls (430.29,109.5) and (431.25,110.3) .. (431.21,111.25) .. controls (431.17,112.2) and (430.14,112.93) .. (428.92,112.88) .. controls (427.69,112.84) and (426.73,112.04) .. (426.77,111.09) -- cycle ;
%Flowchart: Connector [id:dp06153500224892294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (531.77,280.09) .. controls (531.81,279.14) and (532.83,278.41) .. (534.06,278.46) .. controls (535.29,278.5) and (536.25,279.3) .. (536.21,280.25) .. controls (536.17,281.2) and (535.14,281.93) .. (533.92,281.88) .. controls (532.69,281.84) and (531.73,281.04) .. (531.77,280.09) -- cycle ;
%Flowchart: Connector [id:dp5761104480736411] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232.77,280.09) .. controls (232.81,279.14) and (233.83,278.41) .. (235.06,278.46) .. controls (236.29,278.5) and (237.25,279.3) .. (237.21,280.25) .. controls (237.17,281.2) and (236.14,281.93) .. (234.92,281.88) .. controls (233.69,281.84) and (232.73,281.04) .. (232.77,280.09) -- cycle ;
%Flowchart: Connector [id:dp16045900510085676] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.77,280.09) .. controls (332.81,279.14) and (333.83,278.41) .. (335.06,278.46) .. controls (336.29,278.5) and (337.25,279.3) .. (337.21,280.25) .. controls (337.17,281.2) and (336.14,281.93) .. (334.92,281.88) .. controls (333.69,281.84) and (332.73,281.04) .. (332.77,280.09) -- cycle ;
%Flowchart: Connector [id:dp42462145138459817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (431.77,280.09) .. controls (431.81,279.14) and (432.83,278.41) .. (434.06,278.46) .. controls (435.29,278.5) and (436.25,279.3) .. (436.21,280.25) .. controls (436.17,281.2) and (435.14,281.93) .. (433.92,281.88) .. controls (432.69,281.84) and (431.73,281.04) .. (431.77,280.09) -- cycle ;
%Straight Lines [id:da03770465642589382] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (95.57,226.54) -- (64.33,282) ;
%Straight Lines [id:da6298351763703144] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (113.45,207.71) -- (96.33,283) ;
%Flowchart: Connector [id:dp3489275823827098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (134.77,280.09) .. controls (134.81,279.14) and (135.83,278.41) .. (137.06,278.46) .. controls (138.29,278.5) and (139.25,279.3) .. (139.21,280.25) .. controls (139.17,281.2) and (138.14,281.93) .. (136.92,281.88) .. controls (135.69,281.84) and (134.73,281.04) .. (134.77,280.09) -- cycle ;
%Straight Lines [id:da4210876170341835] 
\draw    (306,326.55) -- (353.33,326.78) -- (373.33,326.88) ;
%Straight Lines [id:da014789034571520476] 
\draw    (395,326.55) -- (440.33,326.77) -- (462.33,326.88) (405.02,322.6) -- (404.98,330.6)(415.02,322.65) -- (414.98,330.65)(425.02,322.7) -- (424.98,330.7)(435.02,322.75) -- (434.98,330.75)(445.02,322.8) -- (444.98,330.8)(455.02,322.85) -- (454.98,330.85) ;
%Straight Lines [id:da22584144111506232] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (214,325.55) -- (281.33,325.88) ;

% Text Node
\draw (4,126.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (6,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (4,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{14}$};
% Text Node
\draw (1,250.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{13}$};
% Text Node
\draw (57,287.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (91,287.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (174,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (206,287.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (149,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (191,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (290,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (260,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (373,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (403,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (454,285.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{12}$};
% Text Node
\draw (489,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (572,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (601,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{11}$};
% Text Node
\draw (641,245.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{13}$};
% Text Node
\draw (641,214.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{14}$};
% Text Node
\draw (641.33,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{10}$};
% Text Node
\draw (642.33,125.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (454,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{12}$};
% Text Node
\draw (492,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (386,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{11}$};
% Text Node
\draw (352,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (296.33,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (258.33,87.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{10}$};
% Text Node
\draw (9,91.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (9,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (331,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (234,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (227,86.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (645,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (134,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (12,279.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (645,283.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (422.33,90.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (428.33,286.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (639.33,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (528.33,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (327.33,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (67.99,168.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (84,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (95,180.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (95,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (84,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (67,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (56,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (55,183.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (166,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (180,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{0}$};
% Text Node
\draw (190,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{1}$};
% Text Node
\draw (190,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{2}$};
% Text Node
\draw (184,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{3}$};
% Text Node
\draw (166,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{4}$};
% Text Node
\draw (154,198.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{5}$};
% Text Node
\draw (156,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{6}$};
% Text Node
\draw (265,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{7}$};
% Text Node
\draw (284,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{8}$};
% Text Node
\draw (290,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{9}$};
% Text Node
\draw (290,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{0}$};
% Text Node
\draw (282,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{1}$};
% Text Node
\draw (263,207.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{2}$};
% Text Node
\draw (253,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{3}$};
% Text Node
\draw (253,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{4}$};
% Text Node
\draw (362,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{5}$};
% Text Node
\draw (383,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{6}$};
% Text Node
\draw (391,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{7}$};
% Text Node
\draw (390,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{8}$};
% Text Node
\draw (382,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{9}$};
% Text Node
\draw (364,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{0}$};
% Text Node
\draw (354,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{1}$};
% Text Node
\draw (355,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{2}$};
% Text Node
\draw (460,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{3}$};
% Text Node
\draw (480,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{4}$};
% Text Node
\draw (487,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{5}$};
% Text Node
\draw (488,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{6}$};
% Text Node
\draw (479,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{7}$};
% Text Node
\draw (460,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{8}$};
% Text Node
\draw (452,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{9}$};
% Text Node
\draw (452,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{0}$};
% Text Node
\draw (560,166.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{1}$};
% Text Node
\draw (580,165.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{2}$};
% Text Node
\draw (588,179.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{3}$};
% Text Node
\draw (587,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{4}$};
% Text Node
\draw (579,205.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{5}$};
% Text Node
\draw (562,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{6}$};
% Text Node
\draw (552,195.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{7}$};
% Text Node
\draw (552,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}{}_{8}$};
% Text Node
\draw (240,331.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (336,330.62) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (420.67,334.07) node [anchor=north west][inner sep=0.75pt]    {$2$};

\draw   (93.91, 163.87) circle [x radius= 5, y radius= 5]   ;
\draw   (93.95, 163.87) circle [x radius= 5, y radius= 5]   ;
\draw   (93.95, 163.87) circle [x radius= 5, y radius= 5]   ;
\draw   (67.99, 164.54) circle [x radius= 5, y radius= 5]   ;
\draw   (113.45, 207.71) circle [x radius= 5, y radius= 5]   ;
\draw   (112.78, 181.75) circle [x radius= 5, y radius= 5]   ;
\draw   (112.78, 181.75) circle [x radius= 5, y radius= 5]   ;
\draw   (113.45, 207.71) circle [x radius= 5, y radius= 5]   ;
\draw   (95.57, 226.54) circle [x radius= 5, y radius= 5]   ;
\draw   (69.61, 227.21) circle [x radius= 5, y radius= 5]   ;
\draw   (69.61, 227.21) circle [x radius= 5, y radius= 5]   ;
\draw   (95.57, 226.54) circle [x radius= 5, y radius= 5]   ;
\draw   (50.11, 183.37) circle [x radius= 5, y radius= 5]   ;
\draw   (50.78, 209.33) circle [x radius= 5, y radius= 5]   ;
\draw   (167.99, 163.54) circle [x radius= 5, y radius= 5]   ;
\draw   (193.95, 162.87) circle [x radius= 5, y radius= 5]   ;
\draw   (167.99, 163.54) circle [x radius= 5, y radius= 5]   ;
\draw   (193.95, 162.87) circle [x radius= 5, y radius= 5]   ;
\draw   (213.45, 206.71) circle [x radius= 5, y radius= 5]   ;
\draw   (212.78, 180.75) circle [x radius= 5, y radius= 5]   ;
\draw   (195.57, 225.54) circle [x radius= 5, y radius= 5]   ;
\draw   (169.61, 226.21) circle [x radius= 5, y radius= 5]   ;
\draw   (195.57, 225.54) circle [x radius= 5, y radius= 5]   ;
\draw   (169.61, 226.21) circle [x radius= 5, y radius= 5]   ;
\draw   (150.11, 182.37) circle [x radius= 5, y radius= 5]   ;
\draw   (150.11, 182.37) circle [x radius= 5, y radius= 5]   ;
\draw   (150.78, 208.33) circle [x radius= 5, y radius= 5]   ;
\draw   (293.95, 161.87) circle [x radius= 5, y radius= 5]   ;
\draw   (267.99, 162.54) circle [x radius= 5, y radius= 5]   ;
\draw   (313.45, 205.69) circle [x radius= 5, y radius= 5]   ;
\draw   (313.45, 205.71) circle [x radius= 5, y radius= 5]   ;
\draw   (312.78, 179.75) circle [x radius= 5, y radius= 5]   ;
\draw   (313.45, 205.71) circle [x radius= 5, y radius= 5]   ;
\draw   (269.61, 225.21) circle [x radius= 5, y radius= 5]   ;
\draw   (269.61, 225.21) circle [x radius= 5, y radius= 5]   ;
\draw   (295.57, 224.54) circle [x radius= 5, y radius= 5]   ;
\draw   (250.78, 207.33) circle [x radius= 5, y radius= 5]   ;
\draw   (250.78, 207.33) circle [x radius= 5, y radius= 5]   ;
\draw   (250.78, 207.33) circle [x radius= 5, y radius= 5]   ;
\draw   (250.11, 181.37) circle [x radius= 5, y radius= 5]   ;
\draw   (393.95, 160.87) circle [x radius= 5, y radius= 5]   ;
\draw   (367.99, 161.54) circle [x radius= 5, y radius= 5]   ;
\draw   (393.95, 160.87) circle [x radius= 5, y radius= 5]   ;
\draw   (413.45, 204.71) circle [x radius= 5, y radius= 5]   ;
\draw   (412.78, 178.75) circle [x radius= 5, y radius= 5]   ;
\draw   (369.61, 224.21) circle [x radius= 5, y radius= 5]   ;
\draw   (369.61, 224.21) circle [x radius= 5, y radius= 5]   ;
\draw   (395.57, 223.54) circle [x radius= 5, y radius= 5]   ;
\draw   (369.61, 224.21) circle [x radius= 5, y radius= 5]   ;
\draw   (350.78, 206.33) circle [x radius= 5, y radius= 5]   ;
\draw   (350.11, 180.37) circle [x radius= 5, y radius= 5]   ;
\draw   (350.11, 180.37) circle [x radius= 5, y radius= 5]   ;
\draw   (350.78, 206.33) circle [x radius= 5, y radius= 5]   ;
\draw   (490.72, 160.9) circle [x radius= 5, y radius= 5]   ;
\draw   (491.95, 160.87) circle [x radius= 5, y radius= 5]   ;
\draw   (491.95, 160.87) circle [x radius= 5, y radius= 5]   ;
\draw   (465.99, 161.54) circle [x radius= 5, y radius= 5]   ;
\draw   (511.45, 204.69) circle [x radius= 5, y radius= 5]   ;
\draw   (511.45, 204.71) circle [x radius= 5, y radius= 5]   ;
\draw   (510.78, 178.75) circle [x radius= 5, y radius= 5]   ;
\draw   (511.45, 204.71) circle [x radius= 5, y radius= 5]   ;
\draw   (467.61, 224.21) circle [x radius= 5, y radius= 5]   ;
\draw   (467.61, 224.21) circle [x radius= 5, y radius= 5]   ;
\draw   (493.57, 223.54) circle [x radius= 5, y radius= 5]   ;
\draw   (448.78, 206.33) circle [x radius= 5, y radius= 5]   ;
\draw   (448.11, 180.37) circle [x radius= 5, y radius= 5]   ;
\draw   (448.78, 206.33) circle [x radius= 5, y radius= 5]   ;
\draw   (448.11, 180.37) circle [x radius= 5, y radius= 5]   ;
\draw   (591.91, 160.87) circle [x radius= 5, y radius= 5]   ;
\draw   (591.95, 160.87) circle [x radius= 5, y radius= 5]   ;
\draw   (565.99, 161.54) circle [x radius= 5, y radius= 5]   ;
\draw   (611.45, 204.71) circle [x radius= 5, y radius= 5]   ;
\draw   (610.78, 178.75) circle [x radius= 5, y radius= 5]   ;
\draw   (593.57, 223.54) circle [x radius= 5, y radius= 5]   ;
\draw   (567.61, 224.21) circle [x radius= 5, y radius= 5]   ;
\draw   (593.57, 223.54) circle [x radius= 5, y radius= 5]   ;
\draw   (548.11, 180.37) circle [x radius= 5, y radius= 5]   ;
\draw   (548.78, 206.33) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[x=0.67pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1001); %set diagram left start at 0, and has height of 1001

%Shape: Regular Polygon [id:dp6356162941833277] 
\draw   (182.18,197.39) -- (156.92,222.82) -- (121.08,222.95) -- (95.64,197.7) -- (95.51,161.86) -- (120.76,136.42) -- (156.61,136.29) -- (182.04,161.54) -- cycle ;
%Straight Lines [id:da49850961375386427] 
\draw    (120.76,136.42) -- (156.61,136.29) (130.75,132.39) -- (130.78,140.39)(140.75,132.35) -- (140.78,140.35)(150.75,132.31) -- (150.78,140.31) ;
%Straight Lines [id:da37852080777191777] 
\draw    (182.04,161.54) -- (182.18,197.39) (186.08,171.53) -- (178.08,171.56)(186.12,181.53) -- (178.12,181.56)(186.15,191.53) -- (178.15,191.56) ;
%Straight Lines [id:da95930946958445] 
\draw    (121.08,222.95) -- (156.92,222.82) (131.07,218.92) -- (131.1,226.92)(141.07,218.88) -- (141.1,226.88)(151.07,218.84) -- (151.1,226.84) ;
%Straight Lines [id:da04762305512586251] 
\draw    (95.64,197.7) -- (95.51,161.86) (91.61,187.72) -- (99.61,187.69)(91.57,177.72) -- (99.57,177.69)(91.53,167.72) -- (99.53,167.69) ;
%Shape: Regular Polygon [id:dp9322686561737507] 
\draw   (446.18,197.39) -- (420.92,222.82) -- (385.08,222.95) -- (359.64,197.7) -- (359.51,161.86) -- (384.76,136.42) -- (420.61,136.29) -- (446.04,161.54) -- cycle ;
%Straight Lines [id:da966937100214037] 
\draw    (384.76,136.42) -- (420.61,136.29) (394.75,132.39) -- (394.78,140.39)(404.75,132.35) -- (404.78,140.35)(414.75,132.31) -- (414.78,140.31) ;
%Straight Lines [id:da08125889949854137] 
\draw    (446.04,161.54) -- (446.18,197.39) (450.08,171.53) -- (442.08,171.56)(450.12,181.53) -- (442.12,181.56)(450.15,191.53) -- (442.15,191.56) ;
%Straight Lines [id:da5811706145827583] 
\draw    (385.08,222.95) -- (420.92,222.82) (395.07,218.92) -- (395.1,226.92)(405.07,218.88) -- (405.1,226.88)(415.07,218.84) -- (415.1,226.84) ;
%Straight Lines [id:da3077918061786369] 
\draw    (359.64,197.7) -- (359.51,161.86) (355.61,187.72) -- (363.61,187.69)(355.57,177.72) -- (363.57,177.69)(355.53,167.72) -- (363.53,167.69) ;
%Shape: Regular Polygon [id:dp7918423521293458] 
\draw   (579.18,196.39) -- (553.92,221.82) -- (518.08,221.95) -- (492.64,196.7) -- (492.51,160.86) -- (517.76,135.42) -- (553.61,135.29) -- (579.04,160.54) -- cycle ;
%Straight Lines [id:da42464538756141146] 
\draw    (517.76,135.42) -- (553.61,135.29) (527.75,131.39) -- (527.78,139.39)(537.75,131.35) -- (537.78,139.35)(547.75,131.31) -- (547.78,139.31) ;
%Straight Lines [id:da7455800887503613] 
\draw    (579.04,160.54) -- (579.18,196.39) (583.08,170.53) -- (575.08,170.56)(583.12,180.53) -- (575.12,180.56)(583.15,190.53) -- (575.15,190.56) ;
%Straight Lines [id:da31782287509013896] 
\draw    (518.08,221.95) -- (553.92,221.82) (528.07,217.92) -- (528.1,225.92)(538.07,217.88) -- (538.1,225.88)(548.07,217.84) -- (548.1,225.84) ;
%Straight Lines [id:da14147708365113554] 
\draw    (492.64,196.7) -- (492.51,160.86) (488.61,186.72) -- (496.61,186.69)(488.57,176.72) -- (496.57,176.69)(488.53,166.72) -- (496.53,166.69) ;
%Shape: Regular Polygon [id:dp844824258951658] 
\draw   (311.18,197.39) -- (285.92,222.82) -- (250.08,222.95) -- (224.64,197.7) -- (224.51,161.86) -- (249.76,136.42) -- (285.61,136.29) -- (311.04,161.54) -- cycle ;
%Straight Lines [id:da21967247993096772] 
\draw    (249.76,136.42) -- (285.61,136.29) (259.75,132.39) -- (259.78,140.39)(269.75,132.35) -- (269.78,140.35)(279.75,132.31) -- (279.78,140.31) ;
%Straight Lines [id:da3096881728813148] 
\draw    (311.04,161.54) -- (311.18,197.39) (315.08,171.53) -- (307.08,171.56)(315.12,181.53) -- (307.12,181.56)(315.15,191.53) -- (307.15,191.56) ;
%Straight Lines [id:da280596755762916] 
\draw    (250.08,222.95) -- (285.92,222.82) (260.07,218.92) -- (260.1,226.92)(270.07,218.88) -- (270.1,226.88)(280.07,218.84) -- (280.1,226.84) ;
%Straight Lines [id:da22012224085371923] 
\draw    (224.64,197.7) -- (224.51,161.86) (220.61,187.72) -- (228.61,187.69)(220.57,177.72) -- (228.57,177.69)(220.53,167.72) -- (228.53,167.69) ;
%Straight Lines [id:da8502570282977014] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (182.18,197.39) -- (224.64,197.7) ;
%Straight Lines [id:da3077272565100889] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (156.92,222.82) -- (250.08,222.95) ;
%Straight Lines [id:da32630621233179735] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (311.04,161.54) -- (359.51,161.86) ;
%Straight Lines [id:da4902513475488951] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (285.61,136.29) -- (384.76,136.42) ;
%Straight Lines [id:da8048193169108708] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (446.18,197.39) -- (492.64,196.7) ;
%Straight Lines [id:da7263361939073634] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (420.92,222.82) -- (518.08,221.95) ;
%Shape: Rectangle [id:dp5146159961683819] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (50.33,95) -- (620.33,95) -- (620.33,267) -- (50.33,267) -- cycle ;
%Straight Lines [id:da9874223025172267] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50.33,120) -- (120.76,136.42) ;
%Straight Lines [id:da6361833364149049] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (48.33,149) -- (95.51,161.86) ;
%Straight Lines [id:da6304960918664904] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (48.33,205) -- (95.64,197.7) ;
%Straight Lines [id:da18007199756494907] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (50.33,238) -- (121.08,222.95) ;
%Straight Lines [id:da1289234208249863] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (156.61,136.29) -- (114.33,95) ;
%Straight Lines [id:da6018677831195338] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (182.04,161.54) -- (160.33,95) ;
%Straight Lines [id:da785187180771012] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (224.51,161.86) -- (244.33,94) ;
%Straight Lines [id:da6385698435576904] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.76,136.42) -- (298.33,93) ;
%Straight Lines [id:da005594306808468064] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (420.61,136.29) -- (363.33,93) ;
%Straight Lines [id:da38956420407443104] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (446.04,161.54) -- (426.33,95) ;
%Straight Lines [id:da2330345993910259] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (492.51,160.86) -- (505.33,93) ;
%Straight Lines [id:da1801315639345893] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (517.76,135.42) -- (554.33,94) ;
%Straight Lines [id:da3290979770233463] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (553.61,135.29) -- (622.33,117) ;
%Straight Lines [id:da47759314286514787] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (584.61,160.29) -- (621.33,149) ;
%Straight Lines [id:da05198240478356175] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (579.18,196.39) -- (620.33,207) ;
%Straight Lines [id:da7443156094856122] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (553.92,221.82) -- (620.33,235) ;
%Straight Lines [id:da8479243649232648] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (285.92,222.82) -- (229.33,267) ;
%Straight Lines [id:da23427110147893482] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (311.18,197.39) -- (285.33,267) ;
%Straight Lines [id:da9636843980173908] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (385.08,222.95) -- (434.33,268) ;
%Straight Lines [id:da6993960401240505] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (359.64,197.7) -- (385.33,269) ;
%Flowchart: Connector [id:dp7565887184483051] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.77,267.09) .. controls (47.81,266.14) and (48.83,265.41) .. (50.06,265.46) .. controls (51.29,265.5) and (52.25,266.3) .. (52.21,267.25) .. controls (52.17,268.2) and (51.14,268.93) .. (49.92,268.88) .. controls (48.69,268.84) and (47.73,268.04) .. (47.77,267.09) -- cycle ;
%Flowchart: Connector [id:dp747323456214153] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.77,267.09) .. controls (331.81,266.14) and (332.83,265.41) .. (334.06,265.46) .. controls (335.29,265.5) and (336.25,266.3) .. (336.21,267.25) .. controls (336.17,268.2) and (335.14,268.93) .. (333.92,268.88) .. controls (332.69,268.84) and (331.73,268.04) .. (331.77,267.09) -- cycle ;
%Flowchart: Connector [id:dp43316358728669235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (617.77,266.09) .. controls (617.81,265.14) and (618.83,264.41) .. (620.06,264.46) .. controls (621.29,264.5) and (622.25,265.3) .. (622.21,266.25) .. controls (622.17,267.2) and (621.14,267.93) .. (619.92,267.88) .. controls (618.69,267.84) and (617.73,267.04) .. (617.77,266.09) -- cycle ;
%Flowchart: Connector [id:dp2815029047733638] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.77,95.09) .. controls (200.81,94.14) and (201.83,93.41) .. (203.06,93.46) .. controls (204.29,93.5) and (205.25,94.3) .. (205.21,95.25) .. controls (205.17,96.2) and (204.14,96.93) .. (202.92,96.88) .. controls (201.69,96.84) and (200.73,96.04) .. (200.77,95.09) -- cycle ;
%Flowchart: Connector [id:dp4733768955056371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (47.77,180.09) .. controls (47.81,179.14) and (48.83,178.41) .. (50.06,178.46) .. controls (51.29,178.5) and (52.25,179.3) .. (52.21,180.25) .. controls (52.17,181.2) and (51.14,181.93) .. (49.92,181.88) .. controls (48.69,181.84) and (47.73,181.04) .. (47.77,180.09) -- cycle ;
%Flowchart: Connector [id:dp7256160203215931] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48.77,95.09) .. controls (48.81,94.14) and (49.83,93.41) .. (51.06,93.46) .. controls (52.29,93.5) and (53.25,94.3) .. (53.21,95.25) .. controls (53.17,96.2) and (52.14,96.93) .. (50.92,96.88) .. controls (49.69,96.84) and (48.73,96.04) .. (48.77,95.09) -- cycle ;
%Flowchart: Connector [id:dp4011555730125661] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.77,95.09) .. controls (329.81,94.14) and (330.83,93.41) .. (332.06,93.46) .. controls (333.29,93.5) and (334.25,94.3) .. (334.21,95.25) .. controls (334.17,96.2) and (333.14,96.93) .. (331.92,96.88) .. controls (330.69,96.84) and (329.73,96.04) .. (329.77,95.09) -- cycle ;
%Flowchart: Connector [id:dp94828900293837] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.77,95.09) .. controls (463.81,94.14) and (464.83,93.41) .. (466.06,93.46) .. controls (467.29,93.5) and (468.25,94.3) .. (468.21,95.25) .. controls (468.17,96.2) and (467.14,96.93) .. (465.92,96.88) .. controls (464.69,96.84) and (463.73,96.04) .. (463.77,95.09) -- cycle ;
%Flowchart: Connector [id:dp9382916850621058] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (617.77,95.09) .. controls (617.81,94.14) and (618.83,93.41) .. (620.06,93.46) .. controls (621.29,93.5) and (622.25,94.3) .. (622.21,95.25) .. controls (622.17,96.2) and (621.14,96.93) .. (619.92,96.88) .. controls (618.69,96.84) and (617.73,96.04) .. (617.77,95.09) -- cycle ;
%Flowchart: Connector [id:dp07304459835484955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (618.77,176.09) .. controls (618.81,175.14) and (619.83,174.41) .. (621.06,174.46) .. controls (622.29,174.5) and (623.25,175.3) .. (623.21,176.25) .. controls (623.17,177.2) and (622.14,177.93) .. (620.92,177.88) .. controls (619.69,177.84) and (618.73,177.04) .. (618.77,176.09) -- cycle ;
%Straight Lines [id:da9403389237884422] 
\draw    (300,316.55) -- (347.33,316.78) -- (367.33,316.88) ;
%Straight Lines [id:da09128296858094653] 
\draw    (389,316.55) -- (434.33,316.77) -- (456.33,316.88) (399.02,312.6) -- (398.98,320.6)(409.02,312.65) -- (408.98,320.65)(419.02,312.7) -- (418.98,320.7)(429.02,312.75) -- (428.98,320.75)(439.02,312.8) -- (438.98,320.8)(449.02,312.85) -- (448.98,320.85) ;
%Straight Lines [id:da773393885278044] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (208,315.55) -- (275.33,315.88) ;

% Text Node
\draw (32,107.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (109,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (152,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (238,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (294,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (358,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{10}$};
% Text Node
\draw (420,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (498,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (548,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (626,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (624.33,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (625,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (622,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (430,276.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (381,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (280,269.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (223,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (31,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (27,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{10}$};
% Text Node
\draw (40,79.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (200,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (329,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (462,76.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (623,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (623,168.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (35,167.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (621.92,271.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (329.33,274.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (45.33,274.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (121,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (147,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (160,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (161,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (149,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (117,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (105,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (103,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (247,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (275,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (286,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{11}$};
% Text Node
\draw (286,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{12}$};
% Text Node
\draw (272,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (244,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{14}$};
% Text Node
\draw (233,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{15}$};
% Text Node
\draw (232,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{16}$};
% Text Node
\draw (381,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{17}$};
% Text Node
\draw (410,148.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{18}$};
% Text Node
\draw (420,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{19}$};
% Text Node
\draw (420,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{20}$};
% Text Node
\draw (413,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{21}$};
% Text Node
\draw (380,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{22}$};
% Text Node
\draw (368,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{23}$};
% Text Node
\draw (368,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{24}$};
% Text Node
\draw (514,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{25}$};
% Text Node
\draw (542,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{26}$};
% Text Node
\draw (553,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{27}$};
% Text Node
\draw (554,188.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{28}$};
% Text Node
\draw (541,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{29}$};
% Text Node
\draw (512,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{0}$};
% Text Node
\draw (500,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{1}$};
% Text Node
\draw (499.51,161.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}{}_{2}$};
% Text Node
\draw (30.33,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{9}$};
% Text Node
\draw (234,321.88) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (330,320.62) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (414.67,324.07) node [anchor=north west][inner sep=0.75pt]    {$2$};

\draw   (120.76, 136.42) circle [x radius= 5, y radius= 5]   ;
\draw   (156.61, 136.29) circle [x radius= 5, y radius= 5]   ;
\draw   (120.76, 136.42) circle [x radius= 5, y radius= 5]   ;
\draw   (156.61, 136.29) circle [x radius= 5, y radius= 5]   ;
\draw   (95.64, 197.7) circle [x radius= 5, y radius= 5]   ;
\draw   (95.51, 161.86) circle [x radius= 5, y radius= 5]   ;
\draw   (95.51, 161.86) circle [x radius= 5, y radius= 5]   ;
\draw   (95.64, 197.7) circle [x radius= 5, y radius= 5]   ;
\draw   (156.92, 222.82) circle [x radius= 5, y radius= 5]   ;
\draw   (121.08, 222.95) circle [x radius= 5, y radius= 5]   ;
\draw   (156.92, 222.82) circle [x radius= 5, y radius= 5]   ;
\draw   (121.08, 222.95) circle [x radius= 5, y radius= 5]   ;
\draw   (182.18, 197.39) circle [x radius= 5, y radius= 5]   ;
\draw   (182.04, 161.54) circle [x radius= 5, y radius= 5]   ;
\draw   (182.18, 197.39) circle [x radius= 5, y radius= 5]   ;
\draw   (182.04, 161.54) circle [x radius= 5, y radius= 5]   ;
\draw   (249.76, 136.42) circle [x radius= 5, y radius= 5]   ;
\draw   (285.61, 136.29) circle [x radius= 5, y radius= 5]   ;
\draw   (285.61, 136.29) circle [x radius= 5, y radius= 5]   ;
\draw   (249.76, 136.42) circle [x radius= 5, y radius= 5]   ;
\draw   (311.18, 197.39) circle [x radius= 5, y radius= 5]   ;
\draw   (311.18, 197.38) circle [x radius= 5, y radius= 5]   ;
\draw   (311.04, 161.54) circle [x radius= 5, y radius= 5]   ;
\draw   (311.18, 197.39) circle [x radius= 5, y radius= 5]   ;
\draw   (285.92, 222.82) circle [x radius= 5, y radius= 5]   ;
\draw   (285.92, 222.82) circle [x radius= 5, y radius= 5]   ;
\draw   (250.08, 222.95) circle [x radius= 5, y radius= 5]   ;
\draw   (250.08, 222.95) circle [x radius= 5, y radius= 5]   ;
\draw   (285.92, 222.82) circle [x radius= 5, y radius= 5]   ;
\draw   (224.51, 161.86) circle [x radius= 5, y radius= 5]   ;
\draw   (224.51, 161.86) circle [x radius= 5, y radius= 5]   ;
\draw   (224.64, 197.7) circle [x radius= 5, y radius= 5]   ;
\draw   (224.51, 161.86) circle [x radius= 5, y radius= 5]   ;
\draw   (420.59, 136.29) circle [x radius= 5, y radius= 5]   ;
\draw   (420.61, 136.29) circle [x radius= 5, y radius= 5]   ;
\draw   (384.76, 136.42) circle [x radius= 5, y radius= 5]   ;
\draw   (420.61, 136.29) circle [x radius= 5, y radius= 5]   ;
\draw   (446.18, 197.39) circle [x radius= 5, y radius= 5]   ;
\draw   (446.04, 161.54) circle [x radius= 5, y radius= 5]   ;
\draw   (446.18, 197.39) circle [x radius= 5, y radius= 5]   ;
\draw   (446.04, 161.54) circle [x radius= 5, y radius= 5]   ;
\draw   (359.64, 197.7) circle [x radius= 5, y radius= 5]   ;
\draw   (359.51, 161.86) circle [x radius= 5, y radius= 5]   ;
\draw   (359.64, 197.7) circle [x radius= 5, y radius= 5]   ;
\draw   (420.92, 222.82) circle [x radius= 5, y radius= 5]   ;
\draw   (420.92, 222.82) circle [x radius= 5, y radius= 5]   ;
\draw   (385.08, 222.95) circle [x radius= 5, y radius= 5]   ;
\draw   (420.92, 222.82) circle [x radius= 5, y radius= 5]   ;
\draw   (385.08, 222.95) circle [x radius= 5, y radius= 5]   ;
\draw   (517.76, 135.42) circle [x radius= 5, y radius= 5]   ;
\draw   (517.76, 135.42) circle [x radius= 5, y radius= 5]   ;
\draw   (517.76, 135.42) circle [x radius= 5, y radius= 5]   ;
\draw   (553.61, 135.29) circle [x radius= 5, y radius= 5]   ;
\draw   (579.18, 196.39) circle [x radius= 5, y radius= 5]   ;
\draw   (579.04, 160.54) circle [x radius= 5, y radius= 5]   ;
\draw   (579.18, 196.39) circle [x radius= 5, y radius= 5]   ;
\draw   (518.08, 221.95) circle [x radius= 5, y radius= 5]   ;
\draw   (518.08, 221.95) circle [x radius= 5, y radius= 5]   ;
\draw   (518.08, 221.95) circle [x radius= 5, y radius= 5]   ;
\draw   (553.92, 221.82) circle [x radius= 5, y radius= 5]   ;
\draw   (492.51, 160.87) circle [x radius= 5, y radius= 5]   ;
\draw   (492.51, 160.86) circle [x radius= 5, y radius= 5]   ;
\draw   (492.64, 196.7) circle [x radius= 5, y radius= 5]   ;
\draw   (492.51, 160.86) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[x=0.38pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if required: \path (0,437); %set diagram left start at 0, and has height of 437

%Shape: Regular Polygon [id:dp947883760720107] 
\draw   (215.18,169.59) -- (215.28,213.8) -- (184.1,245.13) -- (139.9,245.24) -- (108.56,214.06) -- (108.45,169.85) -- (139.64,138.52) -- (183.84,138.41) -- cycle ;
%Straight Lines [id:da2997801665059423] 
\draw    (183.84,138.41) -- (215.18,169.59) (193.75,142.63) -- (188.11,148.3)(200.84,149.68) -- (195.2,155.36)(207.93,156.74) -- (202.28,162.41)(215.02,163.79) -- (209.37,169.46) ;
%Straight Lines [id:da8076295341096358] 
\draw    (184.1,245.13) -- (215.28,213.8) (188.32,235.22) -- (193.99,240.87)(195.37,228.14) -- (201.04,233.78)(202.43,221.05) -- (208.1,226.69)(209.48,213.96) -- (215.15,219.6) ;
%Straight Lines [id:da9927616316681039] 
\draw    (139.9,245.24) -- (108.56,214.06) (129.99,241.02) -- (135.63,235.35)(122.9,233.97) -- (128.54,228.3)(115.81,226.92) -- (121.45,221.25)(108.72,219.86) -- (114.36,214.19) ;
%Straight Lines [id:da7827008855207449] 
\draw    (139.64,138.52) -- (108.45,169.85) (135.42,148.43) -- (129.75,142.79)(128.36,155.52) -- (122.69,149.88)(121.31,162.61) -- (115.64,156.96)(114.26,169.7) -- (108.59,164.05) ;
%Shape: Regular Polygon [id:dp7688339034401432] 
\draw   (383.18,169.59) -- (383.28,213.8) -- (352.1,245.13) -- (307.9,245.24) -- (276.56,214.06) -- (276.45,169.85) -- (307.64,138.52) -- (351.84,138.41) -- cycle ;
%Straight Lines [id:da6236997284978095] 
\draw    (351.84,138.41) -- (383.18,169.59) (361.75,142.63) -- (356.11,148.3)(368.84,149.68) -- (363.2,155.36)(375.93,156.74) -- (370.28,162.41)(383.02,163.79) -- (377.37,169.46) ;
%Straight Lines [id:da7338282915962057] 
\draw    (352.1,245.13) -- (383.28,213.8) (356.32,235.22) -- (361.99,240.87)(363.37,228.14) -- (369.04,233.78)(370.43,221.05) -- (376.1,226.69)(377.48,213.96) -- (383.15,219.6) ;
%Straight Lines [id:da16831672907618755] 
\draw    (307.9,245.24) -- (276.56,214.06) (297.99,241.02) -- (303.63,235.35)(290.9,233.97) -- (296.54,228.3)(283.81,226.92) -- (289.45,221.25)(276.72,219.86) -- (282.36,214.19) ;
%Straight Lines [id:da3505118831263312] 
\draw    (307.64,138.52) -- (276.45,169.85) (303.42,148.43) -- (297.75,142.79)(296.36,155.52) -- (290.69,149.88)(289.31,162.61) -- (283.64,156.96)(282.26,169.7) -- (276.59,164.05) ;
%Shape: Regular Polygon [id:dp9495049315089478] 
\draw   (552.18,168.59) -- (552.28,212.8) -- (521.1,244.13) -- (476.9,244.24) -- (445.56,213.06) -- (445.45,168.85) -- (476.64,137.52) -- (520.84,137.41) -- cycle ;
%Straight Lines [id:da9246725466253629] 
\draw    (520.84,137.41) -- (552.18,168.59) (530.75,141.63) -- (525.11,147.3)(537.84,148.68) -- (532.2,154.36)(544.93,155.74) -- (539.28,161.41)(552.02,162.79) -- (546.37,168.46) ;
%Straight Lines [id:da6270892318233534] 
\draw    (521.1,244.13) -- (552.28,212.8) (525.32,234.22) -- (530.99,239.87)(532.37,227.14) -- (538.04,232.78)(539.43,220.05) -- (545.1,225.69)(546.48,212.96) -- (552.15,218.6) ;
%Straight Lines [id:da6259050276218374] 
\draw    (476.9,244.24) -- (445.56,213.06) (466.99,240.02) -- (472.63,234.35)(459.9,232.97) -- (465.54,227.3)(452.81,225.92) -- (458.45,220.25)(445.72,218.86) -- (451.36,213.19) ;
%Straight Lines [id:da8050174483327857] 
\draw    (476.64,137.52) -- (445.45,168.85) (472.42,147.43) -- (466.75,141.79)(465.36,154.52) -- (459.69,148.88)(458.31,161.61) -- (452.64,155.96)(451.26,168.7) -- (445.59,163.05) ;
%Straight Lines [id:da4850050055663907] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (215.18,169.59) -- (276.45,169.85) ;
%Straight Lines [id:da0502590718096354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (215.28,213.8) -- (276.56,214.06) ;
%Straight Lines [id:da8144733820006123] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (383.28,213.8) -- (445.56,213.06) ;
%Straight Lines [id:da0489720456863707] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (383.18,169.59) -- (445.45,168.85) ;
%Shape: Rectangle [id:dp15900047534137207] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (60.33,93.33) -- (602.33,93.33) -- (602.33,290.33) -- (60.33,290.33) -- cycle ;
%Straight Lines [id:da5465426300341244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (139.33,92) -- (139.64,138.52) ;
%Straight Lines [id:da33190882432809865] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (183.54,91.89) -- (183.84,138.41) ;
%Straight Lines [id:da6046234226514527] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (307.33,92) -- (307.46,110.99) -- (307.64,138.52) ;
%Straight Lines [id:da08032629365393507] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (351.54,91.89) -- (351.84,138.41) ;
%Straight Lines [id:da4910920116250572] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (476.33,91) -- (476.64,137.52) ;
%Straight Lines [id:da008172398985019869] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (520.54,90.89) -- (520.84,137.41) ;
%Straight Lines [id:da30891094680692277] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (602.33,169) -- (552.18,168.59) ;
%Straight Lines [id:da1334962563356955] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (602.44,213.21) -- (552.28,212.8) ;
%Straight Lines [id:da4346582560665826] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (521.33,291) -- (521.1,244.13) ;
%Straight Lines [id:da23433663302635954] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (477.13,291.11) -- (476.9,244.24) ;
%Straight Lines [id:da1877985286785403] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (352.33,292) -- (352.1,245.13) ;
%Straight Lines [id:da8265296719647265] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (308.13,292.11) -- (307.9,245.24) ;
%Straight Lines [id:da4460837655482456] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (184.33,292) -- (184.1,245.13) ;
%Straight Lines [id:da30729404959003903] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (140.13,292.11) -- (139.9,245.24) ;
%Straight Lines [id:da5098834559914033] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (108.45,169.85) -- (58.3,169.45) ;
%Straight Lines [id:da8171828968478625] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (108.56,214.06) -- (58.4,213.65) ;
%Flowchart: Connector [id:dp46274807912438987] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.33,93.33) .. controls (59.36,92.74) and (60.11,92.29) .. (61,92.32) .. controls (61.9,92.34) and (62.6,92.84) .. (62.57,93.43) .. controls (62.54,94.01) and (61.79,94.47) .. (60.9,94.44) .. controls (60,94.41) and (59.3,93.91) .. (59.33,93.33) -- cycle ;
%Flowchart: Connector [id:dp936641783171145] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.33,290.33) .. controls (59.36,289.74) and (60.11,289.29) .. (61,289.32) .. controls (61.9,289.34) and (62.6,289.84) .. (62.57,290.43) .. controls (62.54,291.01) and (61.79,291.47) .. (60.9,291.44) .. controls (60,291.41) and (59.3,290.91) .. (59.33,290.33) -- cycle ;
%Flowchart: Connector [id:dp1523087370928905] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.87,92.26) .. controls (238.9,91.68) and (239.65,91.22) .. (240.54,91.25) .. controls (241.44,91.28) and (242.14,91.78) .. (242.11,92.36) .. controls (242.08,92.95) and (241.33,93.4) .. (240.44,93.37) .. controls (239.54,93.35) and (238.84,92.85) .. (238.87,92.26) -- cycle ;
%Flowchart: Connector [id:dp3121413276640077] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (245.87,290.26) .. controls (245.9,289.68) and (246.65,289.22) .. (247.54,289.25) .. controls (248.44,289.28) and (249.14,289.78) .. (249.11,290.36) .. controls (249.08,290.95) and (248.33,291.4) .. (247.44,291.37) .. controls (246.54,291.35) and (245.84,290.85) .. (245.87,290.26) -- cycle ;
%Flowchart: Connector [id:dp4988109467944707] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.87,93.26) .. controls (411.9,92.68) and (412.65,92.22) .. (413.54,92.25) .. controls (414.44,92.28) and (415.14,92.78) .. (415.11,93.36) .. controls (415.08,93.95) and (414.33,94.4) .. (413.44,94.37) .. controls (412.54,94.35) and (411.84,93.85) .. (411.87,93.26) -- cycle ;
%Flowchart: Connector [id:dp4941652579658057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.87,290.26) .. controls (414.9,289.68) and (415.65,289.22) .. (416.54,289.25) .. controls (417.44,289.28) and (418.14,289.78) .. (418.11,290.36) .. controls (418.08,290.95) and (417.33,291.4) .. (416.44,291.37) .. controls (415.54,291.35) and (414.84,290.85) .. (414.87,290.26) -- cycle ;
%Flowchart: Connector [id:dp8584070464563054] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (600.33,93.33) .. controls (600.36,92.74) and (601.11,92.29) .. (602,92.32) .. controls (602.9,92.34) and (603.6,92.84) .. (603.57,93.43) .. controls (603.54,94.01) and (602.79,94.47) .. (601.9,94.44) .. controls (601,94.41) and (600.3,93.91) .. (600.33,93.33) -- cycle ;
%Flowchart: Connector [id:dp43906129363938384] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (601.33,290.33) .. controls (601.36,289.74) and (602.11,289.29) .. (603,289.32) .. controls (603.9,289.34) and (604.6,289.84) .. (604.57,290.43) .. controls (604.54,291.01) and (603.79,291.47) .. (602.9,291.44) .. controls (602,291.41) and (601.3,290.91) .. (601.33,290.33) -- cycle ;
%Straight Lines [id:da48737503830041906] 
\draw    (282,331.67) -- (329.33,331.9) -- (349.33,332) ;
%Straight Lines [id:da7205027463835876] 
\draw    (368,332.67) -- (413.33,332.89) -- (435.33,333) (378.02,328.72) -- (377.98,336.72)(388.02,328.77) -- (387.98,336.77)(398.02,328.82) -- (397.98,336.82)(408.02,328.86) -- (407.98,336.86)(418.02,328.91) -- (417.98,336.91)(428.02,328.96) -- (427.98,336.96) ;
%Straight Lines [id:da12798439173950094] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (197,330.67) -- (264.33,331) ;
%Shape: Polygon [id:dp2607254142720826] 
\draw   (872.48,174.62) -- (872.49,213.56) -- (843.92,245.07) -- (797.69,257.11) -- (751.44,245.09) -- (722.85,213.6) -- (722.84,174.66) -- (751.41,143.15) -- (797.65,131.11) -- (843.89,143.13) -- cycle ;
%Straight Lines [id:da30953379834549977] 
\draw    (797.64,131.1) -- (843.88,143.12) (808.32,129.75) -- (806.31,137.49)(818,132.26) -- (815.99,140.01)(827.68,134.78) -- (825.67,142.52)(837.36,137.29) -- (835.35,145.04) ;
%Straight Lines [id:da7016855171583697] 
\draw    (872.49,213.56) -- (872.47,174.62) (868.49,203.56) -- (876.49,203.56)(868.48,193.56) -- (876.48,193.56)(868.48,183.56) -- (876.48,183.56) ;
%Straight Lines [id:da16306231409953265] 
\draw    (797.69,257.12) -- (843.93,245.07) (806.36,250.73) -- (808.38,258.47)(816.04,248.2) -- (818.06,255.95)(825.72,245.68) -- (827.73,253.42)(835.39,243.16) -- (837.41,250.9) ;
%Straight Lines [id:da9820061183915461] 
\draw    (751.45,245.1) -- (722.86,213.6) (741.77,240.38) -- (747.69,235)(735.05,232.98) -- (740.97,227.6)(728.32,225.57) -- (734.25,220.2)(721.6,218.17) -- (727.53,212.79) ;
%Straight Lines [id:da7620298945380319] 
\draw    (722.84,174.66) -- (751.41,143.15) (726.59,164.56) -- (732.52,169.94)(733.31,157.16) -- (739.24,162.53)(740.03,149.75) -- (745.95,155.12)(746.75,142.34) -- (752.67,147.71) ;
%Shape: Polygon [id:dp7031807361402111] 
\draw   (1109.48,175.42) -- (1109.49,214.36) -- (1080.92,245.87) -- (1034.69,257.91) -- (988.44,245.89) -- (959.85,214.4) -- (959.84,175.46) -- (988.41,143.95) -- (1034.65,131.91) -- (1080.89,143.93) -- cycle ;
%Straight Lines [id:da04835957077502262] 
\draw    (1034.64,131.9) -- (1080.89,143.93) (1045.32,130.55) -- (1043.31,138.29)(1055,133.06) -- (1052.99,140.81)(1064.68,135.58) -- (1062.67,143.32)(1074.36,138.1) -- (1072.35,145.84) ;
%Straight Lines [id:da739902617891771] 
\draw    (1109.49,214.36) -- (1109.47,175.42) (1105.49,204.36) -- (1113.49,204.36)(1105.48,194.36) -- (1113.48,194.36)(1105.48,184.36) -- (1113.48,184.36) ;
%Straight Lines [id:da6482246019756736] 
\draw    (1034.69,257.92) -- (1080.93,245.87) (1043.36,251.53) -- (1045.38,259.27)(1053.04,249.01) -- (1055.06,256.75)(1062.72,246.48) -- (1064.73,254.23)(1072.39,243.96) -- (1074.41,251.7) ;
%Straight Lines [id:da977855549566808] 
\draw    (988.45,245.9) -- (959.86,214.4) (978.77,241.18) -- (984.69,235.81)(972.05,233.78) -- (977.97,228.4)(965.32,226.37) -- (971.25,221)(958.6,218.97) -- (964.53,213.59) ;
%Straight Lines [id:da2945467330318092] 
\draw    (959.84,175.46) -- (988.41,143.95) (963.6,165.37) -- (969.52,170.74)(970.31,157.96) -- (976.24,163.33)(977.03,150.55) -- (982.96,155.92)(983.75,143.14) -- (989.67,148.51) ;
%Straight Lines [id:da5827131439568743] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (872.47,174.62) -- (959.86,214.4) ;
%Straight Lines [id:da798270233937311] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (843.88,143.12) -- (959.84,175.46) ;
%Shape: Rectangle [id:dp5145684307447973] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (666.33,91.06) -- (1165.33,91.06) -- (1165.33,296.1) -- (666.33,296.1) -- cycle ;
%Straight Lines [id:da30290925615349995] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1034.33,90.25) -- (1034.64,131.9) ;
%Straight Lines [id:da13150202464712912] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (986.33,90.25) -- (988.41,143.95) ;
%Straight Lines [id:da6439516288144085] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1165.33,128.7) -- (1080.88,143.92) ;
%Straight Lines [id:da6998896851939995] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1165.33,159.14) -- (1109.47,175.42) ;
%Straight Lines [id:da8564452886604363] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1165.33,231.22) -- (1109.49,214.36) ;
%Straight Lines [id:da7933667465370501] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1165.33,263.26) -- (1080.93,245.87) ;
%Straight Lines [id:da32394352684801553] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (988.45,245.9) -- (989.52,296.39) ;
%Straight Lines [id:da504583847177451] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1034.69,257.92) -- (1035,297.17) ;
%Straight Lines [id:da7960465066285228] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (797.33,89.45) -- (797.64,131.1) ;
%Straight Lines [id:da6909310789872244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (749.33,89.45) -- (751.41,143.15) ;
%Straight Lines [id:da5772623908381268] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (666.33,174.35) -- (722.84,174.66) ;
%Straight Lines [id:da2661085609434889] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (666.35,213.29) -- (722.86,213.6) ;
%Straight Lines [id:da5511404698757355] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (708.33,296.1) -- (751.45,245.1) ;
%Straight Lines [id:da09957812002845035] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (760.33,295.3) -- (797.69,257.12) ;
%Straight Lines [id:da43170642616767063] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (865.33,295.3) -- (843.93,245.07) ;
%Straight Lines [id:da8003494418702869] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (911.33,296.1) -- (872.49,213.56) ;
%Flowchart: Connector [id:dp2484008809271836] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (664.04,91.56) .. controls (664.08,90.8) and (665.11,90.22) .. (666.33,90.25) .. controls (667.56,90.29) and (668.52,90.93) .. (668.48,91.69) .. controls (668.44,92.45) and (667.41,93.04) .. (666.19,93) .. controls (664.96,92.96) and (664,92.32) .. (664.04,91.56) -- cycle ;
%Flowchart: Connector [id:dp9113560045356023] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (664.33,295.3) .. controls (664.37,294.54) and (665.4,293.95) .. (666.63,293.99) .. controls (667.86,294.02) and (668.82,294.67) .. (668.78,295.43) .. controls (668.74,296.18) and (667.71,296.77) .. (666.48,296.73) .. controls (665.26,296.7) and (664.29,296.05) .. (664.33,295.3) -- cycle ;
%Flowchart: Connector [id:dp9844459781975042] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (884.77,91.13) .. controls (884.81,90.37) and (885.83,89.78) .. (887.06,89.82) .. controls (888.29,89.85) and (889.25,90.5) .. (889.21,91.26) .. controls (889.17,92.01) and (888.14,92.6) .. (886.92,92.56) .. controls (885.69,92.53) and (884.73,91.88) .. (884.77,91.13) -- cycle ;
%Flowchart: Connector [id:dp6342236656172963] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (812.77,296.17) .. controls (812.81,295.41) and (813.83,294.82) .. (815.06,294.86) .. controls (816.29,294.9) and (817.25,295.54) .. (817.21,296.3) .. controls (817.17,297.06) and (816.14,297.64) .. (814.92,297.61) .. controls (813.69,297.57) and (812.73,296.93) .. (812.77,296.17) -- cycle ;
%Flowchart: Connector [id:dp2709479457774545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (947.77,296.17) .. controls (947.81,295.41) and (948.83,294.82) .. (950.06,294.86) .. controls (951.29,294.9) and (952.25,295.54) .. (952.21,296.3) .. controls (952.17,297.06) and (951.14,297.64) .. (949.92,297.61) .. controls (948.69,297.57) and (947.73,296.93) .. (947.77,296.17) -- cycle ;
%Flowchart: Connector [id:dp6987173957167299] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1163.18,295.46) .. controls (1163.22,294.7) and (1164.25,294.12) .. (1165.48,294.15) .. controls (1166.71,294.19) and (1167.67,294.83) .. (1167.63,295.59) .. controls (1167.59,296.35) and (1166.56,296.93) .. (1165.33,296.9) .. controls (1164.11,296.86) and (1163.14,296.22) .. (1163.18,295.46) -- cycle ;
%Flowchart: Connector [id:dp4163189665712699] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1163.33,91.06) .. controls (1163.37,90.3) and (1164.4,89.71) .. (1165.63,89.75) .. controls (1166.86,89.78) and (1167.82,90.43) .. (1167.78,91.18) .. controls (1167.74,91.94) and (1166.71,92.53) .. (1165.48,92.49) .. controls (1164.26,92.46) and (1163.29,91.81) .. (1163.33,91.06) -- cycle ;
%Flowchart: Connector [id:dp6430042371344294] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (1162.77,196.05) .. controls (1162.81,195.29) and (1163.83,194.71) .. (1165.06,194.74) .. controls (1166.29,194.78) and (1167.25,195.42) .. (1167.21,196.18) .. controls (1167.17,196.94) and (1166.14,197.52) .. (1164.92,197.49) .. controls (1163.69,197.45) and (1162.73,196.81) .. (1162.77,196.05) -- cycle ;
%Straight Lines [id:da16583727509013457] 
\draw    (877,331.87) -- (924.33,332.06) -- (944.33,332.14) ;
%Straight Lines [id:da9143084757960943] 
\draw    (968,331.87) -- (1013.33,332.05) -- (1035.33,332.14) (978.02,327.91) -- (977.98,335.91)(988.02,327.95) -- (987.98,335.95)(998.02,327.99) -- (997.98,335.99)(1008.02,328.03) -- (1007.98,336.03)(1018.02,328.07) -- (1017.98,336.07)(1028.02,328.11) -- (1027.98,336.11) ;
%Straight Lines [id:da29101843148986084] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (794,331.07) -- (861.33,331.34) ;

% Text Node
\draw (134,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (178,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (135,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (179,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (301,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (347,69.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (607,206.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (607,163.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (472,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (515,70.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (472,297.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (516,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (37,203.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (38,161.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (345,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (304,298.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (48,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (47,294.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (244,296.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (415,297.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (604,291.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (607,77.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (409,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (237,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (223,336) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (311,335.73) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (398,340.73) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (138,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (168,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (186,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (186,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (167,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (137,225.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (119,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (119,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (303.64,145.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (333,147.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{10}$};
% Text Node
\draw (349,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{11}$};
% Text Node
\draw (344,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{12}$};
% Text Node
\draw (329,221.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{13}$};
% Text Node
\draw (300,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{14}$};
% Text Node
\draw (285,204.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{15}$};
% Text Node
\draw (283,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{16}$};
% Text Node
\draw (470,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{17}$};
% Text Node
\draw (502,149.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{18}$};
% Text Node
\draw (518,171.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{19}$};
% Text Node
\draw (514,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{20}$};
% Text Node
\draw (496,223.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{21}$};
% Text Node
\draw (467,221.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{22}$};
% Text Node
\draw (449,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{23}$};
% Text Node
\draw (450,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{24}$};
% Text Node
\draw (787,71.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (740,71.74) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (636,164.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (637,204.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (698,300.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (752,301.61) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (859,300.81) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{3}$};
% Text Node
\draw (908,300.01) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{4}$};
% Text Node
\draw (976,70.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (1023,70.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (1171,120.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (1173,150.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (1171,227.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{6}$};
% Text Node
\draw (1167,256.76) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{5}$};
% Text Node
\draw (1032,298.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{8}$};
% Text Node
\draw (985,298.41) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{7}$};
% Text Node
\draw (656,72.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (880,73.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (1160,71.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (1176,190.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (1160,300.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (947,301.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (813,302.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (658,299.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (794,142.82) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}$};
% Text Node
\draw (828,150.03) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}$};
% Text Node
\draw (844,174.86) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{3}$};
% Text Node
\draw (843,207.7) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{4}$};
% Text Node
\draw (823,227.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{5}$};
% Text Node
\draw (787,236.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{6}$};
% Text Node
\draw (757,233.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{7}$};
% Text Node
\draw (736,210.1) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{8}$};
% Text Node
\draw (730,177.26) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{9}$};
% Text Node
\draw (754,150.83) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{0}$};
% Text Node
\draw (1023,140.42) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{1}$};
% Text Node
\draw (1056,151.63) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{2}$};
% Text Node
\draw (1071,172.45) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{3}$};
% Text Node
\draw (1071,204.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{4}$};
% Text Node
\draw (1056,224.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{5}$};
% Text Node
\draw (1019,235.73) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{6}$};
% Text Node
\draw (987,230.92) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{7}$};
% Text Node
\draw (969,208.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{8}$};
% Text Node
\draw (966,175.66) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{1}{}_{9}$};
% Text Node
\draw (990.93,150.94) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$v_{2}{}_{0}$};
% Text Node
\draw (820,333.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {0};
% Text Node
\draw (906,335.22) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (998,336.82) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (50,313.07) node [anchor=north west][inner sep=0.75pt]    {$( a)$};
% Text Node
\draw (650,316.07) node [anchor=north west][inner sep=0.75pt]    {$( b)$};

\draw   (108.45, 169.85) circle [x radius= 5, y radius= 5]   ;
\draw   (139.64, 138.52) circle [x radius= 5, y radius= 5]   ;
\draw   (139.64, 138.52) circle [x radius= 5, y radius= 5]   ;
\draw   (108.45, 169.85) circle [x radius= 5, y radius= 5]   ;
\draw   (139.9, 245.24) circle [x radius= 5, y radius= 5]   ;
\draw   (108.56, 214.06) circle [x radius= 5, y radius= 5]   ;
\draw   (139.9, 245.24) circle [x radius= 5, y radius= 5]   ;
\draw   (108.56, 214.06) circle [x radius= 5, y radius= 5]   ;
\draw   (215.28, 213.8) circle [x radius= 5, y radius= 5]   ;
\draw   (184.1, 245.13) circle [x radius= 5, y radius= 5]   ;
\draw   (184.1, 245.13) circle [x radius= 5, y radius= 5]   ;
\draw   (215.18, 169.59) circle [x radius= 5, y radius= 5]   ;
\draw   (183.84, 138.41) circle [x radius= 5, y radius= 5]   ;
\draw   (215.18, 169.59) circle [x radius= 5, y radius= 5]   ;
\draw   (183.84, 138.41) circle [x radius= 5, y radius= 5]   ;
\draw   (276.45, 169.85) circle [x radius= 5, y radius= 5]   ;
\draw   (307.64, 138.52) circle [x radius= 5, y radius= 5]   ;
\draw   (307.9, 245.24) circle [x radius= 5, y radius= 5]   ;
\draw   (276.56, 214.06) circle [x radius= 5, y radius= 5]   ;
\draw   (276.56, 214.06) circle [x radius= 5, y radius= 5]   ;
\draw   (307.9, 245.24) circle [x radius= 5, y radius= 5]   ;
\draw   (383.28, 213.8) circle [x radius= 5, y radius= 5]   ;
\draw   (383.28, 213.8) circle [x radius= 5, y radius= 5]   ;
\draw   (352.1, 245.13) circle [x radius= 5, y radius= 5]   ;
\draw   (383.18, 169.59) circle [x radius= 5, y radius= 5]   ;
\draw   (351.84, 138.41) circle [x radius= 5, y radius= 5]   ;
\draw   (351.84, 138.41) circle [x radius= 5, y radius= 5]   ;
\draw   (476.64, 137.52) circle [x radius= 5, y radius= 5]   ;
\draw   (476.64, 137.52) circle [x radius= 5, y radius= 5]   ;
\draw   (445.45, 168.85) circle [x radius= 5, y radius= 5]   ;
\draw   (476.64, 137.52) circle [x radius= 5, y radius= 5]   ;
\draw   (476.9, 244.24) circle [x radius= 5, y radius= 5]   ;
\draw   (445.56, 213.06) circle [x radius= 5, y radius= 5]   ;
\draw   (476.9, 244.24) circle [x radius= 5, y radius= 5]   ;
\draw   (552.28, 212.8) circle [x radius= 5, y radius= 5]   ;
\draw   (552.28, 212.8) circle [x radius= 5, y radius= 5]   ;
\draw   (521.1, 244.13) circle [x radius= 5, y radius= 5]   ;
\draw   (552.18, 168.59) circle [x radius= 5, y radius= 5]   ;
\draw   (520.84, 137.41) circle [x radius= 5, y radius= 5]   ;
\draw   (552.18, 168.59) circle [x radius= 5, y radius= 5]   ;
\draw   (843.88, 143.12) circle [x radius= 5, y radius= 5]   ;
\draw   (797.64, 131.1) circle [x radius= 5, y radius= 5]   ;
\draw   (872.47, 174.62) circle [x radius= 5, y radius= 5]   ;
\draw   (872.49, 213.56) circle [x radius= 5, y radius= 5]   ;
\draw   (797.69, 257.12) circle [x radius= 5, y radius= 5]   ;
\draw   (843.93, 245.07) circle [x radius= 5, y radius= 5]   ;
\draw   (751.45, 245.09) circle [x radius= 5, y radius= 5]   ;
\draw   (722.86, 213.6) circle [x radius= 5, y radius= 5]   ;
\draw   (751.45, 245.1) circle [x radius= 5, y radius= 5]   ;
\draw   (722.84, 174.66) circle [x radius= 5, y radius= 5]   ;
\draw   (751.41, 143.15) circle [x radius= 5, y radius= 5]   ;
\draw   (1080.89, 143.93) circle [x radius= 5, y radius= 5]   ;
\draw   (1034.64, 131.9) circle [x radius= 5, y radius= 5]   ;
\draw   (1109.47, 175.42) circle [x radius= 5, y radius= 5]   ;
\draw   (1109.49, 214.36) circle [x radius= 5, y radius= 5]   ;
\draw   (1080.93, 245.87) circle [x radius= 5, y radius= 5]   ;
\draw   (1034.69, 257.92) circle [x radius= 5, y radius= 5]   ;
\draw   (988.45, 245.9) circle [x radius= 5, y radius= 5]   ;
\draw   (959.86, 214.4) circle [x radius= 5, y radius= 5]   ;
\draw   (988.45, 245.9) circle [x radius= 5, y radius= 5]   ;
\draw   (988.41, 143.95) circle [x radius= 5, y radius= 5]   ;
\draw   (988.41, 143.95) circle [x radius= 5, y radius= 5]   ;
\draw   (959.84, 175.46) circle [x radius= 5, y radius= 5]   ;
\end{tikzpicture}
